A study on Type-2 isomorphic circulant graphs and related Abelian groups

Circulant graphs $C_n(R)$ and $C_n(S)$ are said to be \emph{Adam's isomorphic} if there exist some $a\in \mathbb{Z}_n^*$ such that $S = a R$ under arithmetic reflexive modulo $n$. In 1970, Elspas and Turner \cite{eltu} raised a question on the isomorphism of $C_{16}(1, 3, 7)$ and $C_{16}(2, 3, 5)$ and Vilfred \cite{v96} gave its answer by defining Type-2 isomorphism, different from Adam's isomorphism or Type-1 isomorphism, of $C_n(R)$ w.r.t. $m$ where $m > 1$ is a divisor of $\gcd(n, r)$ and $r\in R$. This paper is an extensive study on Type-2 isomorphic circulant graphs. Vilfred and Wilson \cite{vw0A} obtain isomorphic circulant graphs $C_{np^3}(R)$ of Type-2 w.r.t. $m$ = $p$, and related Abelian groups where $p$ is a prime number and $n\in\mathbb{N}$. Using Theorem \ref{c13}, a list of $T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_i))$ = $\{C_{np^3}(R^{np^3,x+yp}_{j}) : j = 1,2,...,p\}$ for $p$ = 3,5,7,11 and $n$ = 1 to 5 and also for $p$ = 13 and $n$ = 1 to 3 are given in the Annexure where $(T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_i)), \circ)$ is an abelian group on the $p$ isomorphic circulant graphs $C_{np^3}(R^{np^3,x+yp}_i)$ of Type-2 w.r.t. $m$ = $p$, $1 \leq i,j \leq p$, $1 \leq x \leq p-1$, $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$, $1 \leq x+yp \leq np^2-1$, $p,np^3-p\in R^{np^3,x+yp}_i$ and $i,j,n,x\in\mathbb{N}$. We also show existence of isomorphic circulant graphs $C_n(R)$ and $C_n(S)$ which are neither Type-1 nor Type-2 w.r.t. any particular $m$. We use VB program to develop this theory and for illustration of examples.

==> (inline-0) <==
	
This implies, $\Theta_{np^3,p,jn}(C_{np^3}(R^{np^3,x+yp}_j))$ = $C_{np^3}(R^{np^3,x+yp}_{i+j})\in T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$ for every $i$ and $j$, $1 \leq i,j \leq p$ and $i+j$ in $R^{np^3, x+yp}_{i+j}$ is calculated under addition modulo $p$. Our aim is to prove that $T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$ = $\{C_{np^3}(R^{np^3,x+yp}_j): j = 1,2,...,p\}$, $1 \leq i \leq p$. It is enough to prove that $\Theta_{np^3,p,t}(C_{np^3}(R^{np^3,x+yp}_j))\notin T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$ for $t \neq 0,n,2n,...,(p-1)n$, $0 \leq t \leq np^2-1$, $1 \leq i,j \leq p$. That is to prove that $\Theta_{np^3,p,t}(C_{np^3}(R^{np^3,x+yp}_j))\notin T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$ for all $t$ = $nqp- r,$ $1 \leq q \leq p,$ $1 \leq r \leq n-1$ and $1 \leq i,j \leq p$ since $0 \leq t \leq np^2-1$. 

Let $t$ = $nqp - r,$ $0 \leq q \leq p$, $1 \leq r \leq n-1$ and $r,n\in\mathbb{N}$. Consider,  
$\Theta_{np^3,p,t}(R^{np^3,x+yp}_i)$ = 

$\Theta_{np^3,p,nqp-r}(R^{np^3,x+yp}_i)$ 

\hspace{.8cm} = $\Theta_{np^3,p,nqp-r}(\{p, d^{np^3,x+yp}_i, np^2-d^{np^3,x+yp}_i,$ $np^2+d^{np^3, x+yp}_i,$ 

\hfill $2np^2-$ $d^{np^3, x+yp}_i,$  $2np^2+d^{np^3, x+yp}_i,$  $3np^2-d^{np^3, x+yp}_i,$ $3np^2+d^{np^3, x+yp}_i,$ ..., 

\hfill $(p-1)np^2$ $-d^{np^3, x+yp}_i,$ $(p-1)np^2+d^{np^3, x+yp}_i,$  $np^3-d^{np^3, x+yp}_i,$ $np^3-p\})$ 

\hspace{.8cm} = $\{p, np^3-p \}$ $\bigcup$ ($xp(nqp-r) + \{ d^{np^3,x+yp}_i$, $np^2+d^{np^3, x+yp}_i,$  $2np^2+d^{np^3, x+yp}_i,$ 

\hfill $3np^2+d^{np^3, x+yp}_i,$ ..., $(p-1)np^2+d^{np^3, x+yp}_i \}$) 

\hspace{1.2cm} $\bigcup$ ($(p-x)p(nqp-r) + \{ np^2-d^{np^3,x+yp}_i,$ $2np^2-d^{np^3, x+yp}_i,$ 

\hfill $3np^2-d^{np^3, x+yp}_i,$ ..., $(p-1)np^2-d^{np^3, x+yp}_i,$  $np^3-d^{np^3, x+yp}_i \}$) 

\hspace{.8cm} = $\{p, np^3-p \}$ $\bigcup$ $\{ xp(nqp-r) +  d^{np^3,x+yp}_i$, $xp(nqp-r) + np^2+d^{np^3, x+yp}_i,$  

\hfill $xp(nqp-r) + 2np^2+d^{np^3, x+yp}_i,$ $xp(nqp-r) + 3np^2+d^{np^3, x+yp}_i,$ . . . , 

\hfill $xp(nqp-r) + (p-1)np^2+d^{np^3, x+yp}_i \}$ 

\hspace{1cm} $\bigcup$ $\{(p-x)p(nqp-r) + np^2-d^{np^3,x+yp}_i,$  $(p-x)p(nqp-r) + 2np^2-d^{np^3, x+yp}_i,$ 

\hfill $(p-x)p(nqp-r) + 3np^2-d^{np^3, x+yp}_i,$ 
. . . , $(p-x)p(nqp-r) + (p-1)np^2-d^{np^3, x+yp}_i,$  

\hfill $(p-x)p(nqp-r) + np^3-d^{np^3, x+yp}_i \}$, $0 \leq x \leq p-1$, $1 \leq i \leq p$, $1 \leq x \leq p-1$, 

\hfill $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$, $1 \leq x+yp \leq np^2-1$, $d^{np^3, x+yp}_i = (i-1)xpn+$ $x+yp$. 	

\vspace{.2cm}
\noindent
{\it Claim.} For $1 \leq r \leq n-1$, $\Theta_{np^3,p,r}(C_{np^3}(R^{np^3,x+yp}_j))\notin T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$, $1 \leq i,j \leq p$.

$\Theta_{np^3,p,r}(R^{np^3,x+yp}_i)$ = $\Theta_{np^3,p,r}(\{p, d^{np^3,x+yp}_i, np^2-d^{np^3,x+yp}_i,$ $np^2+d^{np^3, x+yp}_i,$ 

\hfill $2np^2-$ $d^{np^3, x+yp}_i,$  $2np^2+d^{np^3, x+yp}_i,$  $3np^2-d^{np^3, x+yp}_i,$ $3np^2+d^{np^3, x+yp}_i,$ ..., 

\hfill $(p-1)np^2$ $-d^{np^3, x+yp}_i,$ $(p-1)np^2+d^{np^3, x+yp}_i,$  $np^3-d^{np^3, x+yp}_i,$ $np^3-p\})$ 

\hspace{.8cm} = $\{p, np^3-p \}$ $\bigcup$ ($xpr + \{ d^{np^3,x+yp}_i$, $np^2+d^{np^3, x+yp}_i,$  $2np^2+d^{np^3, x+yp}_i,$ 

\hfill $3np^2+d^{np^3, x+yp}_i,$ ..., $(p-1)np^2+d^{np^3, x+yp}_i \}$) 

\hspace{1.2cm} $\bigcup$ ($(p-x)pr + \{ np^2-d^{np^3,x+yp}_i,$ $2np^2-d^{np^3, x+yp}_i,$ 

\hfill $3np^2-d^{np^3, x+yp}_i,$ ..., $(p-1)np^2-d^{np^3, x+yp}_i,$  $np^3-d^{np^3, x+yp}_i \}$) 

\hspace{.8cm} = $\{p, np^3-p \}$ $\bigcup$ $\{ xpr + d^{np^3,x+yp}_i$, $xpr + np^2+d^{np^3, x+yp}_i,$  $xpr + 2np^2+d^{np^3, x+yp}_i,$ 

\hfill $xpr + 3np^2+d^{np^3, x+yp}_i,$ ..., $xpr + (p-1)np^2+d^{np^3, x+yp}_i \}$ 

\hfill $\bigcup$ $\{ (p-x)pr + np^2-d^{np^3,x+yp}_i,$ $(p-x)pr + 2np^2-d^{np^3, x+yp}_i,$ $(p-x)pr + 3np^2-d^{np^3, x+yp}_i,$

\hfill  . . . , $(p-x)pr + (p-1)np^2-d^{np^3, x+yp}_i,$  $(p-x)pr + np^3-d^{np^3, x+yp}_i \}$, $1 \leq i \leq p$,

\hfill  $1 \leq r,x \leq p-1$,  $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$, $1 \leq x+yp \leq np^2-1$, $d^{np^3, x+yp}_i = (i-1)xpn+$ $x+yp$. 	

\vspace{.2cm}
\noindent
{\it Sub-claim.} For $r$ = 1, $\Theta_{np^3,p,r}(C_{np^3}(R^{np^3,x+yp}_j))\notin T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$, $1 \leq i,j \leq p$.

$\Theta_{np^3,p,1}(R^{np^3,x+yp}_i)$ = $\Theta_{np^3,p,1}(\{p, d^{np^3,x+yp}_i, np^2-d^{np^3,x+yp}_i,$ $np^2+d^{np^3, x+yp}_i,$ 

\hfill $2np^2-$ $d^{np^3, x+yp}_i,$  $2np^2+d^{np^3, x+yp}_i,$  $3np^2-d^{np^3, x+yp}_i,$ $3np^2+d^{np^3, x+yp}_i,$ ..., 

\hfill $(p-1)np^2$ $-d^{np^3, x+yp}_i,$ $(p-1)np^2+d^{np^3, x+yp}_i,$  $np^3-d^{np^3, x+yp}_i,$ $np^3-p\})$ 

\hspace{.8cm} = $\{p, np^3-p \}$ $\bigcup$ ($xp + \{ d^{np^3,x+yp}_i$, $np^2+d^{np^3, x+yp}_i,$  $2np^2+d^{np^3, x+yp}_i,$ 

\hfill $3np^2+d^{np^3, x+yp}_i,$ ..., $(p-1)np^2+d^{np^3, x+yp}_i \}$)

\hspace{1.2cm} $\bigcup$ ($(p-x)p + \{ np^2-d^{np^3,x+yp}_i,$ $2np^2-d^{np^3, x+yp}_i,$ 

\hfill $3np^2-d^{np^3, x+yp}_i,$ ..., $(p-1)np^2-d^{np^3, x+yp}_i,$  $np^3-d^{np^3, x+yp}_i \}$)

\hspace{.8cm} = $\{p, np^3-p \}$ $\bigcup$ $\{ xp + d^{np^3,x+yp}_i$, $xp + np^2+d^{np^3, x+yp}_i,$  $xp + 2np^2+d^{np^3, x+yp}_i,$ 

\hfill $xp + 3np^2+d^{np^3, x+yp}_i,$ ..., $xp + (p-1)np^2+d^{np^3, x+yp}_i \}$ 

\hfill $\bigcup$ $\{ (p-x)p + np^2-d^{np^3,x+yp}_i,$ $(p-x)p + 2np^2-d^{np^3, x+yp}_i,$ $(p-x)p + 3np^2-d^{np^3, x+yp}_i,$

\hfill  . . . , $(p-x)p + (p-1)np^2-d^{np^3, x+yp}_i,$  $(p-x)p + np^3-d^{np^3, x+yp}_i \}$, $1 \leq i \leq p$,

  $1 \leq x \leq p-1$,  $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$, $1 \leq x+yp \leq np^2-1$, $d^{np^3, x+yp}_i = (i-1)xpn+$ $x+yp$. 	

  For any $z\in\mathbb{N}$ $\ni$ $1 \leq z \leq p$, among the elements of the above set, 
 \\
  $(xp +  d^{np^3,x+yp}_i)$ + $((p-x)p + (p-z)np^2-d^{np^3, x+yp}_i)$ = $p^2 + (p-z)np^2$ = $np^3 + (1-nz)p^2$ $\neq$ $np^3$ for any $z\in\mathbb{N}$ $\ni$ $1 \leq z \leq p$. This implies, the elements of the set $\Theta_{np^3,p,1}(R^{np^3,x+yp}_i)$ are not satisfying the symmetric equidistance condition. Therefore, using Theorem \ref{ab14}, $\Theta_{np^3,p,1}(R^{np^3,x+yp}_i) \neq C_{np^3}(R)$ for any $R \subseteq [1, np^3/2]$ and thereby $\Theta_{np^3,p,1}(R^{np^3,x+yp}_i) \notin T2_{np^3,p}(R^{np^3,x+yp}_i)$, $1 \leq i \leq p$. Hence the sub-claim is true.
  
  In a similar way, when  $1 \leq r \leq n-1$ and $n,r\in\mathbb{N}$, we have 
  
  $\Theta_{np^3,p,r}(R^{np^3,x+yp}_i)$ = $\{p, np^3-p \}$ $\bigcup$ $\{ xpr + d^{np^3,x+yp}_i$, $xpr + np^2+d^{np^3, x+yp}_i,$  
    
  \hfill $xpr + 2np^2+d^{np^3, x+yp}_i,$ $xpr + 3np^2+d^{np^3, x+yp}_i,$ ..., $xpr + (p-1)np^2+d^{np^3, x+yp}_i \}$ 
  
  \hfill $\bigcup$ $\{ (p-x)pr + np^2-d^{np^3,x+yp}_i,$ $(p-x)pr + 2np^2-d^{np^3, x+yp}_i,$ $(p-x)pr + 3np^2-d^{np^3, x+yp}_i,$
  
  \hfill  . . . , $(p-x)pr + (p-1)np^2-d^{np^3, x+yp}_i,$  $(p-x)pr + np^3-d^{np^3, x+yp}_i \}$, $1 \leq i \leq p$,
  
 $1 \leq r,x \leq p-1$,  $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$, $1 \leq x+yp \leq np^2-1$, $d^{np^3, x+yp}_i = (i-1)xpn+$ $x+yp$. 	
    
 For any $z\in\mathbb{N}$ $\ni$ $1 \leq z \leq p$, among the elements of the above set, 
\\
$(xpr +  d^{np^3,x+yp}_i)$ + $((p-x)pr + (p-z)np^2-d^{np^3, x+yp}_i)$ = $rp^2 + (p-z)np^2$ $\neq$ $np^3$. This implies, the elements of the set $\Theta_{np^3,p,r}(R^{np^3,x+yp}_i)$ are not satisfying the symmetric equidistance condition, $1 \leq r \leq n-1$. Therefore, using Theorem \ref{ab14}, $\Theta_{np^3,p,r}(R^{np^3,x+yp}_i) \notin T2_{np^3,p}(R^{np^3,x+yp}_i)$ when $1 \leq r \leq n-1$ and $1 \leq i \leq p$. Hence the claim is true in this case.

Similarly, we can show that $\Theta_{np^3,p,nqp-r}(R^{np^3,x+yp}_i) \notin T2_{np^3,p}(R^{np^3,x+yp}_i)$ when $1 \leq r \leq n-1$, $0 \leq q \leq p$, $q\in\mathbb{N}_0$ and $n,p,r\in\mathbb{N}$.

This implies that for $i$ = 1, 2, . . . , $p$, $T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$ = $\{\Theta_{np^3,p,jn}(C_{np^3}(R^{np^3,x+yp}_i))$ = $C_{np^3}(R^{np^3,x+yp}_{i+j}) : j = 0,1,...,p-1$ where $i+j$ in $C_{np^3}(R^{np^3,x+yp}_{i+j})$ is calculated under addition modulo $p \}$ and $(T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i)), \circ)$ is a Type-2 group of order $p$. 
\end{proof}

Let us see the importance of the above theorems by the following problem. 

\begin{prm} \label{c5} {\rm Check whether the circulant graphs $C_{1715}(G_i)$ for $i$ = 1 to 7 are isomorphic or not? And classify, if they are isomorphic where 

$G_1$ = $\{7,17,228,262,473,507,718,752\}$,

$G_2$ = $\{7,122,123,367,368,612,613,857\}$,  

$G_3$ = $\{7,18,227,263,472,508,717,753\}$,

$G_4$ = $\{7,87,158,332,403,577,648,822\}$,

$G_5$ = $\{7,53,192,298,437,543,682,788\}$,

$G_6$ = $\{7,52,193,297,438,542,683,787\}$ and

$G_7$ = $\{7,88,157,333,402,578,647,823\}$.}  
\end{prm}
\noindent
{\bf Solution} All the 7 sets $G_1$, $G_2$, . . . , $G_7$ are subsets of $\mathbb{Z}_{1715/2}$ and have 7 as a common element and thereby there is a possibility that $C_n(G_i)$ may be of Type-2 isomorphic circulant graphs of order 1715 = $5\times {7}^3$ w.r.t.  $r$ = 7.  Using Theorem \ref{c2}, we show that circulant graphs $C_{1715}(G_i)$ are isomorphic and of Type-2 w.r.t.  $r = p = 7$,  $1 \leq i \leq p = 7$.  

Here, 1715 = $5\times {7}^3$ = $np^3$ and thereby $n = 5$, $p = 7$ and $np^2 = 245$. 

The minimum jump size, other than 7, in the seven $G_i$ sets is 17 which implies, 17 = $x+yp$ = $3 + 2\times 7$ which implies, $x = 3$ and $y = 2$. Thus, 

$d^{np^3,x+yp}_i$ = $d^{5\times {7}^3,3+2\times 7}_i$ = $(i-1)xpn+yp+x$ = $105(i-1)+17$, $i = $ 1 to 7. This implies, 

$d^{5\times {7}^3,3+2\times 7}_1$ = $17\in G_1$; $d^{5\times {7}^3,3+2\times 7}_2$ = $122\in G_2$; $d^{5\times {7}^3,3+2\times 7}_3$ = $227\in G_3$; 

$d^{5\times {7}^3,3+2\times 7}_4$ = $332\in G_4$; $d^{5\times {7}^3,3+2\times 7}_5$ = $437\in G_5$; $d^{5\times {7}^3,3+2\times 7}_6$ = $542\in G_6$ and

$d^{5\times {7}^3,3+2\times 7}_7$ = $647\in G_7$.
\\
For $i =$ 1 to $p$, we have 

$R^{np^3,yp+x}_i$ = $\{p,$ $d^{np^3,yp+x}_i$, $np^2-d^{np^3,yp+x}_i$, $np^2+d^{np^3,yp+x}_i$, $2np^2-d^{np^3,yp+x}_i$, $2np^2+d^{np^3,yp+x}_i$,

\hfill . . . , $(p-1)np^2-d^{np^3,yp+x}_i$, $(p-1)np^2+d^{np^3,yp+x}_i$, $np^3-d^{np^3,yp+x}_i$, $np^3-p\}$. 
\\
This implies, under $modulo$ 1715,

$R^{5\times 7^3,2\times 7+3}_1$ = $\{7, 17, 228, 262, 473, 507, 718, 752, $ 

\hfill $963, 997, 1208, 1242, 1453, 1487, 1698, 1708\}$ = $G_1 \cup (1715 - G_1)$; 

$R^{5\times 7^3,2\times 7+3}_2$ = $\{7, 122, 123, 367, 368, 612, 613, 857, $ 

\hfill $858, 1102, 1103, 1347, 1348, 1592, 1593, 1708\}$ = $G_2 \cup (1715 - G_2)$; 

$R^{5\times 7^3,2\times 7+3}_3$ = $\{7, 227, 18, 472, 263, 717, 508, 962, 753, 1207, 998,$

\hfill $1452, 1243, 1697, 1488, 1708\}$ = $G_3 \cup (1715 - G_3)$; 

$R^{5\times 7^3,2\times 7+3}_4$ = $\{7, 332, (245-332)+1715 = 1628, 577, 158, 822, 403, 1067,$ 

\hfill $648, 1312, 893, 1557, 1138,  1802 = 87, 1383, 1708\}$ = $G_4 \cup (1715 - G_4)$; 

$R^{5\times 7^3,2\times 7+3}_5$ = $\{7, 437, (245-437)+1715 = 1523, 682, 53, 927,$ 

\hfill  $298, 1172, 543, 1417, 788, 1662, 1033, 192, 1278, 1708\}$ = $G_5 \cup (1715 - G_5)$; 

$R^{5\times 7^3,2\times 7+3}_6$ = $\{7, 542, (245-542)+1715 = 1418, 787, 1663, 1032,$ 

\hfill $ 193, 1277, 438, 1522, 683, 52, 928, 297, 1173, 1708\}$ = $G_6 \cup (1715 - G_6)$;

$R^{5\times 7^3,2\times 7+3}_7$ = $\{7, 647, (245-647)+1715 = 1313, 892, 1558, 1137,$ 

\hfill $88, 1382, 333, 1627, 578, 157, 823, 402, 1068, 647, 1708\}$ = $G_7 \cup (1715 - G_7)$. 

\vspace{.2cm}
\noindent
{\bf{\it Claim 1.}} $\Theta_{1715,7,n}(R^{1715,17}_1)$ = $R^{1715,17}_2$, $n$ = 5.   

\vspace{.2cm}
\noindent
$\Theta_{1715,7,n}(R^{1715,17}_1)$ = $\Theta_{1715,7,5}(R^{1715,17}_1)$ = $\Theta_{1715,7,5}(\{7, 17, 228, 262, 473,$ 

~\hfill $507, 718, 752, 963, 997, 1208, 1242, 1453, 1487, 1698, 1708 \})$ 

 = $\Theta_{1715,7,5}(\{7, 1708\})$ $\bigcup$ $\Theta_{1715,7,5}(\{17, 262, 507, 752, 997, 1242, 1487\})$ 

~\hfill $\bigcup$ $\Theta_{1715,7,5}(\{228, 473, 718, 963, 1208, 1453, 1698\})$

= $\{7, 1708\} \bigcup (3\times 7 \times 5+\{17, 262, 507, 752, 997, 1242, 1487\})$

~\hfill $\bigcup$ $(4\times 7 \times 5+\{228, 473, 718, 963, 1208, 1453, 1698\})$ 

 = $\{7, 1708\}$ $\bigcup$ $\{122, 367, 612, 857, 1102, 1347, 1592\} 
\bigcup \{368, 613, 858, 1103, 1348, 1593, 123\}$ = $R^{1715,17}_2$.

Hence Claim 1 is true.

\vspace{.2cm}
\noindent
{\it Claim 2.} $\Theta_{1715,7,4n}(R^{1715,17}_1)$ = $R^{1715,17}_5$, $n = 5$.   

\vspace{.2cm}
\noindent
 $\Theta_{1715,7,4n}(R^{1715,17}_1)$ = $\Theta_{1715,7,20}(\{7, 1708\}) \bigcup \Theta_{1715,7,20}(\{17, 262, 507, 752, 997, 1242, 1487\})$ 

~\hfill $\bigcup$ $\Theta_{1715,7,20}(\{228, 473, 718, 963, 1208, 1453, 1698\})$

 = $\{7, 1708\}$ $\bigcup$ $(3\times 20 \times 7+\{17, 262, 507, 752, 997, 1242, 1487\})$

~\hfill $\bigcup$ $(4\times 20 \times 7+\{228, 473, 718, 963, 1208, 1453, 1698\})$ 

 = $\{7, 1708\}$ $\bigcup$ $\{437, 682, 927, 1172, 1417, 1662, 1907 = 192\}$ 

~\hfill $\bigcup$ $\{788, 1033, 1278, 1523, 1768 = 53, 2013 = 298, 543\}$ = $R^{1715,17}_5$.

Hence Claim 2 is true.

$\Rightarrow$ $\Theta_{1715,7,n}(C_{1715}(G_1))$ = $\Theta_{1715,7,n}(C_{1715}(R^{1715,17}_1))$ = $C_{1715}(R^{1715,17}_2)$ = $C_{1715}(G_2)$ and 

\hspace{.25cm} $\Theta_{1715,7,4n}(C_{1715}(G_1))$ = $\Theta_{1715,7,4n}(C_{1715}(R^{1715,17}_1))$ = $C_{1715}(R^{1715,17}_5)$ = $C_{1715}(G_5)$.

$\Rightarrow$ $C_{1715}(G_1)$, $C_{1715}(G_2)$ and $C_{1715}(G_5)$ are isomorphic graphs.

Similarly, we can show that $\Theta_{1715,7,jn}(C_{1715}(G_1))$ = $C_{1715}(G_{j+1})$ as well as $\Theta_{1715,7,jn}(C_{1715}(G_i))$ = $C_{1715}(G_{i+j})$ where $i+j$ in $G_{i+j}$ is calculated under addition modulo 7, $0 \leq i,j \leq 6$ and $G_0$ = $G_7$. This implies, $C_{1715}(G_i)$ are isomorphic circulant graphs for $i$ = 1 to 7.

Also, for $1 \leq i,j \leq 7$, $i \neq j$, $1 < s < 6$ and $s\in\varphi_{7}$, $sR^{1715,17}_i$ $\neq$ $R^{1715,17}_i, R^{1715,17}_j$ since $7\in R^{1715,17}_i$ but $7\notin sR^{1715,17}_i$ whereas $7s\in sR^{1715,17}_i$ but $7s \notin R^{1715,17}_i$. This implies, $C_{1715}(R^{1715,17}_i)$ and $C_{1715}(R^{1715,17}_j)$ are not Adam's isomorphic when $i \neq j$ and $1 \leq i,j \leq 7$. This implies, $C_{1715}(G_i)$ and $C_{1715}(G_{j})$ are isomorphic but not of Adam's isomorphic when $i \neq j$ and $1 \leq i,j \leq 7$. 

This implies, $\Theta_{1715,7,jn}(C_{1715}(G_1))$ = $\Theta_{1715,7,jn}(C_{1715}(R^{1715,17}_1))$ = $C_{1715}(R^{1715,17}_{j+1})$ = $C_{1715}(G_{j+1})$ are isomorphic circulant graphs of Type-2 w.r.t.  $r = 7$, $0 \leq j \leq p-1 = 6$.  \hfill $\Box$

\begin{lemma} \label{c6} {\rm Let $p$ be an odd prime, $n\in\mathbb{N}$, $k \geq 3$, $1 \leq x \leq p - 1$, $1 \leq x+yp \leq np^2 - 1$, $0 \leq y \leq np-1$, $1 \leq i \leq p$, $d^{np^3,x+yp}_i$ = $(i-1)xpn+x+yp$ and $R^{np^3,x+yp}_i$ = $\{d^{np^3,x+yp}_i,$ $np^2-d^{np^3,x+yp}_i$, $np^2+$ $d^{np^3,x+yp}_i$, $2np^2-d^{np^3,x+yp}_i,$ $2np^2+$ $d^{np^3,x+yp}_i,$ $3np^2-d^{np^3,x+yp}_i,$ $3np^2+$ $d^{np^3,x+yp}_i,$ $\dots$, $(p-1)np^2-d^{np^3,x+yp}_i,$ $(p-1)np^2+d^{np^3,x+yp}_i,$ $np^3-d^{np^3,x+yp}_i,$ $pp_1,pp_2,...,pp_{k-2},$ $p(np^3-p_{k-2}),$ $p(np^3-p_{k-3}),$ . . . , $p(np^3-p_1)\}$ where $\gcd(p_1,p_2,...,p_{k-2}) = 1$, $y\in\mathbb{N}_0$ and $i,k,x,p_1,p_2,...,p_{k-2} \in \mathbb{N}.$ Then, for $1 \leq i \leq p$ and a given set of values of $k$, $n$, $p$, $x$, $y$, $p_1,$ $p_2,$ . . . , $p_{k-3}$ and $p_{k-2}$, $R^{np^3,np^2-x-yp}_i$ = $R^{np^3,x+yp}_i$.} 
\end{lemma} 

\begin{proof} For $1 \leq x \leq p - 1$, $1 \leq x+yp \leq np^2 - 1$, $0 \leq y \leq np - 1$, $1 \leq i \leq p$ and $y\in\mathbb{N}_0$, we have $d^{np^3,x+yp}_i = (i-1)xpn+x+yp$ and $d^{np^3,np^2-x-yp}_i = (i-1)(p-x)pn+np^2-x-yp$ = $inp^2-d^{np^3,x+yp}_i$. 
	
Therefore $R^{np^3,np^2-x-yp}_i$ = $\{inp^2-d^{np^3,x+yp}_i,$ $(p-(i-1))np^2+d^{np^3,x+yp}_i$, $(i+1)np^2-d^{np^3,x+yp}_i$, $(p-(i-2))np^2+d^{np^3,x+yp}_i,$ $(i+2)np^2-d^{np^3,x+yp}_i$, $(p-(i-3))np^2+d^{np^3,x+yp}_i,$ $(i+3)np^2-d^{np^3,x+yp}_i,$ ..., $(p-(i+1))np^2+d^{np^3,x+yp}_i,$ $(i+p-1)np^2-d^{np^3,x+yp}_i,$ $(p-i)np^2+d^{np^3,x+yp}_i,$ $pp_1,$ $pp_2,$ . . . , $pp_{k-2},$ $p(np^3-p_{k-2}),$ $p(np^3-p_{k-3}),$ . . . , $p(np^3-p_1)\}$ = $R^{np^3,x+yp}_i$ since $\{p-(i-1)$, $p-(i-2)$, $p-(i-3)$, . . . , $p-(i+1) = p-i+p-1$, $p-i = p-i+p\}$ = $\{i$, $i+1$, $i+2$, . . . , $i+p-2$, $i+p-1\}$ = $\{1, 2, 3, . . . , p-1, p = 0\}$ under addition modulo $p$, $1 \leq i \leq p$. Hence the lemma is proved.
\end{proof}

\par
We get the following as a particular case of the above lemma when $n$ = 1.

\begin{lemma} \label{c7} {\rm Let $p$ be an odd prime, $1 \leq x \leq p - 1$, $0 \leq y \leq p - 1$, $1 \leq x+yp \leq p^2 - 1$, $k \geq 3$, $1 \leq i \leq p$, $d^{p^3,x+yp}_i = (i-1)xp+x+yp$ and $R^{p^3,x+yp}_i$ = $\{d^{p^3,x+yp}_i,$ $p^2-d^{p^3,x+yp}_i$, $p^2+d^{p^3,x+yp}_i$, $2p^2-d^{p^3,x+yp}_i,$ $2p^2+d^{p^3,x+yp}_i,$ $3p^2-d^{p^3,x+yp}_i,$ $3p^2+d^{p^3,x+yp}_i,$ . . . , $(p-1)p^2-d^{p^3,x+yp}_i,$ $(p-1)p^2+d^{p^3,x+yp}_i,$ $p^3-d^{p^3,x+yp}_i,$ $pp_1,$ $pp_2,$ . . . , $pp_{k-2},$ $p(p^3-p_{k-2}),$ $p(p^3-p_{k-3}),$ . . . , $p(p^3-p_1)\}$ where $\gcd(p_1,p_2,...,p_{k-2}) = 1$, $y\in\mathbb{N}_0$ and $i,k,x,p_1,p_2,...,p_{k-2} \in \mathbb{N}.$ Then, for a given set of values of $k, p, x, y, p_1, p_2,  . . . , p_{k-3}$ and $p_{k-2}$, $R^{p^3,p^2-x-yp}_i$ = $R^{p^3,x+yp}_i$, $1 \leq i \leq p$. \hfill $\Box$}
\end{lemma} 

\par
In the above lemma when $y$ = 0, we get the following.

\begin{lemma} \label{c8} {\rm Let $p$ be an odd prime, $1 \leq x \leq p - 1$, $k \geq 3$, $1 \leq i \leq p$, $d^{p^3, x}_i = (i-1)xp+x$ and $R^{p^3,x}_i$ = $\{d^{p^3, x}_i,$ $p^2-d^{p^3, x}_i$, $p^2+d^{p^3, x}_i$, $2p^2-d^{p^3, x}_i,$ $2p^2+d^{p^3, x}_i,$ $3p^2-d^{p^3, x}_i,$ $3p^2+d^{p^3, x}_i,$ . . . , $(p-1)p^2-d^{p^3, x}_i,$ $(p-1)p^2+d^{p^3, x}_i,$ $p^3-d^{p^3, x}_i,$ $pp_1,$ $pp_2,$ . . . , $pp_{k-2},$ $p(p^3-p_{k-2}),$ $p(p^3-p_{k-3}),$ . . . , $p(p^3-p_1)\}$ where $\gcd(p_1,p_2,...,p_{k-2}) = 1$ and $i,k,x,p_1,p_2,...,p_{k-2} \in \mathbb{N}.$ Then, for a given set of values of $k, p, x, p_1, p_2,  . . . , p_{k-3}$ and $p_{k-2}$, $R^{p^3,p-x}_i$ = $R^{p^3,x}_i$, $1 \leq x \leq p-1$ and $1 \leq i \leq p$. \hfill $\Box$}
\end{lemma} 

\begin{note}\label{c9} \quad {\rm If we put $p$ = 2 in Theorems \ref{c1} and \ref{c4}, then $x$ = 1, $0 \leq y \leq 2n-1$, $y\in\mathbb{N}_0$ and the above results become Theorems \ref{a17c} and \ref{a23}, respectively and thereby we get the corresponding more general result as follows.}
\end{note}

\begin{theorem} \label{c10} {\rm Let $p$ be a prime number, $1 \leq x \leq p-1$, $1 \leq i \leq p$, $y\in\mathbb{N}_0$, $0 \leq y \leq np-1$, $1 \leq x+yp \leq np^2-1$, $d^{np^3, x+yp}_i$ = $(i-1)xpn+x+yp$,  $R^{np^3, x+yp}_i$ = $\{p$, $d^{np^3, x+yp}_i$, $np^2-d^{np^3, x+yp}_i$, $np^2+d^{np^3, x+yp}_i$, $2np^2-d^{np^3, x+yp}_i$, $2np^2+$ $d^{np^3, x+yp}_i,$ $3np^2-d^{np^3, x+yp}_i$, $3np^2+d^{np^3, x+yp}_i,$ . . . , $(p-1)np^2$ - $d^{np^3, x+yp}_i$, $(p-1)np^2+d^{np^3, x+yp}_i,$ $np^3-d^{np^3, x+yp}_i,$ $np^3-p\}$ and $i,j,n,x\in\mathbb{N}$. Then, for a given set of values of $n$, $p$, $x$ and $y$, $(i)$ $\Theta_{np^3,p,jn} (C_{np^3}(R^{np^3, x+yp}_i))$ = $C_{np^3}(R^{np^3, x+yp}_{i+j})$ and $(ii)$ the $p$ circulant graphs $C_{np^3}(R^{np^3, x+yp}_i)$ are isomorphic of Type-2 w.r.t.  $p$ (and without CI-property), $1 \leq i,j \leq p$ where $i+j$ in $R^{np^3, x+yp}_{i+j}$ is calculated under addition modulo $p$. \hfill $\Box$}
\end{theorem}

\begin{cor} \label{c11} {\rm Let $p$ be a prime number, $1 \leq i,j \leq p$, $1 \leq x \leq p-1$, $1 \leq x+yp \leq np^2-1$, $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$,  $d^{np^3, x+yp}_i$ = $(i-1)xpn+$ $x+yp$, $R^{np^3, x+yp}_i$ = $\{d^{np^3, x+yp}_i,$ $np^2-d^{np^3, x+yp}_i,$ $np^2+d^{np^3, x+yp}_i,$ $2np^2-$ $d^{np^3, x+yp}_i,$ $2np^2+d^{np^3, x+yp}_i,$ $3np^2-d^{np^3, x+yp}_i,$ $3np^2+d^{np^3, x+yp}_i,$ ..., $(p-1)np^2-d^{np^3, x+yp}_i,$ $(p-1)np^2+d^{np^3, x+yp}_i,$ $np^3-d^{np^3, x+yp}_i,$ $pp_1,$ $pp_2,$ $\ldots$, $pp_{k-2},$ $p(np^3-p_{k-2}), p(np^3-p_{k-3}), . . . ,$ $p(np^3-p_1)\}$, $\gcd(p_1,p_2,...,p_{k-2}) = 1$ and $i,j,k,n,x,p_1,p_2,...,p_{k-2} \in \mathbb{N}.$  Then, for a given set of values of $k,n,p, x, y, p_1, p_2, ... , p_{k-3}$ and $p_{k-2}$, $(i)$ $\Theta_{np^3,p,jn}($ $C_{np^3}(R^{np^3, x+yp}_i))$ = $C_{np^3}(R^{np^3, x+yp}_{i+j})$ and $(ii)$ the $p$ circulant graphs $C_{np^3}(R^{np^3, x+yp}_i)$ are either all Type-1 isomorphic or all Type-2 isomorphic w.r.t. $p$ (and without CI-property) where $i+j$ in $R^{np^3, x+yp}_{i+j}$ is calculated under addition modulo $p$, $1 \leq i,j \leq p$.
		
		 \hfill $\Box$} 
\end{cor}

\begin{cor} \label{c12} {\rm Let $p$ be a prime number, $k \geq 3$, $1 \leq x \leq p - 1$, $0 \leq y \leq p - 1$, $1 \leq x+yp \leq p^2 - 1$, $1 \leq i,j \leq p$, $y\in\mathbb{N}_0$, $i,j,x\in \mathbb{N}$, $d^{p^3,x+yp}_i$ = $(i-1)xp+x+yp$ and $R^{p^3,x+yp}_i$ = $\{d^{p^3,x+yp}_i,$ $p^2-d^{p^3,x+yp}_i,$ $p^2+d^{p^3, x+yp}_i,$ $2p^2-$ $d^{p^3, x+yp}_i,$ $2p^2+d^{p^3, x+yp}_i,$ $3p^2-d^{p^3, x+yp}_i,$ $3p^2+d^{p^3, x+yp}_i,$ . . . , $(p-1)p^2-d^{p^3, x+yp}_i,$ $(p-1)p^2$ $+d^{p^3, x+yp}_i,$ $p^3-d^{p^3, x+yp}_i,$ $pp_1, pp_2,$ ... , $pp_{k-2},$ $p(p^3-p_{k-2}),$ $p(p^3-p_{k-3}),$ ..., $p(p^3-p_1)\}$ where $\gcd(p_1,p_2,...,p_{k-2}) = 1$ and $k,p_1,p_2,...,p_{k-2} \in \mathbb{N}.$ Then, for a given set of values of $k,p,x,y,p_1,p_2,...,p_{k-3}$ and $p_{k-2}$, $(i)$ $\Theta_{p^3,p,j}(C_{p^3}($ $R^{p^3, x+yp}_i))$ = $C_{p^3}(R^{p^3, x+yp}_{i+j})$ and $(ii)$ the $p$ circulant graphs $C_{p^3}(R^{p^3, x+yp}_i)$ are either all Type-1 isomorphic or all Type-2 isomorphic w.r.t. $p$ (and without CI-property) where $i+j$ in $R^{p^3, x+yp}_{i+j}$ is calculated under addition modulo $p$, $1 \leq i,j \leq p$.  \hfill $\Box$} 
\end{cor}

\begin{cor} \label{c13} {\rm Let $p$ be a prime number, $k \geq 3$, $1 \leq i,j \leq p$, $1 \leq x \leq p-1$, $d^{p^3, x}_i$ = $(i-1)xp+x$, $R^{p^3, x}_i$ = $\{d^{p^3, x}_i$, $p^2-d^{p^3, x}_i$, $p^2+d^{p^3, x}_i$, $2p^2-d^{p^3, x}_i$, $2p^2+d^{p^3, x}_i,$ $3p^2-d^{p^3, x}_i$, $3p^2+d^{p^3, x}_i,$ $\ldots,$ $(p-1)p^2-d^{p^3, x}_i$, $(p-1)p^2+d^{p^3, x}_i,$ $p^3-d^{p^3, x}_i,$ $pp_1,$ $pp_2,$ $\ldots,$ $pp_{k-2},$ $p(p^3-p_{k-2}),$ $p(p^3-p_{k-3}),$ $\ldots,$ $p(p^3-p_1)\}$, $\gcd(p_1,p_2,...,p_{k-2}) = 1$ and $i,k,x,p_1,p_2,...,p_{k-2} \in \mathbb{N}.$  Then, for a given set of values of $k,p,x,p_1,p_2,...,p_{k-3}$ and $p_{k-2}$, $(i)$ $\Theta_{p^3,p,j}(C_{p^3}(R^{p^3, x}_i))$ = $C_{p^3}(R^{p^3, x}_{i+j})$ and $(ii)$ the $p$ circulant graphs $C_{p^3}(R^{p^3, x}_i)$ are either all Type-1 isomorphic or all Type-2 isomorphic w.r.t. $p$ (and without CI-property) where $i+j$ in $R^{p^3, x}_{i+j}$ is calculated under addition modulo $p$, $1 \leq i,j \leq p$.  \hfill $\Box$} 
\end{cor}

\begin{theorem} \label{c14} {\rm Let $p$ be a prime number, $1 \leq i \leq p$, $1 \leq x+yp \leq np^2-1$, $1 \leq x \leq p-1$, $y\in\mathbb{N}_0$, $0 \leq y \leq np - 1$, $i,n,x\in \mathbb{N}$, $d^{np^3, x+yp}_i = (i-1)xpn+$ $x+yp$ and $R^{np^3, x+yp}_i$ = $\{p$, $d^{np^3,x+yp}_i,$ $np^2 - d^{np^3,x+yp}_i,$ $np^2+d^{np^3, x+yp}_i,$ $2np^2-$ $d^{np^3, x+yp}_i,$ $2np^2+d^{np^3, x+yp}_i,$ $3np^2-d^{np^3, x+yp}_i,$ $3np^2+d^{np^3, x+yp}_i,$ ..., $(p-1)np^2$ $-d^{np^3, x+yp}_i,$ $(p-1)np^2+d^{np^3, x+yp}_i,$ $np^3-d^{np^3, x+yp}_i,$ $np^3-p\}$. Then, for a given set of values of $n,p,x$ and $y$, $T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i))$ = $\{\Theta_{np^3,p,jn}(C_{np^3}(R^{np^3,x+yp}_i)): j = 0,1,...,p-1\}$  and $(T2_{np^3, p}(C_{np^3}(R^{np^3, x+yp}_i)), \circ)$ is the Type-2 group of $C_{np^3}(R^{np^3,x+yp}_j)$ w.r.t.  $r = p$ and of order $p$, $1 \leq i,j \leq p.$ \hfill $\Box$}
\end{theorem}

\begin{cor} \label{c15} {\rm Let $p$ be a prime number, $1 \leq i \leq p$, $1 \leq x \leq p-1$, $0 \leq y \leq p - 1$, $1 \leq x+yp \leq p^2-1$, $y\in\mathbb{N}_0$, $i,x\in \mathbb{N}$, $d^{p^3, x+yp}_i = (i-1)xp+x+yp$ and $R^{p^3, x+yp}_i$ = $\{p$, $d^{p^3,x+yp}_i,$ $p^2 - d^{p^3,x+yp}_i,$ $p^2+d^{p^3, x+yp}_i,$ $2p^2-d^{p^3, x+yp}_i,$ $2p^2+d^{p^3, x+yp}_i,$ $3p^2-d^{p^3, x+yp}_i,$ $3p^2+d^{p^3, x+yp}_i,$ ..., $(p-1)p^2-d^{p^3, x+yp}_i,$ $(p-1)p^2+d^{p^3, x+yp}_i,$ $p^3-d^{p^3, x+yp}_i,$ $p^3-p\}$. Then, for a given set of values of $p,x$ and $y$, $T2_{p^3, p}(C_{p^3}(R^{p^3, x+yp}_i))$ = $\{\Theta_{p^3,p,j}(C_{p^3}(R^{p^3,x+yp}_i)): j = 0,1,...,p-1\}$  and $(T2_{p^3, p}(C_{p^3}(R^{p^3, x+yp}_i)), \circ)$ is the Type-2 group of $C_{p^3}(R^{p^3,x+yp}_j)$ w.r.t.  $r = p$ and of order $p$, $1 \leq i,j \leq p.$ \hfill $\Box$}
\end{cor}

\begin{cor} \label{c16} {\rm Let $p$ be a prime number, $1 \leq i \leq p$, $1 \leq x \leq p-1$, $i,x\in \mathbb{N}$, $d^{p^3, x}_i = (i-1)xp+x$ and $R^{p^3, x}_i$ = $\{p$, $d^{p^3,x}_i,$ $p^2 - d^{p^3,x}_i,$ $p^2+d^{p^3, x}_i,$ $2p^2-d^{p^3, x}_i,$ $2p^2+d^{p^3, x}_i,$ $3p^2-d^{p^3, x}_i,$ $3p^2+d^{p^3, x}_i,$ ..., $(p-1)p^2-d^{p^3, x}_i,$ $(p-1)p^2+d^{p^3, x}_i,$ $p^3-d^{p^3, x}_i,$ $p^3-p\}$. Then, for a given set of values of $p$ and $x$, $T2_{p^3, p}(C_{p^3}(R^{p^3, x}_i))$ = $\{\Theta_{p^3,p,j}(C_{p^3}(R^{p^3,x}_i)): j = 0,1,...,p-1\}$  and $(T2_{p^3, p}(C_{p^3}(R^{p^3, x}_i)), \circ)$ is the Type-2 group of $C_{p^3}(R^{p^3,x}_j)$ w.r.t.  $r = p$ and of order $p$, $1 \leq i,j \leq p.$ \hfill $\Box$}
\end{cor}

\section {Conclusion}

In this paper, we proved that for a given set of values of $k, n, p, x, y, p_1, p_2, . . . , p_{k-3}$ and $p_{k-2}$ and for $i = 1,2,...,p$, the $p$ circulant graphs $C_{np^3}(R^{np^3,x+yp}_i)$ are isomorphic of Type-2 w.r.t.  $p$ and form the Abelian subgroup $(T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_j)),~ \circ)$ of $(V_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_j)),~ \circ)$ where $p$ is a prime number, $V_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_j))$ = $\{\Theta_{np^3,p,t}(C_{np^3}(R^{np^3,x+yp}_j)):$ $t$ = $0,$ $1,$ . . . , $np^2-1\}$ and $T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_j))$ = $\{C_{np^3}(R^{np^3,x+yp}_i):$ $i$ = $1, 2, . . . , p\}$, $1 \leq x \leq p-1$, $1 \leq x+yp \leq np^2-1$, $0 \leq y \leq np - 1$, $y\in\mathbb{N}_0$, $1 \leq j \leq p$ and $i,j,x \in \mathbb{N}$. Type-2 isomorphic circulant graphs are without CI-property. Using Theorem \ref{c4}, a list of sets  $T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_i))$ of isomorphic circulant graphs of Type-2 w.r.t. $p$ is given in the Annexure for $p$ = 3,5,7,11 and $n$ = 1 to 5 and also for $p$ = 13 and $n$ = 1 to 3 where $(T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_i)), \circ)$ is a  subgroup of $(V_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_i)), \circ)$, $1 \leq i \leq p$, $1 \leq x \leq p-1$, $1 \leq x+yp \leq np^2 - 1$, $0 \leq y \leq np-1$ and $p,np^3-p\in R^{np^3,x+yp}_i$. 
 The importance of this theory is that without this theory, it is very difficult to establish isomorphism between these circulant graphs when the order of these graphs are big. The authors feel that a lot of scope is there to extend many results which are presented in this paper further. 

\vspace{.1cm}
\noindent
\textbf{Declaration of competing interest}\quad 
The authors declare that they have no conflict of interest.

\vspace{.5cm}
\noindent
\textbf{Acknowledgements} We express our sincere gratitude to Prof. S. Krishnan (late) and Prof. V. Mohan, Thiyagarayar College of Engineering, Madurai, Tamil Nadu, India; Prof. M. I. Jinnah, Mr. Albert Joseph and Prof. L. John, University of Kerala, Trivandrum, Kerala, India; Prof. K. Vareethaiah and Prof. S. Amirthaiyan, St. Jude's College, Thoothoor, Kanyakumari (KK) District, Tamil Nadu (TN), India; Dr. Oscar Fredy, Royal Liverpool University Hospital, Liverpool, U.K., Prof. Lowell W Beineke, Purdue University, USA; Prof. Thomas Zaslavsky, Binghamton University, USA and Prof. R. Roopkumar, Central University of Tamil Nadu, Thiruvarur, TN, India for their help and guidance. We also express our sincere thanks to unknown referees, who helped to bring the paper to this level and to Prof. H. Venkateshwarlu (late), Former Vice Chancellor, Central University of Kerala, Kasaragod, Kerala; St. Jude's College, Thoothoor, K. K. District, TN; South Travancore Hindu College, Nagercoil, K. K. District, TN and Lerroy Wilson Foundation, India (www.WillFoundation.co.in) for providing facilities to do this research work.
%\vspace{.2cm}

%\end{linenumbers}

\newpage

\begin{center}
\textbf{ANNEXURE}
\end{center}

\textbf{List of families of Type-2 isomorphic circulant graphs} 

\vspace{.3cm}
$T2_{np^3,p}(C_{np^3}(R^{np^3,x+yp}_i)) = \{C_{np^3}(R^{np^3,x+yp}_i)/~i = 1,2,...,p\}$, 

~\hfill $1 \leq x \leq p-1$, $0 \leq y \leq np-1$ and $p,np^3\in R^{np^3,x+yp}_i$.

\vspace{.3cm}
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.5cm}
$T2_{27,3}(C_{27}(R^{27,1}_i))$, $p$ = 3, $x$ = 1, $y$ = 0 and $n$ = 1.

$C_{27}(1,3,8,10,17,19,24,26)$

$C_{27}(3,4,5,13,14,22,23,24)$

$C_{27}(2,3,7,11,16,20,24,25)$

-------xxxxxxxxxxxxxxxxxxxx---------

\vspace{.2cm}
$T2_{27,3}(C_{27}(R^{27,2}_i))$, $p$ = 3, $x$ = 2, $y$ = 0 and $n$ = 1.

$C_{27}(2,3,7,11,16,20,24,25)$

$C_{27}(1,3,8,10,17,19,24,26)$

$C_{27}(3,4,5,13,14,22,23,24)$

xxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{54,3}(C_{54}(R^{54,1}_i))$, $p$ = 3, $x$ = 1, $y$ = 0 and $n$ = 2.

$C_{54}(1,3,17,19,35,37,51,53)$

$C_{54}(3,7,11,25,29,43,47,51)$

$C_{54}(3,5,13,23,31,41,49,51)$

----------------------------------

\vspace{.2cm}
$T2_{54,3}(C_{54}(R^{54,2}_i))$, $p$ = 3, $x$ = 2, $y$ = 0 and $n$ = 2.

$C_{54}(2,3,16,20,34,38,51,52)$

$C_{54}(3,4,14,22,32,40,50,51)$

$C_{54}(3,8,10,26,28,44,46,51)$

-------XXXXXXXXXXXXXXXX-------

\vspace{.2cm}
$T2_{54,3}(C_{54}(R^{54,4}_i))$, $p$ = 3, $x$ = 1, $y$ = 1 and $n$ = 2.

$C_{54}(3,4,14,22,32,40,50,51)$ 

$C_{54}(3,8,10,26,28,44,46,51)$

$C_{54}(2,3,16,20,34,38,51,52)$

----------------------------------

\vspace{.2cm}
$T2_{54,3}(C_{54}(R^{54,5}_i))$, $p$ = 3, $x$ = 2, $y$ = 1 and $n$ = 2.

$C_{54}(3,5,13,23,31,41,49,51)$

$C_{54}(1,3,17,19,35,37,51,53)$

$C_{54}(3,7,11,25,29,43,47,51)$

xxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{81,3}(C_{81}(R^{81,1}_i))$, $p$ = 3, $x$ = 1, $y$ = 0 and $n$ = 3.

$C_{81}(1,3,26,28,53,55,78,80)$

$C_{81}(3,10,17,37,44,64,71,78)$

$C_{81}(3,8,19,35,46,62,73,78)$

----------------------------------

\vspace{.2cm}
$T2_{81,3}(C_{81}(R^{81,2}_i))$, $p$ = 3, $x$ = 2, $y$ = 0 and $n$ = 3.

$C_{81}(2,3,25,29,52,56,78,79)$ 

$C_{81}(3,7,20,34,47,61,74,78)$

$C_{81}(3,11,16,38,43,65,70,78)$

----------------------------------

\vspace{.2cm}
$T2_{81,3}(C_{81}(R^{81,4}_i))$, $p$ = 3, $x$ = 1, $y$ = 1 and $n$ = 3.

$C_{81}(3,4,23,31,50,58,77,78)$

$C_{81}(3,13,14,40,41,67,68,78)$

$C_{81}(3,5,22,32,49,59,76,78)$

----------XXXXXXXXXXXXXX------------

\vspace{.2cm}
$T2_{81,3}(C_{81}(R^{81,5}_i))$, $p$ = 3, $x$ = 2, $y$ = 1 and $n$ = 3.

$C_{81}(3,5,22,32,49,59,76,78)$

$C_{81}(3,4,23,31,50,58,77,78)$

$C_{81}(3,13,14,40,41,67,68,78)$

----------------------------------

\vspace{.2cm}
$T2_{81,3}(C_{81}(R^{81,7}_i))$, $p$ = 3, $x$ = 1, $y$ = 2 and $n$ = 3.

$C_{81}(3,7,20,34,47,61,74,78)$

$C_{81}(3,11,16,38,43,65,70,78)$

$C_{81}(2,3,25,29,52,56,78,79)$

----------------------------------

\vspace{.2cm}
$T2_{81,3}(C_{81}(R^{81,8}_i))$, $p$ = 3, $x$ = 2, $y$ = 2 and $n$ = 3.

$C_{81}(3,8,19,35,46,62,73,78)$

$C_{81}(1,3,26,28,53,55,78,80)$

$C_{81}(3,10,17,37,44,64,71,78)$

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,1}_i))$, $p$ = 3, $x$ = 1, $y$ = 0 and $n$ = 4.

$C_{108}(1,3,35,37,71,73,105,107)$

$C_{108}(3,13,23,49,59,85,95,105)$

$C_{108}(3,11,25,47,61,83,97,105)$

----------------------------------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,2}_i))$, $p$ = 3, $x$ = 2, $y$ = 0 and $n$ = 4.

$C_{108}(2,3,34,38,70,74,105,106)$

$C_{108}(3,10,26,46,62,82,98,105)$

$C_{108}(3,14,22,50,58,86,94,105)$

----------------------------------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,4}_i))$, $p$ = 3, $x$ = 1, $y$ = 1 and $n$ = 4.

$C_{108}(3,4,32,40,68,76,104,105)$

$C_{108}(3,16,20,52,56,88,92,105)$

$C_{108}(3,8,28,44,64,80,100,105)$

----------------------------------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,5}_i))$, $p$ = 3, $x$ = 2, $y$ = 1 and $n$ = 4.

$C_{108}(3,5,31,41,67,77,103,105)$

$C_{108}(3,7,29,43,65,79,101,105)$

$C_{108}(3,17,19,53,55,89,91,105)$

--------XXXXXXXXXXXXXX-------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,7}_i))$, $p$ = 3, $x$ = 1, $y$ = 2 and $n$ = 4.

$C_{108}(3,7,29,43,65,79,101,105)$

$C_{108}(3,17,19,53,55,89,91,105)$

$C_{108}(3,5,31,41,67,77,103,105)$

----------------------------------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,8}_i))$, $p$ = 3, $x$ = 2, $y$ = 2 and $n$ = 4.

$C_{108}(3,8,28,44,64,80,100,105)$

$C_{108}(3,4,32,40,68,76,104,105)$

$C_{108}(3,16,20,52,56,88,92,105)$

----------------------------------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,10}_i))$, $p$ = 3, $x$ = 1, $y$ = 3 and $n$ = 4.

$C_{108}(3,10,26,46,62,82,98,105)$

$C_{108}(3,14,22,50,58,86,94,105)$

$C_{108}(2,3,34,38,70,74,105,106)$

----------------------------------

\vspace{.2cm}
$T2_{108,3}(C_{108}(R^{108,11}_i))$, $p$ = 3, $x$ = 2, $y$ = 3 and $n$ = 4.

$C_{108}(3,11,25,47,61,83,97,105)$

$C_{108}(1,3,35,37,71,73,105,107)$

$C_{108}(3,13,23,49,59,85,95,105)$

xxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,1}_i))$, $p$ = 3, $x$ = 1, $y$ = 0 and $n$ = 5.

$C_{135}(1,3,44,46,89,91,132,134)$

$C_{135}(3,16,29,61,74,106,119,132)$

$C_{135}(3,14,31,59,76,104,121,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,2}_i))$, $p$ = 3, $x$ = 1, $y$ = 0 and $n$ = 5.

$C_{135}(2,3,43,47,88,92,132,133)$

$C_{135}(3,13,32,58,77,103,122,132)$

$C_{135}(3,17,28,62,73,107,118,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,4}_i))$, $p$ = 3, $x$ = 1, $y$ = 1 and $n$ = 5.

$C_{135}(3,4,41,49,86,94,131,132)$

$C_{135}(3,19,26,64,71,109,116,132)$

$C_{135}(3,11,34,56,79,101,124,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,5}_i))$, $p$ = 3, $x$ = 2, $y$ = 1 and $n$ = 5.

$C_{135}(3,5,40,50,85,95,130,132)$

$C_{135}(3,10,35,55,80,100,125,132)$

$C_{135}(3,20,25,65,70,110,115,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,7}_i))$, $p$ = 3, $x$ = 1, $y$ = 2 and $n$ = 5.

$C_{135}(3,7,38,52,83,97,128,132)$

$C_{135}(3,22,23,67,68,112,113,132)$

$C_{135}(3,8,37,53,82,98,127,132)$

-------XXXXXXXXXXXXX---------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,8}_i))$, $p$ = 3, $x$ = 2, $y$ = 2 and $n$ = 5.

$C_{135}(3,8,37,53,82,98,127,132)$

$C_{135}(3,7,38,52,83,97,128,132)$

$C_{135}(3,22,23,67,68,112,113,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,10}_i))$, $p$ = 3, $x$ = 1, $y$ = 3 and $n$ = 5.

$C_{135}(3,10,35,55,80,100,125,132)$

$C_{135}(3,20,25,65,70,110,115,132)$

$C_{135}(3,5,40,50,85,95,130,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,11}_i))$, $p$ = 3, $x$ = 2, $y$ = 3 and $n$ = 5.

$C_{135}(3,11,34,56,79,101,124,132)$

$C_{135}(3,4,41,49,86,94,131,132)$

$C_{135}(3,19,26,64,71,109,116,132)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,13}_i))$, $p$ = 3, $x$ = 1, $y$ = 4 and $n$ = 5.

$C_{135}(3,13,32,58,77,103,122,132)$

$C_{135}(3,17,28,62,73,107,118,132)$

$C_{135}(2,3,43,47,88,92,132,133)$

----------------------------------

\vspace{.2cm}
$T2_{135,3}(C_{135}(R^{135,14}_i))$, $p$ = 3, $x$ = 2, $y$ = 4 and $n$ = 5.

$C_{135}(3,14,31,59,76,104,121,132)$

$C_{135}(1,3,44,46,89,91,132,134)$

$C_{135}(3,16,29,61,74,106,119,132)$

\vspace{.4cm}

XXXXXXXXXXXXXXXXXXXXXXXXXXXXXX

\vspace{.2cm}
$T2_{125,5}(C_{125}(R^{125,1}_i))$, $p$ = 5, $x$ = 1, $y$ = 0 and $n$ = 1.

$C_{125}(1,5,24,26,49,51,74,76,99,101,120,124)$

$C_{125}(5,6,19,31,44,56,69,81,94,106,119,120)$

$C_{125}(5,11,14,36,39,61,64,86,89,111,114,120)$

$C_{125}(5,9,16,34,41,59,66,84,91,109,116,120)$

$C_{125}(4,5,21,29,46,54,71,79,96,104,120,121)$

----------------------------------

\vspace{.2cm}
$T2_{125,5}(C_{125}(R^{125,2}_i))$, $p$ = 5, $x$ = 2, $y$ = 0 and $n$ = 1.

$C_{125}(2,5,23,27,48,52,73,77,98,102,120,123)$

$C_{125}(5,12,13,37,38,62,63,87,88,112,113,120)$

$C_{125}(3,5,22,28,47,53,72,78,97,103,120,122)$

$C_{125}(5,7,18,32,43,57,68,82,93,107,118,120)$

$C_{125}(5,8,17,33,42,58,67,83,92,108,117,120)$

------XXXXXXXXXXXXXXXX-------

\vspace{.2cm}
$T2_{125,5}(C_{125}(R^{125,3}_i))$, $p$ = 5, $x$ = 3, $y$ = 0 and $n$ = 1.

$C_{125}(3,5,22,28,47,53,72,78,97,103,120,122)$

$C_{125}(5,7,18,32,43,57,68,82,93,107,118,120)$

$C_{125}(5,8,17,33,42,58,67,83,92,108,117,120)$

$C_{125}(2,5,23,27,48,52,73,77,98,102,120,123)$

$C_{125}(5,12,13,37,38,62,63,87,88,112,113,120)$

----------------------------------

\vspace{.2cm}
$T2_{125,5}(C_{125}(R^{125,4}_i))$, $p$ = 5, $x$ = 4, $y$ = 0 and $n$ = 1.

$C_{125}(4,5,21,29,46,54,71,79,96,104,120,121)$

$C_{125}(1,5,24,26,49,51,74,76,99,101,120,124)$

$C_{125}(5,6,19,31,44,56,69,81,94,106,119,120)$

$C_{125}(5,11,14,36,39,61,64,86,89,111,114,120)$

$C_{125}(5,9,16,34,41,59,66,84,91,109,116,120)$

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,1}_i))$, $p$ = 5, $x$ = 1, $y$ = 0 and $n$ = 2.

$C_{250}(1,5,49,51,99,101,149,151,199,201,245,249)$

$C_{250}(5,11,39,61,89,111,139,161,189,211,239,245)$

$C_{250}(5,21,29,71,79,121,129,171,179,221,229,245)$

$C_{250}(5,19,31,69,81,119,131,169,181,219,231,245)$

$C_{250}(5,9,41,59,91,109,141,159,191,209,241,245)$

----------------------------------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,2}_i))$, $p$ = 5, $x$ = 2, $y$ = 0 and $n$ = 2.

$C_{250}(2,5,48,52,98,102,148,152,198,202,245,248)$

$C_{250}(5,22,28,72,78,122,128,172,178,222,228,245)$

$C_{250}(5,8,42,58,92,108,142,158,192,208,242,245)$

$C_{250}(5,12,38,62,88,112,138,162,188,212,238,245)$

$C_{250}(5,18,32,68,82,118,132,168,182,218,232,245)$

----------------------------------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,3}_i))$, $p$ = 5, $x$ = 3, $y$ = 0 and $n$ = 2.

$C_{250}(3,5,47,53,97,103,147,153,197,203,245,247)$

$C_{250}(5,17,33,67,83,117,133,167,183,217,233,245)$

$C_{250}(5,13,37,63,87,113,137,163,187,213,237,245)$

$C_{250}(5,7,43,57,93,107,143,157,193,207,243,245)$

$C_{250}(5,23,27,73,77,123,127,173,177,223,227,245)$

----------------------------------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,4}_i))$, $p$ = 5, $x$ = 4, $y$ = 0 and $n$ = 2.

$C_{250}(4,5,46,54,96,104,146,154,196,204,245,246)$

$C_{250}(5,6,44,56,94,106,144,156,194,206,244,245)$

$C_{250}(5,16,34,66,84,116,134,166,184,216,234,245)$

$C_{250}(5,24,26,74,76,124,126,174,176,224,226,245)$

$C_{250}(5,14,36,64,86,114,136,164,186,214,236,245)$

------XXXXXXXXXXXXXXXX--------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,6}_i))$, $p$ = 5, $x$ = 1, $y$ = 1 and $n$ = 2.

$C_{250}(5,6,44,56,94,106,144,156,194,206,244,245)$

$C_{250}(5,16,34,66,84,116,134,166,184,216,234,245)$

$C_{250}(5,24,26,74,76,124,126,174,176,224,226,245)$

$C_{250}(5,14,36,64,86,114,136,164,186,214,236,245)$

$C_{250}(4,5,46,54,96,104,146,154,196,204,245,246)$

----------------------------------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,7}_i))$, $p$ = 5, $x$ = 2, $y$ = 1 and $n$ = 2.

$C_{250}(5,7,43,57,93,107,143,157,193,207,243,245)$

$C_{250}(5,23,27,73,77,123,127,173,177,223,227,245)$

$C_{250}(3,5,47,53,97,103,147,153,197,203,245,247)$

$C_{250}(5,17,33,67,83,117,133,167,183,217,233,245)$

$C_{250}(5,13,37,63,87,113,137,163,187,213,237,245)$

----------------------------------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,8}_i))$, $p$ = 5, $x$ = 3, $y$ = 1 and $n$ = 2.

$C_{250}(5,8,42,58,92,108,142,158,192,208,242,245)$

$C_{250}(5,12,38,62,88,112,138,162,188,212,238,245)$

$C_{250}(5,18,32,68,82,118,132,168,182,218,232,245)$

$C_{250}(2,5,48,52,98,102,148,152,198,202,245,248)$

$C_{250}(5,22,28,72,78,122,128,172,178,222,228,245)$

----------------------------------

\vspace{.2cm}
$T2_{250,5}(C_{250}(R^{250,9}_i))$, $p$ = 5, $x$ = 4, $y$ = 1 and $n$ = 2.

$C_{250}(5,9,41,59,91,109,141,159,191,209,241,245)$

$C_{250}(1,5,49,51,99,101,149,151,199,201,245,249)$

$C_{250}(5,11,39,61,89,111,139,161,189,211,239,245)$

$C_{250}(5,21,29,71,79,121,129,171,179,221,229,245)$

$C_{250}(5,19,31,69,81,119,131,169,181,219,231,245)$

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,1}_i))$, $p$ = 5, $x$ = 1, $y$ = 0 and $n$ = 3.

$C_{375}(1,5,74,76,149,151,224,226,299,301,370,374)$

$C_{375}(5,16,59,91,134,166,209,241,284,316,359,370)$

$C_{375}(5,31,44,106,119,181,194,256,269,331,344,370)$

$C_{375}(5,29,46,104,121,179,196,254,271,329,346,370)$

$C_{375}(5,14,61,89,136,164,211,239,286,314,361,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,2}_i))$, $p$ = 5, $x$ = 2, $y$ = 0 and $n$ = 3.

$C_{375}(2,5,73,77,148,152,223,227,298,302,370,373)$

$C_{375}(5,32,43,107,118,182,193,257,268,332,343,370)$

$C_{375}(5,13,62,88,137,163,212,238,287,313,362,370)$

$C_{375}(5,17,58,92,133,167,208,242,283,317,358,370)$

$C_{375}(5,28,47,103,122,178,197,253,272,328,347,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,3}_i))$, $p$ = 5, $x$ = 3, $y$ = 0 and $n$ = 3.

$C_{375}(3,5,72,78,147,153,222,228,297,303,370,372)$

$C_{375}(5,27,48,102,123,177,198,252,273,327,348,370)$

$C_{375}(5,18,57,93,132,168,207,243,282,318,357,370)$

$C_{375}(5,12,63,87,138,162,213,237,288,312,363,370)$

$C_{375}(5,33,42,108,117,183,192,258,267,333,342,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,4}_i))$, $p$ = 5, $x$ = 4, $y$ = 0 and $n$ = 3.

$C_{375}(4,5,71,79,146,154,221,229,296,304,370,371)$

$C_{375}(5,11,64,86,139,161,214,236,289,311,364,370)$

$C_{375}(5,26,49,101,124,176,199,251,274,326,349,370)$

$C_{375}(5,34,41,109,116,184,191,259,266,334,341,370)$

$C_{375}(5,19,56,94,131,169,206,244,281,319,356,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,6}_i))$, $p$ = 5, $x$ = 1, $y$ = 1 and $n$ = 3.

$C_{375}(5,6,69,81,144,156,219,231,294,306,369,370)$

$C_{375}(5,21,54,96,129,171,204,246,279,321,354,370)$

$C_{375}(5,36,39,111,114,186,189,261,264,336,339,370)$

$C_{375}(5,24,51,99,126,174,201,249,276,324,351,370)$

$C_{375}(5,9,66,84,141,159,216,234,291,309,366,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,7}_i))$, $p$ = 5, $x$ = 2, $y$ = 1 and $n$ = 3.

$C_{375}(5,7,68,82,143,157,218,232,293,307,368,370)$

$C_{375}(5,37,38,112,113,187,188,262,263,337,338,370)$

$C_{375}(5,8,67,83,142,158,217,233,292,308,367,370)$

$C_{375}(5,22,53,97,128,172,203,247,278,322,353,370)$

$C_{375}(5,23,52,98,127,173,202,248,277,323,352,370)$

--------XXXXXXXXXXXXXXX-------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,8}_i))$, $p$ = 5, $x$ = 3, $y$ = 1 and $n$ = 3.

$C_{375}(5,8,67,83,142,158,217,233,292,308,367,370)$

$C_{375}(5,22,53,97,128,172,203,247,278,322,353,370)$

$C_{375}(5,23,52,98,127,173,202,248,277,323,352,370)$

$C_{375}(5,7,68,82,143,157,218,232,293,307,368,370)$

$C_{375}(5,37,38,112,113,187,188,262,263,337,338,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,9}_i))$, $p$ = 5, $x$ = 4, $y$ = 1 and $n$ = 3.

$C_{375}(5,9,66,84,141,159,216,234,291,309,366,370)$

$C_{375}(5,6,69,81,144,156,219,231,294,306,369,370)$

$C_{375}(5,21,54,96,129,171,204,246,279,321,354,370)$

$C_{375}(5,36,39,111,114,186,189,261,264,336,339,370)$

$C_{375}(5,24,51,99,126,174,201,249,276,324,351,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,11}_i))$, $p$ = 5, $x$ = 1, $y$ = 2 and $n$ = 3.

$C_{375}(5,11,64,86,139,161,214,236,289,311,364,370)$

$C_{375}(5,26,49,101,124,176,199,251,274,326,349,370)$

$C_{375}(5,34,41,109,116,184,191,259,266,334,341,370)$

$C_{375}(5,19,56,94,131,169,206,244,281,319,356,370)$

$C_{375}(4,5,71,79,146,154,221,229,296,304,370,371)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,12}_i))$, $p$ = 5, $x$ = 2, $y$ = 2 and $n$ = 3.

$C_{375}(5,12,63,87,138,162,213,237,288,312,363,370)$

$C_{375}(5,33,42,108,117,183,192,258,267,333,342,370)$

$C_{375}(3,5,72,78,147,153,222,228,297,303,370,372)$

$C_{375}(5,27,48,102,123,177,198,252,273,327,348,370)$

$C_{375}(5,18,57,93,132,168,207,243,282,318,357,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,13}_i))$, $p$ = 5, $x$ = 3, $y$ = 2 and $n$ = 3.

$C_{375}(5,13,62,88,137,163,212,238,287,313,362,370)$

$C_{375}(5,17,58,92,133,167,208,242,283,317,358,370)$

$C_{375}(5,28,47,103,122,178,197,253,272,328,347,370)$

$C_{375}(2,5,73,77,148,152,223,227,298,302,370,373)$

$C_{375}(5,32,43,107,118,182,193,257,268,332,343,370)$

----------------------------------

\vspace{.2cm}
$T2_{375,5}(C_{375}(R^{375,14}_i))$, $p$ = 5, $x$ = 4, $y$ = 2 and $n$ = 3.

$C_{375}(5,14,61,89,136,164,211,239,286,314,361,370)$

$C_{375}(1,5,74,76,149,151,224,226,299,301,370,374)$

$C_{375}(5,16,59,91,134,166,209,241,284,316,359,370)$

$C_{375}(5,31,44,106,119,181,194,256,269,331,344,370)$

$C_{375}(5,29,46,104,121,179,196,254,271,329,346,370)$

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,1}_i))$, $p$ = 5, $x$ = 1, $y$ = 0 and $n$ = 4.

$C_{500}(1,5,99,101,199,201,299,301,399,401,495,499)$

$C_{500}(5,21,79,121,179,221,279,321,379,421,479,495)$

$C_{500}(5,41,59,141,159,241,259,341,359,441,459,495)$

$C_{500}(5,39,61,139,161,239,261,339,361,439,461,495)$

$C_{500}(5,19,81,119,181,219,281,319,381,419,481,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,2}_i))$, $p$ = 5, $x$ = 2, $y$ = 0 and $n$ = 4.

$C_{500}(2,5,98,102,198,202,298,302,398,402,495,498)$

$C_{500}(5,42,58,142,158,242,258,342,358,442,458,495)$

$C_{500}(5,18,82,118,182,218,282,318,382,418,482,495)$

$C_{500}(5,22,78,122,178,222,278,322,378,422,478,495)$

$C_{500}(5,38,62,138,162,238,262,338,362,438,462,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,3}_i))$, $p$ = 5, $x$ = 3, $y$ = 0 and $n$ = 4.

$C_{500}(3,5,97,103,197,203,297,303,397,403,495,497)$

$C_{500}(5,37,63,137,163,237,263,337,363,437,463,495)$

$C_{500}(5,23,77,123,177,223,277,323,377,423,477,495)$

$C_{500}(5,17,83,117,183,217,283,317,383,417,483,495)$

$C_{500}(5,43,57,143,157,243,257,343,357,443,457,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,4}_i))$, $p$ = 5, $x$ = 4, $y$ = 0 and $n$ = 4.

$C_{500}(4,5,96,104,196,204,296,304,396,404,495,496)$

$C_{500}(5,16,84,116,184,216,284,316,384,416,484,495)$

$C_{500}(5,36,64,136,164,236,264,336,364,436,464,495)$

$C_{500}(5,44,56,144,156,244,256,344,356,444,456,495)$

$C_{500}(5,24,76,124,176,224,276,324,376,424,476,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,6}_i))$, $p$ = 5, $x$ = 1, $y$ = 1 and $n$ = 4.

$C_{500}(5,6,94,106,194,206,294,306,394,406,494,495)$

$C_{500}(5,26,74,126,174,226,274,326,374,426,474,495)$

$C_{500}(5,46,54,146,154,246,254,346,354,446,454,495)$

$C_{500}(5,34,66,134,166,234,266,334,366,434,466,495)$

$C_{500}(5,14,86,114,186,214,286,314,386,414,486,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,7}_i))$, $p$ = 5, $x$ = 2, $y$ = 1 and $n$ = 4.

$C_{500}(5,7,93,107,193,207,293,307,393,407,493,495)$

$C_{500}(5,47,53,147,153,247,253,347,353,447,453,495)$

$C_{500}(5,13,87,113,187,213,287,313,387,413,487,495)$

$C_{500}(5,27,73,127,173,227,273,327,373,427,473,495)$

$C_{500}(5,33,67,133,167,233,267,333,367,433,467,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,8}_i))$, $p$ = 5, $x$ = 3, $y$ = 1 and $n$ = 4.

$C_{500}(5,8,92,108,192,208,292,308,392,408,492,495)$

$C_{500}(5,32,68,132,168,232,268,332,368,432,468,495)$

$C_{500}(5,28,72,128,172,228,272,328,372,428,472,495)$

$C_{500}(5,12,88,112,188,212,288,312,388,412,488,495)$

$C_{500}(5,48,52,148,152,248,252,348,352,448,452,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,9}_i))$, $p$ = 5, $x$ = 4, $y$ = 1 and $n$ = 4.

$C_{500}(5,9,91,109,191,209,291,309,391,409,491,495)$

$C_{500}(5,11,89,111,189,211,289,311,389,411,489,495)$

$C_{500}(5,31,69,131,169,231,269,331,369,431,469,495)$

$C_{500}(5,49,51,149,151,249,251,349,351,449,451,495)$

$C_{500}(5,29,71,129,171,229,271,329,371,429,471,495)$

\vspace{.3cm}

-------------XXXXXXXXXXXXXXXX-------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,11}_i))$, $p$ = 5, $x$ = 1, $y$ = 2 and $n$ = 4.

$C_{500}(5,11,89,111,189,211,289,311,389,411,489,495)$

$C_{500}(5,31,69,131,169,231,269,331,369,431,469,495)$

$C_{500}(5,49,51,149,151,249,251,349,351,449,451,495)$

$C_{500}(5,29,71,129,171,229,271,329,371,429,471,495)$

$C_{500}(5,9,91,109,191,209,291,309,391,409,491,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,12}_i))$, $p$ = 5, $x$ = 2, $y$ = 2 and $n$ = 4.

$C_{500}(5,12,88,112,188,212,288,312,388,412,488,495)$

$C_{500}(5,48,52,148,152,248,252,348,352,448,452,495)$

$C_{500}(5,8,92,108,192,208,292,308,392,408,492,495)$

$C_{500}(5,32,68,132,168,232,268,332,368,432,468,495)$

$C_{500}(5,28,72,128,172,228,272,328,372,428,472,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,13}_i))$, $p$ = 5, $x$ = 3, $y$ = 2 and $n$ = 4.

$C_{500}(5,13,87,113,187,213,287,313,387,413,487,495)$

$C_{500}(5,27,73,127,173,227,273,327,373,427,473,495)$

$C_{500}(5,33,67,133,167,233,267,333,367,433,467,495)$

$C_{500}(5,7,93,107,193,207,293,307,393,407,493,495)$

$C_{500}(5,47,53,147,153,247,253,347,353,447,453,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,14}_i))$, $p$ = 5, $x$ = 4, $y$ = 2 and $n$ = 4.

$C_{500}(5,14,86,114,186,214,286,314,386,414,486,495)$

$C_{500}(5,6,94,106,194,206,294,306,394,406,494,495)$

$C_{500}(5,26,74,126,174,226,274,326,374,426,474,495)$

$C_{500}(5,46,54,146,154,246,254,346,354,446,454,495)$

$C_{500}(5,34,66,134,166,234,266,334,366,434,466,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,16}_i))$, $p$ = 5, $x$ = 1, $y$ = 3 and $n$ = 4.

$C_{500}(5,16,84,116,184,216,284,316,384,416,484,495)$

$C_{500}(5,36,64,136,164,236,264,336,364,436,464,495)$

$C_{500}(5,44,56,144,156,244,256,344,356,444,456,495)$

$C_{500}(5,24,76,124,176,224,276,324,376,424,476,495)$

$C_{500}(4,5,96,104,196,204,296,304,396,404,495,496)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,17}_i))$, $p$ = 5, $x$ = 2, $y$ = 3 and $n$ = 4.

$C_{500}(5,17,83,117,183,217,283,317,383,417,483,495)$

$C_{500}(5,43,57,143,157,243,257,343,357,443,457,495)$

$C_{500}(3,5,97,103,197,203,297,303,397,403,495,497)$

$C_{500}(5,37,63,137,163,237,263,337,363,437,463,495)$

$C_{500}(5,23,77,123,177,223,277,323,377,423,477,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,18}_i))$, $p$ = 5, $x$ = 3, $y$ = 3 and $n$ = 4.

$C_{500}(5,18,82,118,182,218,282,318,382,418,482,495)$

$C_{500}(5,22,78,122,178,222,278,322,378,422,478,495)$

$C_{500}(5,38,62,138,162,238,262,338,362,438,462,495)$

$C_{500}(2,5,98,102,198,202,298,302,398,402,495,498)$

$C_{500}(5,42,58,142,158,242,258,342,358,442,458,495)$

----------------------------------

\vspace{.2cm}
$T2_{500,5}(C_{500}(R^{500,19}_i))$, $p$ = 5, $x$ = 4, $y$ = 3 and $n$ = 4.

$C_{500}(5,19,81,119,181,219,281,319,381,419,481,495)$

$C_{500}(1,5,99,101,199,201,299,301,399,401,495,499)$

$C_{500}(5,21,79,121,179,221,279,321,379,421,479,495)$

$C_{500}(5,41,59,141,159,241,259,341,359,441,459,495)$

$C_{500}(5,39,61,139,161,239,261,339,361,439,461,495)$

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,1}_i))$, $p$ = 5, $x$ = 1, $y$ = 0 and $n$ = 5.

$C_{625}(1,5,124,126,249,251,374,376,499,501,620,624)$

$C_{625}(5,26,99,151,224,276,349,401,474,526,599,620)$

$C_{625}(5,51,74,176,199,301,324,426,449,551,574,620)$

$C_{625}(5,49,76,174,201,299,326,424,451,549,576,620)$

$C_{625}(5,24,101,149,226,274,351,399,476,524,601,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,2}_i))$, $p$ = 5, $x$ = 2, $y$ = 0 and $n$ = 5.

$C_{625}(2,5,123,127,248,252,373,377,498,502,620,623)$

$C_{625}(5,52,73,177,198,302,323,427,448,552,573,620)$

$C_{625}(5,23,102,148,227,273,352,398,477,523,602,620)$

$C_{625}(5,27,98,152,223,277,348,402,473,527,598,620)$

$C_{625}(5,48,77,173,202,298,327,423,452,548,577,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,3}_i))$, $p$ = 5, $x$ = 3, $y$ = 0 and $n$ = 5.

$C_{625}(3,5,122,128,247,253,372,378,497,503,620,622)$

$C_{625}(5,47,78,172,203,297,328,422,453,547,578,620)$

$C_{625}(5,28,97,153,222,278,347,403,472,528,597,620)$

$C_{625}(5,22,103,147,228,272,353,397,478,522,603,620)$

$C_{625}(5,53,72,178,197,303,322,428,447,553,572,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,4}_i))$, $p$ = 5, $x$ = 4, $y$ = 0 and $n$ = 5.

$C_{625}(4,5,121,129,246,254,371,379,496,504,620,621)$

$C_{625}(5,21,104,146,229,271,354,396,479,521,604,620)$

$C_{625}(5,46,79,171,204,296,329,421,454,546,579,620)$

$C_{625}(5,54,71,179,196,304,321,429,446,554,571,620)$

$C_{625}(5,29,96,154,221,279,346,404,471,529,596,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,6}_i))$, $p$ = 5, $x$ = 1, $y$ = 1 and $n$ = 5.

$C_{625}(5,6,119,131,244,256,369,381,494,506,619,620)$

$C_{625}(5,31,94,156,219,281,344,406,469,531,594,620)$

$C_{625}(5,56,69,181,194,306,319,431,444,556,569,620)$

$C_{625}(5,44,81,169,206,294,331,419,456,544,581,620)$

$C_{625}(5,19,106,144,231,269,356,394,481,519,606,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,7}_i))$, $p$ = 5, $x$ = 2, $y$ = 1 and $n$ = 5.

$C_{625}(5,7,118,132,243,257,368,382,493,507,618,620)$

$C_{625}(5,57,68,182,193,307,318,432,443,557,568,620)$

$C_{625}(5,18,107,143,232,268,357,393,482,518,607,620)$

$C_{625}(5,32,93,157,218,282,343,407,468,532,593,620)$

$C_{625}(5,43,82,168,207,293,332,418,457,543,582,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,8}_i))$, $p$ = 5, $x$ = 3, $y$ = 1 and $n$ = 5.

$C_{625}(5,8,117,133,242,258,367,383,492,508,617,620)$

$C_{625}(5,42,83,167,208,292,333,417,458,542,583,620)$

$C_{625}(5,33,92,158,217,283,342,408,467,533,592,620)$

$C_{625}(5,17,108,142,233,267,358,392,483,517,608,620)$

$C_{625}(5,58,67,183,192,308,317,433,442,558,567,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,9}_i))$, $p$ = 5, $x$ = 4, $y$ = 1 and $n$ = 5.

$C_{625}(5,9,116,134,241,259,366,384,491,509,616,620)$

$C_{625}(5,16,109,141,234,266,359,391,484,516,609,620)$

$C_{625}(5,41,84,166,209,291,334,416,459,541,584,620)$

$C_{625}(5,59,66,184,191,309,316,434,441,559,566,620)$

$C_{625}(5,34,91,159,216,284,341,409,466,534,591,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,11}_i))$, $p$ = 5, $x$ = 1, $y$ = 2 and $n$ = 5.

$C_{625}(5,11,114,136,239,261,364,386,489,511,614,620)$

$C_{625}(5,36,89,161,214,286,339,411,464,536,589,620)$

$C_{625}(5,61,64,186,189,311,314,436,439,561,564,620)$

$C_{625}(5,39,86,164,211,289,336,414,461,539,586,620)$

$C_{625}(5,14,111,139,236,264,361,389,486,514,611,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,12}_i))$, $p$ = 5, $x$ = 2, $y$ = 2 and $n$ = 5.

$C_{625}(5,12,113,137,238,262,363,387,488,512,613,620)$

$C_{625}(5,62,63,187,188,312,313,437,438,562,563,620)$

$C_{625}(5,13,112,138,237,263,362,388,487,513,612,620)$

$C_{625}(5,37,88,162,213,287,338,412,463,537,588,620)$

$C_{625}(5,38,87,163,212,288,337,413,462,538,587,620)$

\vspace{.3cm}

-----------XXXXXXXXXXXXXXX---------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,13}_i))$, $p$ = 5, $x$ = 3, $y$ = 2 and $n$ = 5.

$C_{625}(5,13,112,138,237,263,362,388,487,513,612,620)$

$C_{625}(5,37,88,162,213,287,338,412,463,537,588,620)$

$C_{625}(5,38,87,163,212,288,337,413,462,538,587,620)$

$C_{625}(5,12,113,137,238,262,363,387,488,512,613,620)$

$C_{625}(5,62,63,187,188,312,313,437,438,562,563,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,14}_i))$, $p$ = 5, $x$ = 4, $y$ = 2 and $n$ = 5.

$C_{625}(5,14,111,139,236,264,361,389,486,514,611,620)$

$C_{625}(5,11,114,136,239,261,364,386,489,511,614,620)$

$C_{625}(5,36,89,161,214,286,339,411,464,536,589,620)$

$C_{625}(5,61,64,186,189,311,314,436,439,561,564,620)$

$C_{625}(5,39,86,164,211,289,336,414,461,539,586,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,16}_i))$, $p$ = 5, $x$ = 1, $y$ = 3 and $n$ = 5.

$C_{625}(5,16,109,141,234,266,359,391,484,516,609,620)$

$C_{625}(5,41,84,166,209,291,334,416,459,541,584,620)$

$C_{625}(5,59,66,184,191,309,316,434,441,559,566,620)$

$C_{625}(5,34,91,159,216,284,341,409,466,534,591,620)$

$C_{625}(5,9,116,134,241,259,366,384,491,509,616,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,17}_i))$, $p$ = 5, $x$ = 2, $y$ = 3 and $n$ = 5.

$C_{625}(5,17,108,142,233,267,358,392,483,517,608,620)$

$C_{625}(5,58,67,183,192,308,317,433,442,558,567,620)$

$C_{625}(5,8,117,133,242,258,367,383,492,508,617,620)$

$C_{625}(5,42,83,167,208,292,333,417,458,542,583,620)$

$C_{625}(5,33,92,158,217,283,342,408,467,533,592,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,18}_i))$, $p$ = 5, $x$ = 3, $y$ = 3 and $n$ = 5.

$C_{625}(5,18,107,143,232,268,357,393,482,518,607,620)$

$C_{625}(5,32,93,157,218,282,343,407,468,532,593,620)$

$C_{625}(5,43,82,168,207,293,332,418,457,543,582,620)$

$C_{625}(5,7,118,132,243,257,368,382,493,507,618,620)$

$C_{625}(5,57,68,182,193,307,318,432,443,557,568,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,19}_i))$, $p$ = 5, $x$ = 4, $y$ = 3 and $n$ = 5.

$C_{625}(5,19,106,144,231,269,356,394,481,519,606,620)$

$C_{625}(5,6,119,131,244,256,369,381,494,506,619,620)$

$C_{625}(5,31,94,156,219,281,344,406,469,531,594,620)$

$C_{625}(5,56,69,181,194,306,319,431,444,556,569,620)$

$C_{625}(5,44,81,169,206,294,331,419,456,544,581,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,21}_i))$, $p$ = 5, $x$ = 1, $y$ = 4 and $n$ = 5.

$C_{625}(5,21,104,146,229,271,354,396,479,521,604,620)$

$C_{625}(5,46,79,171,204,296,329,421,454,546,579,620)$

$C_{625}(5,54,71,179,196,304,321,429,446,554,571,620)$

$C_{625}(5,29,96,154,221,279,346,404,471,529,596,620)$

$C_{625}(4,5,121,129,246,254,371,379,496,504,620,621)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,22}_i))$, $p$ = 5, $x$ = 2, $y$ = 4 and $n$ = 5.

$C_{625}(5,22,103,147,228,272,353,397,478,522,603,620)$

$C_{625}(5,53,72,178,197,303,322,428,447,553,572,620)$

$C_{625}(3,5,122,128,247,253,372,378,497,503,620,622)$

$C_{625}(5,47,78,172,203,297,328,422,453,547,578,620)$

$C_{625}(5,28,97,153,222,278,347,403,472,528,597,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,23}_i))$, $p$ = 5, $x$ = 3, $y$ = 4 and $n$ = 5.

$C_{625}(5,23,102,148,227,273,352,398,477,523,602,620)$

$C_{625}(5,27,98,152,223,277,348,402,473,527,598,620)$

$C_{625}(5,48,77,173,202,298,327,423,452,548,577,620)$

$C_{625}(2,5,123,127,248,252,373,377,498,502,620,623)$

$C_{625}(5,52,73,177,198,302,323,427,448,552,573,620)$

----------------------------------

\vspace{.2cm}
$T2_{625,5}(C_{625}(R^{625,24}_i))$, $p$ = 5, $x$ = 4, $y$ = 4 and $n$ = 5.

$C_{625}(5,24,101,149,226,274,351,399,476,524,601,620)$

$C_{625}(1,5,124,126,249,251,374,376,499,501,620,624)$

$C_{625}(5,26,99,151,224,276,349,401,474,526,599,620)$

$C_{625}(5,51,74,176,199,301,324,426,449,551,574,620)$

$C_{625}(5,49,76,174,201,299,326,424,451,549,576,620)$

\vspace{.4cm}

XXXXXXXXXXXXXXXXXXXXXXXXXXXXXXX

\vspace{.2cm}
$T2_{343,7}(C_{343}(R^{343,1}_i))$, $p$ = 7, $x$ = 1, $y$ = 0 and $n$ = 1.

---------------------------

$C_{343}(1,7,48,50,97,99,146,148,195,197,244,246,293,295,336,342)$

$C_{343}(7,8,41,57,90,106,139,155, 188,204,237,253,286,302,335,336)$

$C_{343}(7,15,34,64,83,113,132,162, 181,211,230,260,279,309,328,336)$

$C_{343}(7,22,27,71,76,120,125,169, 174,218,223,267,272,316,321,336)$

$C_{343}(7,20,29,69,78,118,127,167, 176,216,225,265,274,314,323,336)$

$C_{343}(7,13,36,62,85,111,134,160, 183,209,232,258,281,307,330,336)$

$C_{343}(6,7,43,55,92,104,141,153,  190,202,239,251,288,300,336,337)$

----------------------------------------

\vspace{.2cm}
$T2_{343,7}(C_{343}(R^{343,2}_i))$, $p$ = 7, $x$ = 2, $y$ = 0 and $n$ = 1.

--------------------------

$C_{343}(2,7,47,51,96,100,145,149,$ 194,198,243,247,292,296,336,341)

$C_{343}(7,16,33,65,82,114,131,163,$ 180,212,229,261,278,310,327,336)

$C_{343}(7,19,30,68,79,117,128,166,$ 177,215,226,264,275,313,324,336)

$C_{343}(5,7,44,54,93,103,142,152,$  191,201,240,250,289,299,336,338)

$C_{343}(7,9,40,58,89,107,138,156,$ 187,205,236,254,285,303,334,336)

$C_{343}(7,23,26,72,75,121,124,170,$  173,219,222,268,271,317,320,336)

$C_{343}(7,12,37,61,86,110,135,159,$   184,208,233,257,282,306,331,336)

----------------------------------------

\vspace{.2cm}
$T2_{343,7}(C_{343}(R^{343,3}_i))$, $p$ = 7, $x$ = 3, $y$ = 0 and $n$ = 1.

-----------------------------------

$C_{343}(3,7,46,52,95,101,144,150,$ 193,199,242,248,291,297,336,340)

$C_{343}(7,24,25,73,74,122,123,171,$ 172,220,221,269,270,318,319,336)

$C_{343}(4,7,45,53,94,102,143,151,$ 192,200,241,249,290,298,336,339)

$C_{343}(7,17,32,66,81,115,130,164,$ 179,213,228,262,277,311,326,336)

$C_{343}(7,11,38,60,87,109,136,158,$ 185,207,234,256,283,305,332,336)

$C_{343}(7,10,39,59,88,108,137,157,$
 186,206,235,255,284,304,333,336)

$C_{343}(7,18,31,67,80,116,129,165,$
 178,214,227,263,276,312,325,336)

---------XXXXXXXXXXXXXXXXXX-------------

\vspace{.2cm}
$T2_{343,7}(C_{343}(R^{343,4}_i))$, $p$ = 7, $x$ = 4, $y$ = 0 and $n$ = 1.

-----------------------------

$C_{343}(4,7,45,53,94,102,143,151,$
 192,200,241,249,290,298,336,339)

$C_{343}(7,17,32,66,81,115,130,164,$
 179,213,228,262,277,311,326,336)

$C_{343}(7,11,38,60,87,109,136,158,$
 185,207,234,256,283,305,332,336)

$C_{343}(7,10,39,59,88,108,137,157,$
 186,206,235,255,284,304,333,336)

$C_{343}(7,18,31,67,80,116,129,165,$
178,214,227,263,276,312,325,336)

$C_{343}(3,7,46,52,95,101,144,150,$
 193,199,242,248,291,297,336,340)

$C_{343}(7,24,25,73,74,122,123,171,$
172,220,221,269,270,318,319,336)

----------------------------------

\vspace{.2cm}
$T2_{343,7}(C_{343}(R^{343,5}_i))$, $p$ = 7, $x$ = 5, $y$ = 0 and $n$ = 1.

-------------------------------

$C_{343}(5,7,44,54,93,103,142,152,$
 191,201,240,250,289,299,336,338)

$C_{343}(7,9,40,58,89,107,138,156,$
 187,205,236,254,285,303,334,336)

$C_{343}(7,23,26,72,75,121,124,170,$
 173,219,222,268,271,317,320,336)

$C_{343}(7,12,37,61,86,110,135,159,$
 184,208,233,257,282,306,331,336)

$C_{343}(2,7,47,51,96,100,145,149,$
 194,198,243,247,292,296,336,341)

$C_{343}(7,16,33,65,82,114,131,163,$
 180,212,229,261,278,310,327,336)

$C_{343}(7,19,30,68,79,117,128,166,$
 177,215,226,264,275,313,324,336)

----------------------------------------

\vspace{.2cm}
$T2_{343,7}(C_{343}(R^{343,6}_i))$, $p$ = 7, $x$ = 6, $y$ = 0 and $n$ = 1.

----------------------------------

$C_{343}(6,7,43,55,92,104,141,153,$ 
  190,202,239,251,288,300,336,337)

$C_{343}(1,7,48,50,97,99,146,148,$
  195,197,244,246,293,295,336,342)

$C_{343}(7,8,41,57,90,106,139,155,$
  188,204,237,253,286,302,335,336)

$C_{343}(7,15,34,64,83,113,132,162,$
  181,211,230,260,279,309,328,336)

$C_{343}(7,22,27,71,76,120,125,169,$
  174,218,223,267,272,316,321,336)

$C_{343}(7,20,29,69,78,118,127,167,$
  176,216,225,265,274,314,323,336)

$C_{343}(7,13,36,62,85,111,134,160,$
  183,209,232,258,281,307,330,336)

\vspace{.2cm}
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,1}_i))$, $p$ = 7, $x$ = 1, $y$ = 0 and $n$ = 2.

----------------------------

$C_{686}(1,7,97,99,195,197,293,295,$
 391,393,489,491,587,589,679,685)

$C_{686}(7,15,83,113,181,211,279,309,$
 377,407,475,505,573,603,671,679)

$C_{686}(7,29,69,127,167,225,265,323,$
 363,421,461,519,559,617,657,679)

$C_{686}(7,43,55,141,153,239,251,337,$
 349,435,447,533,545,631,643,679)

$C_{686}(7,41,57,139,155,237,253,335,$
 351,433,449,531,547,629,645,679)

$C_{686}(7,27,71,125,169,223,267,321,$
 365,419,463,517,561,615,659,679)

$C_{686}(7,13,85,111,183,209,281,307,$
 379,405,477,503,575,601,673,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,2}_i))$, $p$ = 7, $x$ = 2, $y$ = 0 and $n$ = 2.

--------------------------------------

$C_{686}(2,7,96,100,194,198,292,296,$
 390,394,488,492,586,590,679,684)

$C_{686}(7,30,68,128,166,226,264,324,$
 362,422,460,520,558,618,656,679)

$C_{686}(7,40,58,138,156,236,254,334,$
 352,432,450,530,548,628,646,679)

$C_{686}(7,12,86,110,184,208,282,306,$
 380,404,478,502,576,600,674,679)

$C_{686}(7,16,82,114,180,212,278,310,$
 376,408,474,506,572,604,670,679)

$C_{686}(7,44,54,142,152,240,250,338,$
 348,436,446,534,544,632,642,679)

$C_{686}(7,26,72,124,170,222,268,320,$
 366,418,464,516,562,614,660,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,3}_i))$, $p$ = 7, $x$ = 3, $y$ = 0 and $n$ = 2.

-----------------------------------

$C_{686}(3,7,95,101,193,199,291,297,$
 389,395,487,493,585,591,679,683)

$C_{686}(7,45,53,143,151,241,249,339,$
 347,437,445,535,543,633,641,679)

$C_{686}(7,11,87,109,185,207,283,305,$
 381,403,479,501,577,599,675,679)

$C_{686}(7,31,67,129,165,227,263,325,$
 361,423,459,521,557,619,655,679)

$C_{686}(7,25,73,123,171,221,269,319,$
 367,417,465,515,563,613,661,679)

$C_{686}(7,17,81,115,179,213,277,311,$
 375,409,473,507,571,605,669,679)

$C_{686}(7,39,59,137,157,235,255,333,$
 353,431,451,529,549,627,647,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,4}_i))$, $p$ = 7, $x$ = 4, $y$ = 0 and $n$ = 2.

---------------------------------

$C_{686}(4,7,94,102,192,200,290,298,$
 388,396,486,494,584,592,679,682)

$C_{686}(7,38,60,136,158,234,256,332,$
 354,430,452,528,550,626,648,679)

$C_{686}(7,18,80,116,178,214,276,312,$
 374,410,472,508,570,606,668,679)

$C_{686}(7,24,74,122,172,220,270,318,$
 368,416,466,514,564,612,662,679)

$C_{686}(7,32,66,130,164,228,262,326,$
 360,424,458,522,556,620,654,679)

$C_{686}(7,10,88,108,186,206,284,304,$
 382,402,480,500,578,598,676,679)

$C_{686}(7,46,52,144,150,242,248,340,$
 346,438,444,536,542,634,640,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,5}_i))$, $p$ = 7, $x$ = 5, $y$ = 0 and $n$ = 2.

--------------------------------------

$C_{686}(5,7,93,103,191,201,289,299,$
 387,397,485,495,583,593,679,681)

$C_{686}(7,23,75,121,173,219,271,317,$
 369,415,467,513,565,611,663,679)

$C_{686}(7,47,51,145,149,243,247,341,$
 345,439,443,537,541,635,639,679)

$C_{686}(7,19,79,117,177,215,275,313,$
 373,411,471,509,569,607,667,679)

$C_{686}(7,9,89,107,187,205,285,303,$
 383,401,481,499,579,597,677,679)

$C_{686}(7,37,61,135,159,233,257,331,$
 355,429,453,527,551,625,649,679)

$C_{686}(7,33,65,131,163,229,261,327,$
 359,425,457,523,555,621,653,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,6}_i))$, $p$ = 7, $x$ = 6, $y$ = 0 and $n$ = 2.

----------------------------------

$C_{686}(6,7,92,104,190,202,288,300,$
 386,398,484,496,582,594,679,680)

$C_{686}(7,8,90,106,188,204,286,302,$
 384,400,482,498,580,596,678,679)

$C_{686}(7,22,76,120,174,218,272,316,$
 370,414,468,512,566,610,664,679)

$C_{686}(7,36,62,134,160,232,258,330,$
 356,428,454,526,552,624,650,679)

$C_{686}(7,48,50,146,148,244,246,342,$
 344,440,442,538,540,636,638,679)

$C_{686}(7,34,64,132,162,230,260,328,$
 358,426,456,524,554,622,652,679)

$C_{686}(7,20,78,118,176,216,274,314,$
 372,412,470,510,568,608,666,679)

\vspace{.2cm}

----------XXXXXXXXX----------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,8}_i))$, $p$ = 7, $x$ = 1, $y$ = 1 and $n$ = 2.

----------------------------------

$C_{686}(7,8,90,106,188,204,286,302,$
 384,400,482,498,580,596,678,679)

$C_{686}(7,22,76,120,174,218,272,316,$
 370,414,468,512,566,610,664,679)

$C_{686}(7,36,62,134,160,232,258,330,$
 356,428,454,526,552,624,650,679)

$C_{686}(7,48,50,146,148,244,246,342,$
 344,440,442,538,540,636,638,679)

$C_{686}(7,34,64,132,162,230,260,328,$
 358,426,456,524,554,622,652,679)

$C_{686}(7,20,78,118,176,216,274,314,$
 372,412,470,510,568,608,666,679)

$C_{686}(6,7,92,104,190,202,288,300,$
 386,398,484,496,582,594,679,680)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,9}_i))$, $p$ = 7, $x$ = 2, $y$ = 1 and $n$ = 2.

---------------------------

$C_{686}(7,9,89,107,187,205,285,303,$
 383,401,481,499,579,597,677,679)

$C_{686}(7,37,61,135,159,233,257,331,$
 355,429,453,527,551,625,649,679)

$C_{686}(7,33,65,131,163,229,261,327,$
 359,425,457,523,555,621,653,679)

$C_{686}(5,7,93,103,191,201,289,299,$
 387,397,485,495,583,593,679,681)

$C_{686}(7,23,75,121,173,219,271,317,$
 369,415,467,513,565,611,663,679)

$C_{686}(7,47,51,145,149,243,247,341,$
 345,439,443,537,541,635,639,679)

$C_{686}(7,19,79,117,177,215,275,313,$
 373,411,471,509,569,607,667,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,10}_i))$, $p$ = 7, $x$ = 3, $y$ = 1 and $n$ = 2.

------------------------------

$C_{686}(7,10,88,108,186,206,284,304,$
 382,402,480,500,578,598,676,679)

$C_{686}(7,46,52,144,150,242,248,340,$
 346,438,444,536,542,634,640,679)

$C_{686}(4,7,94,102,192,200,290,298,$
 388,396,486,494,584,592,679,682)

$C_{686}(7,38,60,136,158,234,256,332,$
 354,430,452,528,550,626,648,679)

$C_{686}(7,18,80,116,178,214,276,312,$
 374,410,472,508,570,606,668,679)

$C_{686}(7,24,74,122,172,220,270,318,$
 368,416,466,514,564,612,662,679)

$C_{686}(7,32,66,130,164,228,262,326,$
 360,424,458,522,556,620,654,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,11}_i))$, $p$ = 7, $x$ = 4, $y$ = 1 and $n$ = 2.

--------------------------------

$C_{686}(7,11,87,109,185,207,283,305,$
 381,403,479,501,577,599,675,679)

$C_{686}(7,31,67,129,165,227,263,325,$
 361,423,459,521,557,619,655,679)

$C_{686}(7,25,73,123,171,221,269,319,$
 367,417,465,515,563,613,661,679)

$C_{686}(7,17,81,115,179,213,277,311,$
 375,409,473,507,571,605,669,679)

$C_{686}(7,39,59,137,157,235,255,333,$
 353,431,451,529,549,627,647,679)

$C_{686}(3,7,95,101,193,199,291,297,$
 389,395,487,493,585,591,679,683)

$C_{686}(7,45,53,143,151,241,249,339,$
 347,437,445,535,543,633,641,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,12}_i))$, $p$ = 7, $x$ = 5, $y$ = 1 and $n$ = 2.

------------------------------------

$C_{686}(7,12,86,110,184,208,282,306,$
 380,404,478,502,576,600,674,679)

$C_{686}(7,16,82,114,180,212,278,310,$
 376,408,474,506,572,604,670,679)

$C_{686}(7,44,54,142,152,240,250,338,$
 348,436,446,534,544,632,642,679)

$C_{686}(7,26,72,124,170,222,268,320,$
 366,418,464,516,562,614,660,679)

$C_{686}(2,7,96,100,194,198,292,296,$
 390,394,488,492,586,590,679,684)

$C_{686}(7,30,68,128,166,226,264,324,$
 362,422,460,520,558,618,656,679)

$C_{686}(7,40,58,138,156,236,254,334,$
 352,432,450,530,548,628,646,679)

----------------------------------------

\vspace{.2cm}
$T2_{686,7}(C_{686}(R^{686,13}_i))$, $p$ = 7, $x$ = 6, $y$ = 1 and $n$ = 2.

-----------------------------------

$C_{686}(7,13,85,111,183,209,281,307,$
 379,405,477,503,575,601,673,679)

$C_{686}(1,7,97,99,195,197,293,295,$
 391,393,489,491,587,589,679,685)

$C_{686}(7,15,83,113,181,211,279,309,$
 377,407,475,505,573,603,671,679)

$C_{686}(7,29,69,127,167,225,265,323,$
 363,421,461,519,559,617,657,679)

$C_{686}(7,43,55,141,153,239,251,337,$
 349,435,447,533,545,631,643,679)

$C_{686}(7,41,57,139,155,237,253,335,$
 351,433,449,531,547,629,645,679)

$C_{686}(7,27,71,125,169,223,267,321,$
 365,419,463,517,561,615,659,679)

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,1}_i))$, $p$ = 7, $x$ = 1, $y$ = 0 and $n$ = 3.

-------------------------------

$C_{1029}(1,7,146,148,293,295,440,442587,589,734,736,881,883,1022,1028)$

$C_{1029}(7,22,125,169,272,316,419,463,$
 566,610,713,757,860,904,1007,1022)

$C_{1029}(7,43,104,190,251,337,398,484,$
 545,631,692,778,839,925,986,1022)

$C_{1029}(7,64,83,211,230,358,377,505,$
 524,652,671,799,818,946,965,1022)

$C_{1029}(7,62,85,209,232,356,379,503,$
 526,650,673,797,820,944,967,1022)

$C_{1029}(7,41,106,188,253,335,400,482,$
 547,629,694,776,841,923,988,1022)

$C_{1029}(7,20,127,167,274,314,421,461,$
 568,608,715,755,862,902,1009,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,2}_i))$, $p$ = 7, $x$ = 2, $y$ = 0 and $n$ = 3.

----------------------------------

$C_{1029}(2,7,145,149,292,296,439,443,$
 586,590,733,737,880,884,1022,1027)

$C_{1029}(7,44,103,191,250,338,397,485,$
 544,632,691,779,838,926,985,1022)

$C_{1029}(7,61,86,208,233,355,380,502,$
 527,649,674,796,821,943,968,1022)

$C_{1029}(7,19,128,166,275,313,422,460,$
 569,607,716,754,863,901,1010,1022)

$C_{1029}(7,23,124,170,271,317,418,464,$
 565,611,712,758,859,905,1006,1022)

$C_{1029}(7,65,82,212,229,359,376,506,$
 523,653,670,800,817,947,964,1022)

$C_{1029}(7,40,107,187,254,334,401,481,$
 548,628,695,775,842,922,989,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,3}_i))$, $p$ = 7, $x$ = 3, $y$ = 0 and $n$ = 3.

----------------------------------

$C_{1029}(3,7,144,150,291,297,438,444,$
 585,591,732,738,879,885,1022,1026)

$C_{1029}(7,66,81,213,228,360,375,507,$
 522,654,669,801,816,948,963,1022)

$C_{1029}(7,18,129,165,276,312,423,459,$
 570,606,717,753,864,900,1011,1022)

$C_{1029}(7,45,102,192,249,339,396,486,$
 543,633,690,780,837,927,984,1022)

$C_{1029}(7,39,108,186,255,333,402,480,$
 549,627,696,774,843,921,990,1022)

$C_{1029}(7,24,123,171,270,318,417,465,$
 564,612,711,759,858,906,1005,1022)

$C_{1029}(7,60,87,207,234,354,381,501,$
 528,648,675,795,822,942,969,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,4}_i))$, $p$ = 7, $x$ = 4, $y$ = 0 and $n$ = 3.

----------------------------------

$C_{1029}(4,7,143,151,290,298,437,445,$
 584,592,731,739,878,886,1022,1025)

$C_{1029}(7,59,88,206,235,353,382,500,$
 529,647,676,794,823,941,970,1022)

$C_{1029}(7,25,122,172,269,319,416,466,$
 563,613,710,760,857,907,1004,1022)

$C_{1029}(7,38,109,185,256,332,403,479,$
 550,626,697,773,844,920,991,1022)

$C_{1029}(7,46,101,193,248,340,395,487,$
 542,634,689,781,836,928,983,1022)

$C_{1029}(7,17,130,164,277,311,424,458,$
 571,605,718,752,865,899,1012,1022)

$C_{1029}(7,67,80,214,227,361,374,508,$
 521,655,668,802,815,949,962,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,5}_i))$, $p$ = 7, $x$ = 5, $y$ = 0 and $n$ = 3.

----------------------------------

$C_{1029}(5,7,142,152,289,299,436,446,$
 583,593,730,740,877,887,1022,1024)

$C_{1029}(7,37,110,184,257,331,404,478,$
 551,625,698,772,845,919,992,1022)

$C_{1029}(7,68,79,215,226,362,373,509,$
 520,656,667,803,814,950,961,1022)

$C_{1029}(7,26,121,173,268,320,415,467,$
 562,614,709,761,856,908,1003,1022)

$C_{1029}(7,16,131,163,278,310,425,457,$
 572,604,719,751,866,898,1013,1022)

$C_{1029}(7,58,89,205,236,352,383,499,$
 530,646,677,793,824,940,971,1022)

$C_{1029}(7,47,100,194,247,341,394,488,$
 541,635,688,782,835,929,982,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,6}_i))$, $p$ = 7, $x$ = 6, $y$ = 0 and $n$ = 3.

----------------------------------

$C_{1029}(6,7,141,153,288,300,435,447,$
 582,594,729,741,876,888,1022,1023)

$C_{1029}(7,15,132,162,279,309,426,456,$
 573,603,720,750,867,897,1014,1022)

$C_{1029}(7,36,111,183,258,330,405,477,$
 552,624,699,771,846,918,993,1022)

$C_{1029}(7,57,90,204,237,351,384,498,$
 531,645,678,792,825,939,972,1022)

$C_{1029}(7,69,78,216,225,363,372,510,$
 519,657,666,804,813,951,960,1022)

$C_{1029}(7,48,99,195,246,342,393,489,$
 540,636,687,783,834,930,981,1022)

$C_{1029}(7,27,120,174,267,321,414,468,$
 561,615,708,762,855,909,1002,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,8}_i))$, $p$ = 7, $x$ = 1, $y$ = 1 and $n$ = 3.

----------------------------------

$C_{1029}(7,8,139,155,286,302,433,449,$
 580,596,727,743,874,890,1021,1022)

$C_{1029}(7,29,118,176,265,323,412,470,$
 559,617,706,764,853,911,1000,1022)

$C_{1029}(7,50,97,197,244,344,391,491,$
 538,638,685,785,832,932,979,1022)

$C_{1029}(7,71,76,218,223,365,370,512,$
 517,659,664,806,811,953,958,1022)

$C_{1029}(7,55,92,202,239,349,386,496,$
 533,643,680,790,827,937,974,1022)

$C_{1029}(7,34,113,181,260,328,407,475,$
 554,622,701,769,848,916,995,1022)

$C_{1029}(7,13,134,160,281,307,428,454,$
 575,601,722,748,869,895,1016,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,9}_i))$, $p$ = 7, $x$ = 2, $y$ = 1 and $n$ = 3.

----------------------------------

$C_{1029}(7,9,138,156,285,303,432,450,$
 579,597,726,744,873,891,1020,1022)

$C_{1029}(7,51,96,198,243,345,390,492,$
 537,639,684,786,831,933,978,1022)

$C_{1029}(7,54,93,201,240,348,387,495,$
 534,642,681,789,828,936,975,1022)

$C_{1029}(7,12,135,159,282,306,429,453,$
 576,600,723,747,870,894,1017,1022)

$C_{1029}(7,30,117,177,264,324,411,471,$
 558,618,705,765,852,912,999,1022)

$C_{1029}(7,72,75,219,222,366,369,513,$
 516,660,663,807,810,954,957,1022)

$C_{1029}(7,33,114,180,261,327,408,474,$
 555,621,702,768,849,915,996,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,10}_i))$, $p$ = 7, $x$ = 3, $y$ = 1 and $n$ = 3.

----------------------------------

$C_{1029}(7,10,137,157,284,304,431,451,$
 578,598,725,745,872,892,1019,1022)

$C_{1029}(7,73,74,220,221,367,368,514,$
 515,661,662,808,809,955,956,1022)

$C_{1029}(7,11,136,158,283,305,430,452,$
 577,599,724,746,871,893,1018,1022)

$C_{1029}(7,52,95,199,242,346,389,493,$
 536,640,683,787,830,934,977,1022)

$C_{1029}(7,32,115,179,262,326,409,473,$
 556,620,703,767,850,914,997,1022)

$C_{1029}(7,31,116,178,263,325,410,472,$
 557,619,704,766,851,913,998,1022)

$C_{1029}(7,53,94,200,241,347,388,494,$
 535,641,682,788,829,935,976,1022)

\vspace{.2cm}

---------XXXXXXXXXXXXXXXX-----------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,11}_i))$, $p$ = 7, $x$ = 4, $y$ = 1 and $n$ = 3.

----------------------------------

$C_{1029}(7,11,136,158,283,305,430,452,$
 577,599,724,746,871,893,1018,1022)

$C_{1029}(7,52,95,199,242,346,389,493,$
 536,640,683,787,830,934,977,1022)

$C_{1029}(7,32,115,179,262,326,409,473,$
 556,620,703,767,850,914,997,1022)

$C_{1029}(7,31,116,178,263,325,410,472,$
 557,619,704,766,851,913,998,1022)

$C_{1029}(7,53,94,200,241,347,388,494,$
 535,641,682,788,829,935,976,1022)

$C_{1029}(7,10,137,157,284,304,431,451,$
 578,598,725,745,872,892,1019,1022)

$C_{1029}(7,73,74,220,221,367,368,514,$
 515,661,662,808,809,955,956,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,12}_i))$, $p$ = 7, $x$ = 5, $y$ = 1 and $n$ = 3.

----------------------------------

$C_{1029}(7,12,135,159,282,306,429,453,$
 576,600,723,747,870,894,1017,1022)

$C_{1029}(7,30,117,177,264,324,411,471,$
 558,618,705,765,852,912,999,1022)

$C_{1029}(7,72,75,219,222,366,369,513,$
 516,660,663,807,810,954,957,1022)

$C_{1029}(7,33,114,180,261,327,408,474,$
 555,621,702,768,849,915,996,1022)

$C_{1029}(7,9,138,156,285,303,432,450,$
 579,597,726,744,873,891,1020,1022)

$C_{1029}(7,51,96,198,243,345,390,492,$
 537,639,684,786,831,933,978,1022)

$C_{1029}(7,54,93,201,240,348,387,495,$
 534,642,681,789,828,936,975,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,13}_i))$, $p$ = 7, $x$ = 6, $y$ = 1 and $n$ = 3.

----------------------------------

$C_{1029}(7,13,134,160,281,307,428,454,$
 575,601,722,748,869,895,1016,1022)

$C_{1029}(7,8,139,155,286,302,433,449,$
 580,596,727,743,874,890,1021,1022)

$C_{1029}(7,29,118,176,265,323,412,470,$
 559,617,706,764,853,911,1000,1022)

$C_{1029}(7,50,97,197,244,344,391,491,$
 538,638,685,785,832,932,979,1022)

$C_{1029}(7,71,76,218,223,365,370,512,$
 517,659,664,806,811,953,958,1022)

$C_{1029}(7,55,92,202,239,349,386,496,$
 533,643,680,790,827,937,974,1022)

$C_{1029}(7,34,113,181,260,328,407,475,$
 554,622,701,769,848,916,995,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,15}_i))$, $p$ = 7, $x$ = 1, $y$ = 2 and $n$ = 3.

----------------------------------

$C_{1029}(7,15,132,162,279,309,426,456,$
 573,603,720,750,867,897,1014,1022)

$C_{1029}(7,36,111,183,258,330,405,477,$
 552,624,699,771,846,918,993,1022)

$C_{1029}(7,57,90,204,237,351,384,498,$
 531,645,678,792,825,939,972,1022)

$C_{1029}(7,69,78,216,225,363,372,510,$
 519,657,666,804,813,951,960,1022)

$C_{1029}(7,48,99,195,246,342,393,489,$
 540,636,687,783,834,930,981,1022)

$C_{1029}(7,27,120,174,267,321,414,468,$
 561,615,708,762,855,909,1002,1022)

$C_{1029}(6,7,141,153,288,300,435,447,$
 582,594,729,741,876,888,1022,1023)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,16}_i))$, $p$ = 7, $x$ = 2, $y$ = 2 and $n$ = 3.

----------------------------------

$C_{1029}(7,16,131,163,278,310,425,457,$
 572,604,719,751,866,898,1013,1022)

$C_{1029}(7,58,89,205,236,352,383,499,$
 530,646,677,793,824,940,971,1022)

$C_{1029}(7,47,100,194,247,341,394,488,$
 541,635,688,782,835,929,982,1022)

$C_{1029}(5,7,142,152,289,299,436,446,$
 583,593,730,740,877,887,1022,1024)

$C_{1029}(7,37,110,184,257,331,404,478,$
 551,625,698,772,845,919,992,1022)

$C_{1029}(7,68,79,215,226,362,373,509,$
 520,656,667,803,814,950,961,1022)

$C_{1029}(7,26,121,173,268,320,415,467,$
 562,614,709,761,856,908,1003,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,17}_i))$, $p$ = 7, $x$ = 3, $y$ = 2 and $n$ = 3.

----------------------------------

$C_{1029}(7,17,130,164,277,311,424,458,$
 571,605,718,752,865,899,1012,1022)

$C_{1029}(7,67,80,214,227,361,374,508,$
 521,655,668,802,815,949,962,1022)

$C_{1029}(4,7,143,151,290,298,437,445,$
 584,592,731,739,878,886,1022,1025)

$C_{1029}(7,59,88,206,235,353,382,500,$
 529,647,676,794,823,941,970,1022)

$C_{1029}(7,25,122,172,269,319,416,466,$
 563,613,710,760,857,907,1004,1022)

$C_{1029}(7,38,109,185,256,332,403,479,$
 550,626,697,773,844,920,991,1022)

$C_{1029}(7,46,101,193,248,340,395,487,$
 542,634,689,781,836,928,983,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,18}_i))$, $p$ = 7, $x$ = 4, $y$ = 2 and $n$ = 3.

----------------------------------

$C_{1029}(7,18,129,165,276,312,423,459,$
 570,606,717,753,864,900,1011,1022)

$C_{1029}(7,45,102,192,249,339,396,486,$
 543,633,690,780,837,927,984,1022)

$C_{1029}(7,39,108,186,255,333,402,480,$
 549,627,696,774,843,921,990,1022)

$C_{1029}(7,24,123,171,270,318,417,465,$
 564,612,711,759,858,906,1005,1022)

$C_{1029}(7,60,87,207,234,354,381,501,$
 528,648,675,795,822,942,969,1022)

$C_{1029}(3,7,144,150,291,297,438,444,$
 585,591,732,738,879,885,1022,1026)

$C_{1029}(7,66,81,213,228,360,375,507,$
 522,654,669,801,816,948,963,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,19}_i))$, $p$ = 7, $x$ = 5, $y$ = 2 and $n$ = 3.

----------------------------------

$C_{1029}(7,19,128,166,275,313,422,460,$
 569,607,716,754,863,901,1010,1022)

$C_{1029}(7,23,124,170,271,317,418,464,$
 565,611,712,758,859,905,1006,1022)

$C_{1029}(7,65,82,212,229,359,376,506,$
 523,653,670,800,817,947,964,1022)

$C_{1029}(7,40,107,187,254,334,401,481,$
 548,628,695,775,842,922,989,1022)

$C_{1029}(2,7,145,149,292,296,439,443,$
 586,590,733,737,880,884,1022,1027)

$C_{1029}(7,44,103,191,250,338,397,485,$
 544,632,691,779,838,926,985,1022)

$C_{1029}(7,61,86,208,233,355,380,502,$
 527,649,674,796,821,943,968,1022)

----------------------------------------

\vspace{.2cm}
$T2_{1029,7}(C_{1029}(R^{1029,20}_i))$, $p$ = 7, $x$ = 6, $y$ = 2 and $n$ = 3.

----------------------------------

$C_{1029}(7,20,127,167,274,314,421,461,$
 568,608,715,755,862,902,1009,1022)

$C_{1029}(1,7,146,148,293,295,440,442,$
 587,589,734,736,881,883,1022,1028)

$C_{1029}(7,22,125,169,272,316,419,463,$
 566,610,713,757,860,904,1007,1022)

$C_{1029}(7,43,104,190,251,337,398,484,$
 545,631,692,778,839,925,986,1022)

$C_{1029}(7,64,83,211,230,358,377,505,$
 524,652,671,799,818,946,965,1022)

$C_{1029}(7,62,85,209,232,356,379,503,$
 526,650,673,797,820,944,967,1022)

$C_{1029}(7,41,106,188,253,335,400,482,$
 547,629,694,776,841,923,988,1022)

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,1}_i))$, $p$ = 7, $x$ = 1, $y$ = 0 and $n$ = 4.

----------------------------------

$C_{1372}(1,7,195,197,391,393,587,589,$
 783,785,979,981,1175,1177,1365,1371)

$C_{1372}(7,29,167,225,363,421,559,617,$
 755,813,951,1009,1147,1205,1343,1365)

$C_{1372}(7,57,139,253,335,449,531,645,$
 727,841,923,1037,1119,1233,1315,1365)

$C_{1372}(7,85,111,281,307,477,503,673,$
 699,869,895,1065,1091,1261,1287,1365)

$C_{1372}(7,83,113,279,309,475,505,671,$
 701,867,897,1063,1093,1259,1289,1365)

$C_{1372}(7,55,141,251,337,447,533,643,$
 729,839,925,1035,1121,1231,1317,1365)

$C_{1372}(7,27,169,223,365,419,561,615,$
 757,811,953,1007,1149,1203,1345,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,2}_i))$, $p$ = 7, $x$ = 2, $y$ = 0 and $n$ = 4.

----------------------------------

$C_{1372}(2,7,194,198,390,394,586,590,$
 782,786,978,982,1174,1178,1365,1370)

$C_{1372}(7,58,138,254,334,450,530,646,$
 726,842,922,1038,1118,1234,1314,1365)

$C_{1372}(7,82,114,278,310,474,506,670,$
 702,866,898,1062,1094,1258,1290,1365)

$C_{1372}(7,26,170,222,366,418,562,614,$
 758,810,954,1006,1150,1202,1346,1365)

$C_{1372}(7,30,166,226,362,422,558,618,$
 754,814,950,1010,1146,1206,1342,1365)

$C_{1372}(7,86,110,282,306,478,502,674,$
 698,870,894,1066,1090,1262,1286,1365)

$C_{1372}(7,54,142,250,338,446,534,642,$
 730,838,926,1034,1122,1230,1318,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,3}_i))$, $p$ = 7, $x$ = 3, $y$ = 0 and $n$ = 4.

----------------------------------

$C_{1372}(3,7,193,199,389,395,585,591,$
 781,787,977,983,1173,1179,1365,1369)

$C_{1372}(7,87,109,283,305,479,501,675,$
 697,871,893,1067,1089,1263,1285,1365)

$C_{1372}(7,25,171,221,367,417,563,613,$
 759,809,955,1005,1151,1201,1347,1365)

$C_{1372}(7,59,137,255,333,451,529,647,$
 725,843,921,1039,1117,1235,1313,1365)

$C_{1372}(7,53,143,249,339,445,535,641,$
 731,837,927,1033,1123,1229,1319,1365)

$C_{1372}(7,31,165,227,361,423,557,619,$
 753,815,949,1011,1145,1207,1341,1365)

$C_{1372}(7,81,115,277,311,473,507,669,$
 703,865,899,1061,1095,1257,1291,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,4}_i))$, $p$ = 7, $x$ = 4, $y$ = 0 and $n$ = 4.

----------------------------------

$C_{1372}(4,7,192,200,388,396,584,592,$
 780,788,976,984,1172,1180,1365,1368)

$C_{1372}(7,80,116,276,312,472,508,668,$
 704,864,900,1060,1096,1256,1292,1365)

$C_{1372}(7,32,164,228,360,424,556,620,$
 752,816,948,1012,1144,1208,1340,1365)

$C_{1372}(7,52,144,248,340,444,536,640,$
 732,836,928,1032,1124,1228,1320,1365)

$C_{1372}(7,60,136,256,332,452,528,648,$
 724,844,920,1040,1116,1236,1312,1365)

$C_{1372}(7,24,172,220,368,416,564,612,$
 760,808,956,1004,1152,1200,1348,1365)

$C_{1372}(7,88,108,284,304,480,500,676,$
 696,872,892,1068,1088,1264,1284,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,5}_i))$, $p$ = 7, $x$ = 5, $y$ = 0 and $n$ = 4.

----------------------------------

$C_{1372}(5,7,191,201,387,397,583,593,$
 779,789,975,985,1171,1181,1365,1367)

$C_{1372}(7,51,145,247,341,443,537,639,$
 733,835,929,1031,1125,1227,1321,1365)

$C_{1372}(7,89,107,285,303,481,499,677,$
 695,873,891,1069,1087,1265,1283,1365)

$C_{1372}(7,33,163,229,359,425,555,621,$
 751,817,947,1013,1143,1209,1339,1365)

$C_{1372}(7,23,173,219,369,415,565,611,$
 761,807,957,1003,1153,1199,1349,1365)

$C_{1372}(7,79,117,275,313,471,509,667,$
 705,863,901,1059,1097,1255,1293,1365)

$C_{1372}(7,61,135,257,331,453,527,649,$
 723,845,919,1041,1115,1237,1311,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,6}_i))$, $p$ = 7, $x$ = 6, $y$ = 0 and $n$ = 4.

----------------------------------

$C_{1372}(6,7,190,202,386,398,582,594,$
 778,790,974,986,1170,1182,1365,1366)

$C_{1372}(7,22,174,218,370,414,566,610,$
 762,806,958,1002,1154,1198,1350,1365)

$C_{1372}(7,50,146,246,342,442,538,638,$
 734,834,930,1030,1126,1226,1322,1365)

$C_{1372}(7,78,118,274,314,470,510,666,$
 706,862,902,1058,1098,1254,1294,1365)

$C_{1372}(7,90,106,286,302,482,498,678,694,$
 874,890,1070,1086,1266,1282,1365)

$C_{1372}(7,62,134,258,330,454,526,650,722,846,$
 918,1042,1114,1238,1310,1365)

$C_{1372}(7,34,162,230,358,426,554,622,750,818,$
 946,1014,1142,1210,1338,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,8}_i))$, $p$ = 7, $x$ = 1, $y$ = 1 and $n$ = 4.

----------------------------------

$C_{1372}(7,8,188,204,384,400,580,596,$
 776,792,972,988,1168,1184,1364,1365)

$C_{1372}(7,36,160,232,356,428,552,624,$
 748,820,944,1016,1140,1212,1336,1365)

$C_{1372}(7,64,132,260,328,456,524,652,$
 720,848,916,1044,1112,1240,1308,1365)

$C_{1372}(7,92,104,288,300,484,496,680,$
 692,876,888,1072,1084,1268,1280,1365)

$C_{1372}(7,76,120,272,316,468,512,664,$
 708,860,904,1056,1100,1252,1296,1365)

$C_{1372}(7,48,148,244,344,440,540,636,$
 736,832,932,1028,1128,1224,1324,1365)

$C_{1372}(7,20,176,216,372,412,568,608,$
 764,804,960,1000,1156,1196,1352,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,9}_i))$, $p$ = 7, $x$ = 2, $y$ = 1 and $n$ = 4.

----------------------------------

$C_{1372}(7,9,187,205,383,401,579,597,$
 775,793,971,989,1167,1185,1363,1365)

$C_{1372}(7,65,131,261,327,457,523,653,$
 719,849,915,1045,1111,1241,1307,1365)

$C_{1372}(7,75,121,271,317,467,513,663,$
 709,859,905,1055,1101,1251,1297,1365)

$C_{1372}(7,19,177,215,373,411,569,607,$
 765,803,961,999,1157,1195,1353,1365)

$C_{1372}(7,37,159,233,355,429,551,625,$
 747,821,943,1017,1139,1213,1335,1365)

$C_{1372}(7,93,103,289,299,485,495,681,$
 691,877,887,1073,1083,1269,1279,1365)

$C_{1372}(7,47,149,243,345,439,541,635,$
 737,831,933,1027,1129,1223,1325,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,10}_i))$, $p$ = 7, $x$ = 3, $y$ = 1 and $n$ = 4.

----------------------------------

$C_{1372}(7,10,186,206,382,402,578,598,$
 774,794,970,990,1166,1186,1362,1365)

$C_{1372}(7,94,102,290,298,486,494,682,$
 690,878,886,1074,1082,1270,1278,1365)

$C_{1372}(7,18,178,214,374,410,570,606,$
 766,802,962,998,1158,1194,1354,1365)

$C_{1372}(7,66,130,262,326,458,522,654,$
 718,850,914,1046,1110,1242,1306,1365)

$C_{1372}(7,46,150,242,346,438,542,634,$
 738,830,934,1026,1130,1222,1326,1365)

$C_{1372}(7,38,158,234,354,430,550,626,$
 746,822,942,1018,1138,1214,1334,1365)

$C_{1372}(7,74,122,270,318,466,514,662,$
 710,858,906,1054,1102,1250,1298,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,11}_i))$, $p$ = 7, $x$ = 4, $y$ = 1 and $n$ = 4.

----------------------------------

$C_{1372}(7,11,185,207,381,403,577,599,$
 773,795,969,991,1165,1187,1361,1365)

$C_{1372}(7,73,123,269,319,465,515,661,$
 711,857,907,1053,1103,1249,1299,1365)

$C_{1372}(7,39,157,235,353,431,549,627,$
 745,823,941,1019,1137,1215,1333,1365)

$C_{1372}(7,45,151,241,347,437,543,633,$
 739,829,935,1025,1131,1221,1327,1365)

$C_{1372}(7,67,129,263,325,459,521,655,$
 717,851,913,1047,1109,1243,1305,1365)

$C_{1372}(7,17,179,213,375,409,571,605,$
 767,801,963,997,1159,1193,1355,1365)

$C_{1372}(7,95,101,291,297,487,493,683,$
 689,879,885,1075,1081,1271,1277,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,12}_i))$, $p$ = 7, $x$ = 5, $y$ = 1 and $n$ = 4.

----------------------------------

$C_{1372}(7,12,184,208,380,404,576,600,$
 772,796,968,992,1164,1188,1360,1365)

$C_{1372}(7,44,152,240,348,436,544,632,$
 740,828,936,1024,1132,1220,1328,1365)

$C_{1372}(7,96,100,292,296,488,492,684,$
 688,880,884,1076,1080,1272,1276,1365)

$C_{1372}(7,40,156,236,352,432,548,628,$
 744,824,940,1020,1136,1216,1332,1365)

$C_{1372}(7,16,180,212,376,408,572,604,$
 768,800,964,996,1160,1192,1356,1365)

$C_{1372}(7,72,124,268,320,464,516,660,$
 712,856,908,1052,1104,1248,1300,1365)

$C_{1372}(7,68,128,264,324,460,520,656,$
 716,852,912,1048,1108,1244,1304,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,13}_i))$, $p$ = 7, $x$ = 6, $y$ = 1 and $n$ = 4.

----------------------------------

$C_{1372}(7,13,183,209,379,405,575,601,$
 771,797,967,993,1163,1189,1359,1365)

$C_{1372}(7,15,181,211,377,407,573,603,$
 769,799,965,995,1161,1191,1357,1365)

$C_{1372}(7,43,153,239,349,435,545,631,$
 741,827,937,1023,1133,1219,1329,1365)

$C_{1372}(7,71,125,267,321,463,517,659,$
 713,855,909,1051,1105,1247,1301,1365)

$C_{1372}(7,97,99,293,295,489,491,685,$
 687,881,883,1077,1079,1273,1275,1365)

$C_{1372}(7,69,127,265,323,461,519,657,$
 715,853,911,1049,1107,1245,1303,1365)

$C_{1372}(7,41,155,237,351,433,547,629,$
 743,825,939,1021,1135,1217,1331,1365)

\vspace{.2cm}

---------XXXXXXXXXXXXXX---------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,15}_i))$, $p$ = 7, $x$ = 1, $y$ = 2 and $n$ = 4.

----------------------------------

$C_{1372}(7,15,181,211,377,407,573,603,$
 769,799,965,995,1161,1191,1357,1365)

$C_{1372}(7,43,153,239,349,435,545,631,$
 741,827,937,1023,1133,1219,1329,1365)

$C_{1372}(7,71,125,267,321,463,517,659,$
 713,855,909,1051,1105,1247,1301,1365)

$C_{1372}(7,97,99,293,295,489,491,685,$
 687,881,883,1077,1079,1273,1275,1365)

$C_{1372}(7,69,127,265,323,461,519,657,$
 715,853,911,1049,1107,1245,1303,1365)

$C_{1372}(7,41,155,237,351,433,547,629,$
 743,825,939,1021,1135,1217,1331,1365)

$C_{1372}(7,13,183,209,379,405,575,601,$
 771,797,967,993,1163,1189,1359,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,16}_i))$, $p$ = 7, $x$ = 2, $y$ = 2 and $n$ = 4.

----------------------------------

$C_{1372}(7,16,180,212,376,408,572,604,$
 768,800,964,996,1160,1192,1356,1365)

$C_{1372}(7,72,124,268,320,464,516,660,$
 712,856,908,1052,1104,1248,1300,1365)

$C_{1372}(7,68,128,264,324,460,520,656,$
 716,852,912,1048,1108,1244,1304,1365)

$C_{1372}(7,12,184,208,380,404,576,600,$
 772,796,968,992,1164,1188,1360,1365)

$C_{1372}(7,44,152,240,348,436,544,632,$
 740,828,936,1024,1132,1220,1328,1365)

$C_{1372}(7,96,100,292,296,488,492,684,$
 688,880,884,1076,1080,1272,1276,1365)

$C_{1372}(7,40,156,236,352,432,548,628,$
 744,824,940,1020,1136,1216,1332,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,17}_i))$, $p$ = 7, $x$ = 3, $y$ = 2 and $n$ = 4.

----------------------------------

$C_{1372}(7,17,179,213,375,409,571,605,$
 767,801,963,997,1159,1193,1355,1365)

$C_{1372}(7,95,101,291,297,487,493,683,$
 689,879,885,1075,1081,1271,1277,1365)

$C_{1372}(7,11,185,207,381,403,577,599,$
 773,795,969,991,1165,1187,1361,1365)

$C_{1372}(7,73,123,269,319,465,515,661,$
 711,857,907,1053,1103,1249,1299,1365)

$C_{1372}(7,39,157,235,353,431,549,627,$
 745,823,941,1019,1137,1215,1333,1365)

$C_{1372}(7,45,151,241,347,437,543,633,$
 739,829,935,1025,1131,1221,1327,1365)

$C_{1372}(7,67,129,263,325,459,521,655,$
 717,851,913,1047,1109,1243,1305,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,18}_i))$, $p$ = 7, $x$ = 4, $y$ = 2 and $n$ = 4.

----------------------------------

$C_{1372}(7,18,178,214,374,410,570,606,$
 766,802,962,998,1158,1194,1354,1365)

$C_{1372}(7,66,130,262,326,458,522,654,$
 718,850,914,1046,1110,1242,1306,1365)

$C_{1372}(7,46,150,242,346,438,542,634,$
 738,830,934,1026,1130,1222,1326,1365)

$C_{1372}(7,38,158,234,354,430,550,626,$
 746,822,942,1018,1138,1214,1334,1365)

$C_{1372}(7,74,122,270,318,466,514,662,$
 710,858,906,1054,1102,1250,1298,1365)

$C_{1372}(7,10,186,206,382,402,578,598,$
 774,794,970,990,1166,1186,1362,1365)

$C_{1372}(7,94,102,290,298,486,494,682,$
 690,878,886,1074,1082,1270,1278,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,19}_i))$, $p$ = 7, $x$ = 5, $y$ = 2 and $n$ = 4.

----------------------------------

$C_{1372}(7,19,177,215,373,411,569,607,$
 765,803,961,999,1157,1195,1353,1365)

$C_{1372}(7,37,159,233,355,429,551,625,$
 747,821,943,1017,1139,1213,1335,1365)

$C_{1372}(7,93,103,289,299,485,495,681,$
 691,877,887,1073,1083,1269,1279,1365)

$C_{1372}(7,47,149,243,345,439,541,635,$
 737,831,933,1027,1129,1223,1325,1365)

$C_{1372}(7,9,187,205,383,401,579,597,$
 775,793,971,989,1167,1185,1363,1365)

$C_{1372}(7,65,131,261,327,457,523,653,$
 719,849,915,1045,1111,1241,1307,1365)

$C_{1372}(7,75,121,271,317,467,513,663,$
 709,859,905,1055,1101,1251,1297,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,20}_i))$, $p$ = 7, $x$ = 6, $y$ = 2 and $n$ = 4.

----------------------------------

$C_{1372}(7,20,176,216,372,412,568,608,$
 764,804,960,1000,1156,1196,1352,1365)

$C_{1372}(7,8,188,204,384,400,580,596,$
 776,792,972,988,1168,1184,1364,1365)

$C_{1372}(7,36,160,232,356,428,552,624,$
 748,820,944,1016,1140,1212,1336,1365)

$C_{1372}(7,64,132,260,328,456,524,652,$
 720,848,916,1044,1112,1240,1308,1365)

$C_{1372}(7,92,104,288,300,484,496,680,$
 692,876,888,1072,1084,1268,1280,1365)

$C_{1372}(7,76,120,272,316,468,512,664,$
 708,860,904,1056,1100,1252,1296,1365)

$C_{1372}(7,48,148,244,344,440,540,636,$
 736,832,932,1028,1128,1224,1324,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,22}_i))$, $p$ = 7, $x$ = 1, $y$ = 3 and $n$ = 4.

----------------------------------

$C_{1372}(7,22,174,218,370,414,566,610,$
 762,806,958,1002,1154,1198,1350,1365)

$C_{1372}(7,50,146,246,342,442,538,638,$
 734,834,930,1030,1126,1226,1322,1365)

$C_{1372}(7,78,118,274,314,470,510,666,$
 706,862,902,1058,1098,1254,1294,1365)

$C_{1372}(7,90,106,286,302,482,498,678,$
 694,874,890,1070,1086,1266,1282,1365)

$C_{1372}(7,62,134,258,330,454,526,650,$
 722,846,918,1042,1114,1238,1310,1365)

$C_{1372}(7,34,162,230,358,426,554,622,$
 750,818,946,1014,1142,1210,1338,1365)

$C_{1372}(6,7,190,202,386,398,582,594,$
 778,790,974,986,1170,1182,1365,1366)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,23}_i))$, $p$ = 7, $x$ = 2, $y$ = 3 and $n$ = 4.

----------------------------------

$C_{1372}(7,23,173,219,369,415,565,611,$
 761,807,957,1003,1153,1199,1349,1365)

$C_{1372}(7,79,117,275,313,471,509,667,$
 705,863,901,1059,1097,1255,1293,1365)

$C_{1372}(7,61,135,257,331,453,527,649,$
 723,845,919,1041,1115,1237,1311,1365)

$C_{1372}(5,7,191,201,387,397,583,593,$
 779,789,975,985,1171,1181,1365,1367)

$C_{1372}(7,51,145,247,341,443,537,639,$
 733,835,929,1031,1125,1227,1321,1365)

$C_{1372}(7,89,107,285,303,481,499,677,$
 695,873,891,1069,1087,1265,1283,1365)

$C_{1372}(7,33,163,229,359,425,555,621,$
 751,817,947,1013,1143,1209,1339,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,24}_i))$, $p$ = 7, $x$ = 3, $y$ = 3 and $n$ = 4.

----------------------------------

$C_{1372}(7,24,172,220,368,416,564,612,$
 760,808,956,1004,1152,1200,1348,1365)

$C_{1372}(7,88,108,284,304,480,500,676,$
 696,872,892,1068,1088,1264,1284,1365)

$C_{1372}(4,7,192,200,388,396,584,592,$
 780,788,976,984,1172,1180,1365,1368)

$C_{1372}(7,80,116,276,312,472,508,668,$
 704,864,900,1060,1096,1256,1292,1365)

$C_{1372}(7,32,164,228,360,424,556,620,$
 752,816,948,1012,1144,1208,1340,1365)

$C_{1372}(7,52,144,248,340,444,536,640,$
 732,836,928,1032,1124,1228,1320,1365)

$C_{1372}(7,60,136,256,332,452,528,648,$
 724,844,920,1040,1116,1236,1312,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,25}_i))$, $p$ = 7, $x$ = 4, $y$ = 3 and $n$ = 4.

----------------------------------

$C_{1372}(7,25,171,221,367,417,563,613,$
 759,809,955,1005,1151,1201,1347,1365)

$C_{1372}(7,59,137,255,333,451,529,647,$
 725,843,921,1039,1117,1235,1313,1365)

$C_{1372}(7,53,143,249,339,445,535,641,$
 731,837,927,1033,1123,1229,1319,1365)

$C_{1372}(7,31,165,227,361,423,557,619,$
 753,815,949,1011,1145,1207,1341,1365)

$C_{1372}(7,81,115,277,311,473,507,669,$
 703,865,899,1061,1095,1257,1291,1365)

$C_{1372}(3,7,193,199,389,395,585,591,$
 781,787,977,983,1173,1179,1365,1369)

$C_{1372}(7,87,109,283,305,479,501,675,$
 697,871,893,1067,1089,1263,1285,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,26}_i))$, $p$ = 7, $x$ = 5, $y$ = 3 and $n$ = 4.

----------------------------------

$C_{1372}(7,26,170,222,366,418,562,614,$
 758,810,954,1006,1150,1202,1346,1365)

$C_{1372}(7,30,166,226,362,422,558,618,$
 754,814,950,1010,1146,1206,1342,1365)

$C_{1372}(7,86,110,282,306,478,502,674,$
 698,870,894,1066,1090,1262,1286,1365)

$C_{1372}(7,54,142,250,338,446,534,642,$
 730,838,926,1034,1122,1230,1318,1365)

$C_{1372}(2,7,194,198,390,394,586,590,$
 782,786,978,982,1174,1178,1365,1370)

$C_{1372}(7,58,138,254,334,450,530,646,$
 726,842,922,1038,1118,1234,1314,1365)

$C_{1372}(7,82,114,278,310,474,506,670,$
 702,866,898,1062,1094,1258,1290,1365)

----------------------------------------

\vspace{.2cm}
$T2_{1372,7}(C_{1372}(R^{1372,27}_i))$, $p$ = 7, $x$ = 6, $y$ = 3 and $n$ = 4.

----------------------------------

$C_{1372}(7,27,169,223,365,419,561,615,$
 757,811,953,1007,1149,1203,1345,1365)

$C_{1372}(1,7,195,197,391,393,587,589,$
 783,785,979,981,1175,1177,1365,1371)

$C_{1372}(7,29,167,225,363,421,559,617,$
 755,813,951,1009,1147,1205,1343,1365)

$C_{1372}(7,57,139,253,335,449,531,645,$
 727,841,923,1037,1119,1233,1315,1365)

$C_{1372}(7,85,111,281,307,477,503,673,$
 699,869,895,1065,1091,1261,1287,1365)

$C_{1372}(7,83,113,279,309,475,505,671,$
 701,867,897,1063,1093,1259,1289,1365)

$C_{1372}(7,55,141,251,337,447,533,643,$
 729,839,925,1035,1121,1231,1317,1365)

\vspace{.2cm}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,1}_i))$, $p$ = 7, $x$ = 1, $y$ = 0 and $n$ = 5.

----------------------------------

$C_{1715}(1,7,244,246,489,491,734,736,$
 979,981,1224,1226,1469,1471,1708,1714)

$C_{1715}(7,36,209,281,454,526,699,771,$
 944,1016,1189,1261,1434,1506,1679,1708)

$C_{1715}(7,71,174,316,419,561,664,806,$
 909,1051,1154,1296,1399,1541,1644,1708)

$C_{1715}(7,106,139,351,384,596,629,841,$
 874,1086,1119,1331,1364,1576,1609,1708)

$C_{1715}(7,104,141,349,386,594,631,839,$
 876,1084,1121,1329,1366,1574,1611,1708)

$C_{1715}(7,69,176,314,421,559,666,804,$
 911,1049,1156,1294,1401,1539,1646,1708)

$C_{1715}(7,34,211,279,456,524,701,769,$
 946,1014,1191,1259,1436,1504,1681,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,2}_i))$, $p$ = 7, $x$ = 2, $y$ = 0 and $n$ = 5.

----------------------------------

$C_{1715}(2,7,243,247,488,492,733,737,$
 978,982,1223,1227,1468,1472,1708,1713)

$C_{1715}(7,72,173,317,418,562,663,807,$
 908,1052,1153,1297,1398,1542,1643,1708)

$C_{1715}(7,103,142,348,387,593,632,838,$
 877,1083,1122,1328,1367,1573,1612,1708)

$C_{1715}(7,33,212,278,457,523,702,768,$
 947,1013,1192,1258,1437,1503,1682,1708)

$C_{1715}(7,37,208,282,453,527,698,772,$
 943,1017,1188,1262,1433,1507,1678,1708)

$C_{1715}(7,107,138,352,383,597,628,842,$
 873,1087,1118,1332,1363,1577,1608,1708)

$C_{1715}(7,68,177,313,422,558,667,803,$
 912,1048,1157,1293,1402,1538,1647,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,3}_i))$, $p$ = 7, $x$ = 3, $y$ = 0 and $n$ = 5.

----------------------------------

$C_{1715}(3,7,242,248,487,493,732,738,$
 977,983,1222,1228,1467,1473,1708,1712)

$C_{1715}(7,108,137,353,382,598,627,843,$
 872,1088,1117,1333,1362,1578,1607,1708)

$C_{1715}(7,32,213,277,458,522,703,767,$
 948,1012,1193,1257,1438,1502,1683,1708)

$C_{1715}(7,73,172,318,417,563,662,808,$
 907,1053,1152,1298,1397,1543,1642,1708)

$C_{1715}(7,67,178,312,423,557,668,802,$
 913,1047,1158,1292,1403,1537,1648,1708)

$C_{1715}(7,38,207,283,452,528,697,773,$
 942,1018,1187,1263,1432,1508,1677,1708)

$C_{1715}(7,102,143,347,388,592,633,837,$
 878,1082,1123,1327,1368,1572,1613,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,4}_i))$, $p$ = 7, $x$ = 4, $y$ = 0 and $n$ = 5.

----------------------------------

$C_{1715}(4,7,241,249,486,494,731,739,$
 976,984,1221,1229,1466,1474,1708,1711)

$C_{1715}(7,101,144,346,389,591,634,836,$
 879,1081,1124,1326,1369,1571,1614,1708)

$C_{1715}(7,39,206,284,451,529,696,774,$
 941,1019,1186,1264,1431,1509,1676,1708)

$C_{1715}(7,66,179,311,424,556,669,801,$
 914,1046,1159,1291,1404,1536,1649,1708)

$C_{1715}(7,74,171,319,416,564,661,809,$
 906,1054,1151,1299,1396,1544,1641,1708)

$C_{1715}(7,31,214,276,459,521,704,766,$
 949,1011,1194,1256,1439,1501,1684,1708)

$C_{1715}(7,109,136,354,381,599,626,844,$
 871,1089,1116,1334,1361,1579,1606,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,5}_i))$, $p$ = 7, $x$ = 5, $y$ = 0 and $n$ = 5.

----------------------------------

$C_{1715}(5,7,240,250,485,495,730,740,$
 975,985,1220,1230,1465,1475,1708,1710)

$C_{1715}(7,65,180,310,425,555,670,800,$
 915,1045,1160,1290,1405,1535,1650,1708)

$C_{1715}(7,110,135,355,380,600,625,845,$
 870,1090,1115,1335,1360,1580,1605,1708)

$C_{1715}(7,40,205,285,450,530,695,775,$
 940,1020,1185,1265,1430,1510,1675,1708)

$C_{1715}(7,30,215,275,460,520,705,765,$
 950,1010,1195,1255,1440,1500,1685,1708)

$C_{1715}(7,100,145,345,390,590,635,835,$
 880,1080,1125,1325,1370,1570,1615,1708)

$C_{1715}(7,75,170,320,415,565,660,810,$
 905,1055,1150,1300,1395,1545,1640,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,6}_i))$, $p$ = 7, $x$ = 6, $y$ = 0 and $n$ = 5.

----------------------------------

$C_{1715}(6,7,239,251,484,496,729,741,$
 974,986,1219,1231,1464,1476,1708,1709)

$C_{1715}(7,29,216,274,461,519,706,764,$
 951,1009,1196,1254,1441,1499,1686,1708)

$C_{1715}(7,64,181,309,426,554,671,799,$
 916,1044,1161,1289,1406,1534,1651,1708)

$C_{1715}(7,99,146,344,391,589,636,834,$
 881,1079,1126,1324,1371,1569,1616,1708)

$C_{1715}(7,111,134,356,379,601,624,846,$
 869,1091,1114,1336,1359,1581,1604,1708)

$C_{1715}(7,76,169,321,414,566,659,811,$
 904,1056,1149,1301,1394,1546,1639,1708)

$C_{1715}(7,41,204,286,449,531,694,776,$
 939,1021,1184,1266,1429,1511,1674,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,8}_i))$, $p$ = 7, $x$ = 1, $y$ = 1 and $n$ = 5.

----------------------------------

$C_{1715}(7,8,237,253,482,498,727,743,$
 972,988,1217,1233,1462,1478,1707,1708)

$C_{1715}(7,43,202,288,447,533,692,778,$
 937,1023,1182,1268,1427,1513,1672,1708)

$C_{1715}(7,78,167,323,412,568,657,813,$
 902,1058,1147,1303,1392,1548,1637,1708)

$C_{1715}(7,113,132,358,377,603,622,848,$
 867,1093,1112,1338,1357,1583,1602,1708)

$C_{1715}(7,97,148,342,393,587,638,832,$
 883,1077,1128,1322,1373,1567,1618,1708)

$C_{1715}(7,62,183,307,428,552,673,797,$
 918,1042,1163,1287,1408,1532,1653,1708)

$C_{1715}(7,27,218,272,463,517,708,762,$
 953,1007,1198,1252,1443,1497,1688,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,9}_i))$, $p$ = 7, $x$ = 2, $y$ = 1 and $n$ = 5.

----------------------------------

$C_{1715}(7,9,236,254,481,499,726,744,$
 971,989,1216,1234,1461,1479,1706,1708)

$C_{1715}(7,79,166,324,411,569,656,814,$
 901,1059,1146,1304,1391,1549,1636,1708)

$C_{1715}(7,96,149,341,394,586,639,831,$
 884,1076,1129,1321,1374,1566,1619,1708)

$C_{1715}(7,26,219,271,464,516,709,761,$
 954,1006,1199,1251,1444,1496,1689,1708)

$C_{1715}(7,44,201,289,446,534,691,779,$
 936,1024,1181,1269,1426,1514,1671,1708)

$C_{1715}(7,114,131,359,376,604,621,849,$
 866,1094,1111,1339,1356,1584,1601,1708)

$C_{1715}(7,61,184,306,429,551,674,796,$
 919,1041,1164,1286,1409,1531,1654,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,10}_i))$, $p$ = 7, $x$ = 3, $y$ = 1 and $n$ = 5.

----------------------------------

$C_{1715}(7,10,235,255,480,500,725,745,$
 970,990,1215,1235,1460,1480,1705,1708)

$C_{1715}(7,115,130,360,375,605,620,850,$
 865,1095,1110,1340,1355,1585,1600,1708)

$C_{1715}(7,25,220,270,465,515,710,760,$
 955,1005,1200,1250,1445,1495,1690,1708)

$C_{1715}(7,80,165,325,410,570,655,815,$
 900,1060,1145,1305,1390,1550,1635,1708)

$C_{1715}(7,60,185,305,430,550,675,795,$
 920,1040,1165,1285,1410,1530,1655,1708)

$C_{1715}(7,45,200,290,445,535,690,780,$
 935,1025,1180,1270,1425,1515,1670,1708)

$C_{1715}(7,95,150,340,395,585,640,830,$
 885,1075,1130,1320,1375,1565,1620,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,11}_i))$, $p$ = 7, $x$ = 4, $y$ = 1 and $n$ = 5.

----------------------------------

$C_{1715}(7,11,234,256,479,501,724,746,$
 969,991,1214,1236,1459,1481,1704,1708)

$C_{1715}(7,94,151,339,396,584,641,829,$
 886,1074,1131,1319,1376,1564,1621,1708)

$C_{1715}(7,46,199,291,444,536,689,781,$
 934,1026,1179,1271,1424,1516,1669,1708)

$C_{1715}(7,59,186,304,431,549,676,794,$
 921,1039,1166,1284,1411,1529,1656,1708)

$C_{1715}(7,81,164,326,409,571,654,816,$
 899,1061,1144,1306,1389,1551,1634,1708)

$C_{1715}(7,24,221,269,466,514,711,759,$
 956,1004,1201,1249,1446,1494,1691,1708)

$C_{1715}(7,116,129,361,374,606,619,851,$
 864,1096,1109,1341,1354,1586,1599,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,12}_i))$, $p$ = 7, $x$ = 5, $y$ = 1 and $n$ = 5.

----------------------------------

$C_{1715}(7,12,233,257,478,502,723,747,$
 968,992,1213,1237,1458,1482,1703,1708)

$C_{1715}(7,58,187,303,432,548,677,793,$
 922,1038,1167,1283,1412,1528,1657,1708)

$C_{1715}(7,117,128,362,373,607,618,852,$
 863,1097,1108,1342,1353,1587,1598,1708)

$C_{1715}(7,47,198,292,443,537,688,782,$
 933,1027,1178,1272,1423,1517,1668,1708)

$C_{1715}(7,23,222,268,467,513,712,758,$
 957,1003,1202,1248,1447,1493,1692,1708)

$C_{1715}(7,93,152,338,397,583,642,828,$
 887,1073,1132,1318,1377,1563,1622,1708)

$C_{1715}(7,82,163,327,408,572,653,817,$
 898,1062,1143,1307,1388,1552,1633,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,13}_i))$, $p$ = 7, $x$ = 6, $y$ = 1 and $n$ = 5.

----------------------------------

$C_{1715}(7,13,232,258,477,503,722,748,$
 967,993,1212,1238,1457,1483,1702,1708)

$C_{1715}(7,22,223,267,468,512,713,757,$
 958,1002,1203,1247,1448,1492,1693,1708)

$C_{1715}(7,57,188,302,433,547,678,792,$
 923,1037,1168,1282,1413,1527,1658,1708)

$C_{1715}(7,92,153,337,398,582,643,827,$
 888,1072,1133,1317,1378,1562,1623,1708)

$C_{1715}(7,118,127,363,372,608,617,853,$
 862,1098,1107,1343,1352,1588,1597,1708)

$C_{1715}(7,83,162,328,407,573,652,818,$
 897,1063,1142,1308,1387,1553,1632,1708)

$C_{1715}(7,48,197,293,442,538,687,783,$
 932,1028,1177,1273,1422,1518,1667,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,15}_i))$, $p$ = 7, $x$ = 1, $y$ = 2 and $n$ = 5.

----------------------------------

$C_{1715}(7,15,230,260,475,505,720,750,$
 965,995,1210,1240,1455,1485,1700,1708)

$C_{1715}(7,50,195,295,440,540,685,785,$
 930,1030,1175,1275,1420,1520,1665,1708)

$C_{1715}(7,85,160,330,405,575,650,820,$
 895,1065,1140,1310,1385,1555,1630,1708)

$C_{1715}(7,120,125,365,370,610,615,855,$
 860,1100,1105,1345,1350,1590,1595,1708)

$C_{1715}(7,90,155,335,400,580,645,825,$
 890,1070,1135,1315,1380,1560,1625,1708)

$C_{1715}(7,55,190,300,435,545,680,790,$
 925,1035,1170,1280,1415,1525,1660,1708)

$C_{1715}(7,20,225,265,470,510,715,755,$
 960,1000,1205,1245,1450,1490,1695,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,16}_i))$, $p$ = 7, $x$ = 2, $y$ = 2 and $n$ = 5.

----------------------------------

$C_{1715}(7,16,229,261,474,506,719,751,$
 964,996,1209,1241,1454,1486,1699,1708)

$C_{1715}(7,86,159,331,404,576,649,821,$
 894,1066,1139,1311,1384,1556,1629,1708)

$C_{1715}(7,89,156,334,401,579,646,824,$
 891,1069,1136,1314,1381,1559,1626,1708)

$C_{1715}(7,19,226,264,471,509,716,754,$
 961,999,1206,1244,1451,1489,1696,1708)

$C_{1715}(7,51,194,296,439,541,684,786,$
 929,1031,1174,1276,1419,1521,1664,1708)

$C_{1715}(7,121,124,366,369,611,614,856,$
 859,1101,1104,1346,1349,1591,1594,1708)

$C_{1715}(7,54,191,299,436,544,681,789,$
 926,1034,1171,1279,1416,1524,1661,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,17}_i))$, $p$ = 7, $x$ = 3, $y$ = 2 and $n$ = 5.

----------------------------------

$C_{1715}(7,17,228,262,473,507,718,752,$
 963,997,1208,1242,1453,1487,1698,1708)

$C_{1715}(7,122,123,367,368,612,613,857,$
 858,1102,1103,1347,1348,1592,1593,1708)

$C_{1715}(7,18,227,263,472,508,717,753,$
 962,998,1207,1243,1452,1488,1697,1708)

$C_{1715}(7,87,158,332,403,577,648,822,$
 893,1067,1138,1312,1383,1557,1628,1708)

$C_{1715}(7,53,192,298,437,543,682,788,$
 927,1033,1172,1278,1417,1523,1662,1708)

$C_{1715}(7,52,193,297,438,542,683,787,$
 928,1032,1173,1277,1418,1522,1663,1708)

$C_{1715}(7,88,157,333,402,578,647,823,$
 892,1068,1137,1313,1382,1558,1627,1708)

\vspace{.2cm}

---------XXXXXXXXX---------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,18}_i))$, $p$ = 7, $x$ = 4, $y$ = 2 and $n$ = 5.

----------------------------------

$C_{1715}(7,18,227,263,472,508,717,753,$
 962,998,1207,1243,1452,1488,1697,1708)

$C_{1715}(7,87,158,332,403,577,648,822,$
 893,1067,1138,1312,1383,1557,1628,1708)

$C_{1715}(7,53,192,298,437,543,682,788,$
 927,1033,1172,1278,1417,1523,1662,1708)

$C_{1715}(7,52,193,297,438,542,683,787,$
 928,1032,1173,1277,1418,1522,1663,1708)

$C_{1715}(7,88,157,333,402,578,647,823,$
 892,1068,1137,1313,1382,1558,1627,1708)

$C_{1715}(7,17,228,262,473,507,718,752,$
 963,997,1208,1242,1453,1487,1698,1708)

$C_{1715}(7,122,123,367,368,612,613,857,$
 858,1102,1103,1347,1348,1592,1593,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,19}_i))$, $p$ = 7, $x$ = 5, $y$ = 2 and $n$ = 5.

----------------------------------

$C_{1715}(7,19,226,264,471,509,716,754,$
 961,999,1206,1244,1451,1489,1696,1708)

$C_{1715}(7,51,194,296,439,541,684,786,$
 929,1031,1174,1276,1419,1521,1664,1708)

$C_{1715}(7,121,124,366,369,611,614,856,$
 859,1101,1104,1346,1349,1591,1594,1708)

$C_{1715}(7,54,191,299,436,544,681,789,$
 926,1034,1171,1279,1416,1524,1661,1708)

$C_{1715}(7,16,229,261,474,506,719,751,$
 964,996,1209,1241,1454,1486,1699,1708)

$C_{1715}(7,86,159,331,404,576,649,821,$
 894,1066,1139,1311,1384,1556,1629,1708)

$C_{1715}(7,89,156,334,401,579,646,824,$
 891,1069,1136,1314,1381,1559,1626,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,20}_i))$, $p$ = 7, $x$ = 6, $y$ = 2 and $n$ = 5.

----------------------------------

$C_{1715}(7,20,225,265,470,510,715,755,$
 960,1000,1205,1245,1450,1490,1695,1708)

$C_{1715}(7,15,230,260,475,505,720,750,$
 965,995,1210,1240,1455,1485,1700,1708)

$C_{1715}(7,50,195,295,440,540,685,785,$
 930,1030,1175,1275,1420,1520,1665,1708)

$C_{1715}(7,85,160,330,405,575,650,820,$
 895,1065,1140,1310,1385,1555,1630,1708)

$C_{1715}(7,120,125,365,370,610,615,855,$
 860,1100,1105,1345,1350,1590,1595,1708)

$C_{1715}(7,90,155,335,400,580,645,825,$
 890,1070,1135,1315,1380,1560,1625,1708)

$C_{1715}(7,55,190,300,435,545,680,790,$
 925,1035,1170,1280,1415,1525,1660,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,22}_i))$, $p$ = 7, $x$ = 1, $y$ = 3 and $n$ = 5.

----------------------------------

$C_{1715}(7,22,223,267,468,512,713,757,$
 958,1002,1203,1247,1448,1492,1693,1708)

$C_{1715}(7,57,188,302,433,547,678,792,$
 923,1037,1168,1282,1413,1527,1658,1708)

$C_{1715}(7,92,153,337,398,582,643,827,$
 888,1072,1133,1317,1378,1562,1623,1708)

$C_{1715}(7,118,127,363,372,608,617,853,$
 862,1098,1107,1343,1352,1588,1597,1708)

$C_{1715}(7,83,162,328,407,573,652,818,$
 897,1063,1142,1308,1387,1553,1632,1708)

$C_{1715}(7,48,197,293,442,538,687,783,$
 932,1028,1177,1273,1422,1518,1667,1708)

$C_{1715}(7,13,232,258,477,503,722,748,$
 967,993,1212,1238,1457,1483,1702,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,23}_i))$, $p$ = 7, $x$ = 2, $y$ = 3 and $n$ = 5.

----------------------------------

$C_{1715}(7,23,222,268,467,513,712,758,$
 957,1003,1202,1248,1447,1493,1692,1708)

$C_{1715}(7,93,152,338,397,583,642,828,$
 887,1073,1132,1318,1377,1563,1622,1708)

$C_{1715}(7,82,163,327,408,572,653,817,$
 898,1062,1143,1307,1388,1552,1633,1708)

$C_{1715}(7,12,233,257,478,502,723,747,$
 968,992,1213,1237,1458,1482,1703,1708)

$C_{1715}(7,58,187,303,432,548,677,793,$
 922,1038,1167,1283,1412,1528,1657,1708)

$C_{1715}(7,117,128,362,373,607,618,852,$
 863,1097,1108,1342,1353,1587,1598,1708)

$C_{1715}(7,47,198,292,443,537,688,782,$
 933,1027,1178,1272,1423,1517,1668,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,24}_i))$, $p$ = 7, $x$ = 3, $y$ = 3 and $n$ = 5.

----------------------------------

$C_{1715}(7,24,221,269,466,514,711,759,$
 956,1004,1201,1249,1446,1494,1691,1708)

$C_{1715}(7,116,129,361,374,606,619,851,$
 864,1096,1109,1341,1354,1586,1599,1708)

$C_{1715}(7,11,234,256,479,501,724,746,$
 969,991,1214,1236,1459,1481,1704,1708)

$C_{1715}(7,94,151,339,396,584,641,829,$
 886,1074,1131,1319,1376,1564,1621,1708)

$C_{1715}(7,46,199,291,444,536,689,781,$
 934,1026,1179,1271,1424,1516,1669,1708)

$C_{1715}(7,59,186,304,431,549,676,794,$
 921,1039,1166,1284,1411,1529,1656,1708)

$C_{1715}(7,81,164,326,409,571,654,816,$
 899,1061,1144,1306,1389,1551,1634,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,25}_i))$, $p$ = 7, $x$ = 4, $y$ = 3 and $n$ = 5.

----------------------------------

$C_{1715}(7,25,220,270,465,515,710,760,$
 955,1005,1200,1250,1445,1495,1690,1708)

$C_{1715}(7,80,165,325,410,570,655,815,$
 900,1060,1145,1305,1390,1550,1635,1708)

$C_{1715}(7,60,185,305,430,550,675,795,$
 920,1040,1165,1285,1410,1530,1655,1708)

$C_{1715}(7,45,200,290,445,535,690,780,$
 935,1025,1180,1270,1425,1515,1670,1708)

$C_{1715}(7,95,150,340,395,585,640,830,$
 885,1075,1130,1320,1375,1565,1620,1708)

$C_{1715}(7,10,235,255,480,500,725,745,$
 970,990,1215,1235,1460,1480,1705,1708)

$C_{1715}(7,115,130,360,375,605,620,850,$
 865,1095,1110,1340,1355,1585,1600,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,26}_i))$, $p$ = 7, $x$ = 5, $y$ = 3 and $n$ = 5.

----------------------------------

$C_{1715}(7,26,219,271,464,516,709,761,$
 954,1006,1199,1251,1444,1496,1689,1708)

$C_{1715}(7,44,201,289,446,534,691,779,$
 936,1024,1181,1269,1426,1514,1671,1708)

$C_{1715}(7,114,131,359,376,604,621,849,$
 866,1094,1111,1339,1356,1584,1601,1708)

$C_{1715}(7,61,184,306,429,551,674,796,$
 919,1041,1164,1286,1409,1531,1654,1708)

$C_{1715}(7,9,236,254,481,499,726,744,$
 971,989,1216,1234,1461,1479,1706,1708)

$C_{1715}(7,79,166,324,411,569,656,814,$
 901,1059,1146,1304,1391,1549,1636,1708)

$C_{1715}(7,96,149,341,394,586,639,831,$
 884,1076,1129,1321,1374,1566,1619,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,27}_i))$, $p$ = 7, $x$ = 6, $y$ = 3 and $n$ = 5.

----------------------------------

$C_{1715}(7,27,218,272,463,517,708,762,$
 953,1007,1198,1252,1443,1497,1688,1708)

$C_{1715}(7,8,237,253,482,498,727,743,$
 972,988,1217,1233,1462,1478,1707,1708)

$C_{1715}(7,43,202,288,447,533,692,778,$
 937,1023,1182,1268,1427,1513,1672,1708)

$C_{1715}(7,78,167,323,412,568,657,813,$
 902,1058,1147,1303,1392,1548,1637,1708)

$C_{1715}(7,113,132,358,377,603,622,848,$
 867,1093,1112,1338,1357,1583,1602,1708)

$C_{1715}(7,97,148,342,393,587,638,832,$
 883,1077,1128,1322,1373,1567,1618,1708)

$C_{1715}(7,62,183,307,428,552,673,797,$
 918,1042,1163,1287,1408,1532,1653,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,29}_i))$, $p$ = 7, $x$ = 1, $y$ = 4 and $n$ = 5.

----------------------------------

$C_{1715}(7,29,216,274,461,519,706,764,$
 951,1009,1196,1254,1441,1499,1686,1708)

$C_{1715}(7,64,181,309,426,554,671,799,$
 916,1044,1161,1289,1406,1534,1651,1708)

$C_{1715}(7,99,146,344,391,589,636,834,$
 881,1079,1126,1324,1371,1569,1616,1708)

$C_{1715}(7,111,134,356,379,601,624,846,$
 869,1091,1114,1336,1359,1581,1604,1708)

$C_{1715}(7,76,169,321,414,566,659,811,$
 904,1056,1149,1301,1394,1546,1639,1708)

$C_{1715}(7,41,204,286,449,531,694,776,$
 939,1021,1184,1266,1429,1511,1674,1708)

$C_{1715}(6,7,239,251,484,496,729,741,$
 974,986,1219,1231,1464,1476,1708,1709)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,30}_i))$, $p$ = 7, $x$ = 2, $y$ = 4 and $n$ = 5.

----------------------------------

$C_{1715}(7,30,215,275,460,520,705,765,$
 950,1010,1195,1255,1440,1500,1685,1708)

$C_{1715}(7,100,145,345,390,590,635,835,$
 880,1080,1125,1325,1370,1570,1615,1708)

$C_{1715}(7,75,170,320,415,565,660,810,$
 905,1055,1150,1300,1395,1545,1640,1708)

$C_{1715}(5,7,240,250,485,495,730,740,$
 975,985,1220,1230,1465,1475,1708,1710)

$C_{1715}(7,65,180,310,425,555,670,800,$
 915,1045,1160,1290,1405,1535,1650,1708)

$C_{1715}(7,110,135,355,380,600,625,845,$
 870,1090,1115,1335,1360,1580,1605,1708)

$C_{1715}(7,40,205,285,450,530,695,775,$
 940,1020,1185,1265,1430,1510,1675,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,31}_i))$, $p$ = 7, $x$ = 3, $y$ = 4 and $n$ = 5.

----------------------------------

$C_{1715}(7,31,214,276,459,521,704,766,$
 949,1011,1194,1256,1439,1501,1684,1708)

$C_{1715}(7,109,136,354,381,599,626,844,$
 871,1089,1116,1334,1361,1579,1606,1708)

$C_{1715}(4,7,241,249,486,494,731,739,$
 976,984,1221,1229,1466,1474,1708,1711)

$C_{1715}(7,101,144,346,389,591,634,836,$
 879,1081,1124,1326,1369,1571,1614,1708)

$C_{1715}(7,39,206,284,451,529,696,774,$
 941,1019,1186,1264,1431,1509,1676,1708)

$C_{1715}(7,66,179,311,424,556,669,801,$
 914,1046,1159,1291,1404,1536,1649,1708)

$C_{1715}(7,74,171,319,416,564,661,809,$
 906,1054,1151,1299,1396,1544,1641,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,32}_i))$, $p$ = 7, $x$ = 4, $y$ = 4 and $n$ = 5.

----------------------------------

$C_{1715}(7,32,213,277,458,522,703,767,$
 948,1012,1193,1257,1438,1502,1683,1708)

$C_{1715}(7,73,172,318,417,563,662,808,$
 907,1053,1152,1298,1397,1543,1642,1708)

$C_{1715}(7,67,178,312,423,557,668,802,$
 913,1047,1158,1292,1403,1537,1648,1708)

$C_{1715}(7,38,207,283,452,528,697,773,$
 942,1018,1187,1263,1432,1508,1677,1708)

$C_{1715}(7,102,143,347,388,592,633,837,$
 878,1082,1123,1327,1368,1572,1613,1708)

$C_{1715}(3,7,242,248,487,493,732,738,$
 977,983,1222,1228,1467,1473,1708,1712)

$C_{1715}(7,108,137,353,382,598,627,843,$
 872,1088,1117,1333,1362,1578,1607,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,33}_i))$, $p$ = 7, $x$ = 5, $y$ = 4 and $n$ = 5.

----------------------------------

$C_{1715}(7,33,212,278,457,523,702,768,$
 947,1013,1192,1258,1437,1503,1682,1708)

$C_{1715}(7,37,208,282,453,527,698,772,$
 943,1017,1188,1262,1433,1507,1678,1708)

$C_{1715}(7,107,138,352,383,597,628,842,$
 873,1087,1118,1332,1363,1577,1608,1708)

$C_{1715}(7,68,177,313,422,558,667,803,$
 912,1048,1157,1293,1402,1538,1647,1708)

$C_{1715}(2,7,243,247,488,492,733,737,$
 978,982,1223,1227,1468,1472,1708,1713)

$C_{1715}(7,72,173,317,418,562,663,807,$
 908,1052,1153,1297,1398,1542,1643,1708)

$C_{1715}(7,103,142,348,387,593,632,838,$
 877,1083,1122,1328,1367,1573,1612,1708)

----------------------------------------

\vspace{.2cm}
$T2_{1715,7}(C_{1715}(R^{1715,34}_i))$, $p$ = 7, $x$ = 6, $y$ = 4 and $n$ = 5.

----------------------------------

$C_{1715}(7,34,211,279,456,524,701,769,$
 946,1014,1191,1259,1436,1504,1681,1708)

$C_{1715}(1,7,244,246,489,491,734,736,$
 979,981,1224,1226,1469,1471,1708,1714)

$C_{1715}(7,36,209,281,454,526,699,771,$
 944,1016,1189,1261,1434,1506,1679,1708)

$C_{1715}(7,71,174,316,419,561,664,806,$
 909,1051,1154,1296,1399,1541,1644,1708)

$C_{1715}(7,106,139,351,384,596,629,841,$
 874,1086,1119,1331,1364,1576,1609,1708)

$C_{1715}(7,104,141,349,386,594,631,839,$
 876,1084,1121,1329,1366,1574,1611,1708)

$C_{1715}(7,69,176,314,421,559,666,804,$
 911,1049,1156,1294,1401,1539,1646,1708)

\vspace{.2cm}
XXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXX

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,1}_i))$, $p$ = 11, $x$ = 1, $y$ = 0 and $n$ = 1.

----------------------------
  
$C_{1331}(1,11,120,122,241,243,362,364,483,485,604,606,$
 
\hfill 725,727,846,848,967,969,1088,1090,1209,1211,1320,1330)

 $C_{1331}(11,12,109,133,230,254,351,375,472,496,593,617,$
 
\hfill714,738,835,859,956,980,1077,1101,1198,1222,1319,1320)

 $C_{1331}(11,23,98,144,219,265,340,386,461,507,582,628,$
 
\hfill703,749,824,870,945,991,1066,1112,1187,1233,1308,1320)

 $C_{1331}(11,34,87,155,208,276,329,397,450,518,571,639,$
 
\hfill692,760,813,881,934,1002,1055,1123,1176,1244,1297,1320)

 $C_{1331}(11,45,76,166,197,287,318,408,439,529,560,650,$
 
\hfill681,771,802,892,923,1013,1044,1134,1165,1255,1286,1320)

 $C_{1331}(11,56,65,177,186,298,307,419,428,540,549,661,$
 
\hfill 670,782,791,903,912,1024,1033,1145,1154,1266,1275,1320)

 $C_{1331}(11,54,67,175,188,296,309,417,430,538,551,659,$
 
\hfill 672,780,793,901,914,1022,1035,1143,1156,1264,1277,1320)

 $C_{1331}(11,43,78,164,199,285,320,406,441,527,562,648,$
 
\hfill 683,769,804,890,925,1011,1046,1132,1167,1253,1288,1320)

 $C_{1331}(11,32,89,153,210,274,331,395,452,516,573,637,$
 
\hfill 694,758,815,879,936,1000,1057,1121,1178,1242,1299,1320)

 $C_{1331}(11,21,100,142,221,263,342,384,463,505,584,626,$
 
\hfill 705,747,826,868,947,989,1068,1110,1189,1231,1310,1320)

 $C_{1331}(10,11,111,131,232,252,353,373,474,494,595,615,$
 
\hfill 716,736,837,857,958,978,1079,1099,1200,1220,1320,1321)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,2}_i))$, $p$ = 11, $x$ = 2, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(2,11,119,123,240,244,361,365,482,486,603,607,$
 
\hfill 724,728,845,849,966,970,1087,1091,1208,1212,1320,1329)

 $C_{1331}(11,24,97,145,218,266,339,387,460,508,581,629,$
 
\hfill 702,750,823,871,944,992,1065,1113,1186,1234,1307,1320)

 $C_{1331}(11,46,75,167,196,288,317,409,438,530,559,651,$
 
\hfill 680,772,801,893,922,1014,1043,1135,1164,1256,1285,1320)

 $C_{1331}(11,53,68,174,189,295,310,416,431,537,552,658,$
 
\hfill 673,779,794,900,915,1021,1036,1142,1157,1263,1278,1320)

 $C_{1331}(11,31,90,152,211,273,332,394,453,515,574,636,$
 
\hfill 695,757,816,878,937,999,1058,1120,1179,1241,1300,1320)

 $C_{1331}(9,11,112,130,233,251,354,372,475,493,596,614,$
 
\hfill 717,735,838,856,959,977,1080,1098,1201,1219,1320,1322)

 $C_{1331}(11,13,108,134,229,255,350,376,471,497,592,618,$
 
\hfill 713,739,834,860,955,981,1076,1102,1197,1223,1318,1320)

 $C_{1331}(11,35,86,156,207,277,328,398,449,519,570,640,$
 
\hfill 691,761,812,882,933,1003,1054,1124,1175,1245,1296,1320)

 $C_{1331}(11,57,64,178,185,299,306,420,427,541,548,662,$
 
\hfill 669,783,790,904,911,1025,1032,1146,1153,1267,1274,1320)

 $C_{1331}(11,42,79,163,200,284,321,405,442,526,563,647,$
 
\hfill 684,768,805,889,926,1010,1047,1131,1168,1252,1289,1320)

 $C_{1331}(11,20,101,141,222,262,343,383,464,504,585,625,$
 
\hfill 706,746,827,867,948,988,1069,1109,1190,1230,1311,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,3}_i))$, $p$ = 11, $x$ = 3, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(3,11,118,124,239,245,360,366,481,487,602,608,$
 
\hfill 723,729,844,850,965,971,1086,1092,1207,1213,1320,1328)

 $C_{1331}(11,36,85,157,206,278,327,399,448,520,569,641,$
 
\hfill 690,762,811,883,932,1004,1053,1125,1174,1246,1295,1320)

 $C_{1331}(11,52,69,173,190,294,311,415,432,536,553,657,$
 
\hfill 674,778,795,899,916,1020,1037,1141,1158,1262,1279,1320)

 $C_{1331}(11,19,102,140,223,261,344,382,465,503,586,624,$
 
\hfill 707,745,828,866,949,987,1070,1108,1191,1229,1312,1320)

 $C_{1331}(11,14,107,135,228,256,349,377,470,498,591,619,$
 
\hfill 712,740,833,861,954,982,1075,1103,1196,1224,1317,1320)

 $C_{1331}(11,47,74,168,195,289,316,410,437,531,558,652,$
 
\hfill 679,773,800,894,921,1015,1042,1136,1163,1257,1284,1320)

 $C_{1331}(11,41,80,162,201,283,322,404,443,525,564,646,$
 
\hfill 685,767,806,888,927,1009,1048,1130,1169,1251,1290,1320)

 $C_{1331}(8,11,113,129,234,250,355,371,476,492,597,613,$
 
\hfill 718,734,839,855,960,976,1081,1097,1202,1218,1320,1323)

 $C_{1331}(11,25,96,146,217,267,338,388,459,509,580,630,$
 
\hfill 701,751,822,872,943,993,1064,1114,1185,1235,1306,1320)

 $C_{1331}(11,58,63,179,184,300,305,421,426,542,547,663,$
 
\hfill 668,784,789,905,910,1026,1031,1147,1152,1268,1273,1320)

 $C_{1331}(11,30,91,151,212,272,333,393,454,514,575,635,$
 
\hfill 696,756,817,877,938,998,1059,1119,1180,1240,1301,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,4}_i))$, $p$ = 11, $x$ = 4, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(4,11,117,125,238,246,359,367,480,488,601,609,$
 
\hfill 722,730,843,851,964,972,1085,1093,1206,1214,1320,1327)

 $C_{1331}(11,48,73,169,194,290,315,411,436,532,557,653,$
 
\hfill 678,774,799,895,920,1016,1041,1137,1162,1258,1283,1320)

 $C_{1331}(11,29,92,150,213,271,334,392,455,513,576,634,$
 
\hfill 697,755,818,876,939,997,1060,1118,1181,1239,1302,1320)

 $C_{1331}(11,15,106,136,227,257,348,378,469,499,590,620,$
 
\hfill 711,741,832,862,953,983,1074,1104,1195,1225,1316,1320)

 $C_{1331}(11,59,62,180,183,301,304,422,425,543,546,664,$
 
\hfill 667,785,788,906,909,1027,1030,1148,1151,1269,1272,1320)

 $C_{1331}(11,18,103,139,224,260,345,381,466,502,587,623,$
 
\hfill 708,744,829,865,950,986,1071,1107,1192,1228,1313,1320)

 $C_{1331}(11,26,95,147,216,268,337,389,458,510,579,631,$
 
\hfill 700,752,821,873,942,994,1063,1115,1184,1236,1305,1320)

 $C_{1331}(11,51,70,172,191,293,312,414,433,535,554,656,$
 
\hfill 675,777,796,898,917,1019,1038,1140,1159,1261,1280,1320)

 $C_{1331}(7,11,114,128,235,249,356,370,477,491,598,612,$
 
\hfill 719,733,840,854,961,975,1082,1096,1203,1217,1320,1324)

 $C_{1331}(11,37,84,158,205,279,326,400,447,521,568,642,$
 
\hfill 689,763,810,884,931,1005,1052,1126,1173,1247,1294,1320)

 $C_{1331}(11,40,81,161,202,282,323,403,444,524,565,645,$
 
\hfill 686,766,807,887,928,1008,1049,1129,1170,1250,1291,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,5}_i))$, $p$ = 11, $x$ = 5, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(5,11,116,126,237,247,358,368,479,489,600,610,$
 
\hfill 721,731,842,852,963,973,1084,1094,1205,1215,1320,1326)

 $C_{1331}(11,60,61,181,182,302,303,423,424,544,545,665,$
 
\hfill 666,786,787,907,908,1028,1029,1149,1150,1270,1271,1320)

 $C_{1331}(6,11,115,127,236,248,357,369,478,490,599,611,$
 
\hfill 720,732,841,853,962,974,1083,1095,1204,1216,1320,1325)

 $C_{1331}(11,49,72,170,193,291,314,412,435,533,556,654,$
 
\hfill 677,775,798,896,919,1017,1040,1138,1161,1259,1282,1320)

 $C_{1331}(11,17,104,138,225,259,346,380,467,501,588,622,$
 
\hfill 709,743,830,864,951,985,1072,1106,1193,1227,1314,1320)

 $C_{1331}(11,38,83,159,204,280,325,401,446,522,567,643,$
 
\hfill 688,764,809,885,930,1006,1051,1127,1172,1248,1293,1320)

 $C_{1331}(11,28,93,149,214,270,335,391,456,512,577,633,$
 
\hfill 698,754,819,875,940,996,1061,1117,1182,1238,1303,1320)

 $C_{1331}(11,27,94,148,215,269,336,390,457,511,578,632,$
 
\hfill 699,753,820,874,941,995,1062,1116,1183,1237,1304,1320)

 $C_{1331}(11,39,82,160,203,281,324,402,445,523,566,644,$
 
\hfill 687,765,808,886,929,1007,1050,1128,1171,1249,1292,1320)

 $C_{1331}(11,16,105,137,226,258,347,379,468,500,589,621,$
 
\hfill 710,742,831,863,952,984,1073,1105,1194,1226,1315,1320)

 $C_{1331}(11,50,71,171,192,292,313,413,434,534,555,655,$
 
\hfill 676,776,797,897,918,1018,1039,1139,1160,1260,1281,1320)

\vspace{.2cm}
-----------------XXXXXXXXXXXXXXXXX----------------

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,6}_i))$, $p$ = 11, $x$ = 6, $y$ = 0 and $n$ = 1.

-----------------

 $C_{1331}(6,11,115,127,236,248,357,369,478,490,599,611,$
 
\hfill 720,732,841,853,962,974,1083,1095,1204,1216,1320,1325)

 $C_{1331}(11,49,72,170,193,291,314,412,435,533,556,654,$
 
\hfill 677,775,798,896,919,1017,1040,1138,1161,1259,1282,1320)

 $C_{1331}(11,17,104,138,225,259,346,380,467,501,588,622,$
 
\hfill 709,743,830,864,951,985,1072,1106,1193,1227,1314,1320)

 $C_{1331}(11,38,83,159,204,280,325,401,446,522,567,643,$
 
\hfill 688,764,809,885,930,1006,1051,1127,1172,1248,1293,1320)

 $C_{1331}(11,28,93,149,214,270,335,391,456,512,577,633,$
 
\hfill 698,754,819,875,940,996,1061,1117,1182,1238,1303,1320)

 $C_{1331}(11,27,94,148,215,269,336,390,457,511,578,632,$

\hfill 699,753,820,874,941,995,1062,1116,1183,1237,1304,1320)

 $C_{1331}(11,39,82,160,203,281,324,402,445,523,566,644,$
 
\hfill 687,765,808,886,929,1007,1050,1128,1171,1249,1292,1320)

 $C_{1331}(11,16,105,137,226,258,347,379,468,500,589,621,$
 
\hfill 710,742,831,863,952,984,1073,1105,1194,1226,1315,1320)

 $C_{1331}(11,50,71,171,192,292,313,413,434,534,555,655,$
 
\hfill 676,776,797,897,918,1018,1039,1139,1160,1260,1281,1320)

 $C_{1331}(5,11,116,126,237,247,358,368,479,489,600,610,$
 
\hfill 721,731,842,852,963,973,1084,1094,1205,1215,1320,1326)

 $C_{1331}(11,60,61,181,182,302,303,423,424,544,545,665,$
 
\hfill 666,786,787,907,908,1028,1029,1149,1150,1270,1271,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,7}_i))$, $p$ = 11, $x$ = 7, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(7,11,114,128,235,249,356,370,477,491,598,612,$
 
\hfill 719,733,840,854,961,975,1082,1096,1203,1217,1320,1324)

 $C_{1331}(11,37,84,158,205,279,326,400,447,521,568,642,$
 
\hfill 689,763,810,884,931,1005,1052,1126,1173,1247,1294,1320)

 $C_{1331}(11,40,81,161,202,282,323,403,444,524,565,645,$
 
\hfill 686,766,807,887,928,1008,1049,1129,1170,1250,1291,1320)

 $C_{1331}(4,11,117,125,238,246,359,367,480,488,601,609,$
 
\hfill 722,730,843,851,964,972,1085,1093,1206,1214,1320,1327)

 $C_{1331}(11,48,73,169,194,290,315,411,436,532,557,653,$
 
\hfill 678,774,799,895,920,1016,1041,1137,1162,1258,1283,1320)

 $C_{1331}(11,29,92,150,213,271,334,392,455,513,576,634,$
 
\hfill 697,755,818,876,939,997,1060,1118,1181,1239,1302,1320)

 $C_{1331}(11,15,106,136,227,257,348,378,469,499,590,620,$
 
\hfill 711,741,832,862,953,983,1074,1104,1195,1225,1316,1320)

 $C_{1331}(11,59,62,180,183,301,304,422,425,543,546,664,$
 
\hfill 667,785,788,906,909,1027,1030,1148,1151,1269,1272,1320)

 $C_{1331}(11,18,103,139,224,260,345,381,466,502,587,623,$
 
\hfill 708,744,829,865,950,986,1071,1107,1192,1228,1313,1320)

 $C_{1331}(11,26,95,147,216,268,337,389,458,510,579,631,$
 
\hfill 700,752,821,873,942,994,1063,1115,1184,1236,1305,1320)

 $C_{1331}(11,51,70,172,191,293,312,414,433,535,554,656,$
 
\hfill 675,777,796,898,917,1019,1038,1140,1159,1261,1280,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,8}_i))$, $p$ = 11, $x$ = 8, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(8,11,113,129,234,250,355,371,476,492,597,613,$
 
\hfill 718,734,839,855,960,976,1081,1097,1202,1218,1320,1323)

 $C_{1331}(11,25,96,146,217,267,338,388,459,509,580,630,$
 
\hfill 701,751,822,872,943,993,1064,1114,1185,1235,1306,1320)

 $C_{1331}(11,58,63,179,184,300,305,421,426,542,547,663,$
 
\hfill 668,784,789,905,910,1026,1031,1147,1152,1268,1273,1320)

 $C_{1331}(11,30,91,151,212,272,333,393,454,514,575,635,$
 
\hfill 696,756,817,877,938,998,1059,1119,1180,1240,1301,1320)

 $C_{1331}(3,11,118,124,239,245,360,366,481,487,602,608,$
 
\hfill 723,729,844,850,965,971,1086,1092,1207,1213,1320,1328)

 $C_{1331}(11,36,85,157,206,278,327,399,448,520,569,641,$
 
\hfill 690,762,811,883,932,1004,1053,1125,1174,1246,1295,1320)

 $C_{1331}(11,52,69,173,190,294,311,415,432,536,553,657,$
 
\hfill 674,778,795,899,916,1020,1037,1141,1158,1262,1279,1320)

 $C_{1331}(11,19,102,140,223,261,344,382,465,503,586,624,$
 
\hfill 707,745,828,866,949,987,1070,1108,1191,1229,1312,1320)

 $C_{1331}(11,14,107,135,228,256,349,377,470,498,591,619,$
 
\hfill 712,740,833,861,954,982,1075,1103,1196,1224,1317,1320)

 $C_{1331}(11,47,74,168,195,289,316,410,437,531,558,652,$
 
\hfill 679,773,800,894,921,1015,1042,1136,1163,1257,1284,1320)

 $C_{1331}(11,41,80,162,201,283,322,404,443,525,564,646,$
 
\hfill 685,767,806,888,927,1009,1048,1130,1169,1251,1290,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,9}_i))$, $p$ = 11, $x$ = 9, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(9,11,112,130,233,251,354,372,475,493,596,614,$
 
\hfill 717,735,838,856,959,977,1080,1098,1201,1219,1320,1322)

 $C_{1331}(11,13,108,134,229,255,350,376,471,497,592,618,$
 
\hfill 713,739,834,860,955,981,1076,1102,1197,1223,1318,1320)

 $C_{1331}(11,35,86,156,207,277,328,398,449,519,570,640,$
 
\hfill 691,761,812,882,933,1003,1054,1124,1175,1245,1296,1320)

 $C_{1331}(11,57,64,178,185,299,306,420,427,541,548,662,$
 
\hfill 669,783,790,904,911,1025,1032,1146,1153,1267,1274,1320)

 $C_{1331}(11,42,79,163,200,284,321,405,442,526,563,647,$
 
\hfill 684,768,805,889,926,1010,1047,1131,1168,1252,1289,1320)

 $C_{1331}(11,20,101,141,222,262,343,383,464,504,585,625,$
 
\hfill 706,746,827,867,948,988,1069,1109,1190,1230,1311,1320)

 $C_{1331}(2,11,119,123,240,244,361,365,482,486,603,607,$
 
\hfill 724,728,845,849,966,970,1087,1091,1208,1212,1320,1329)

 $C_{1331}(11,24,97,145,218,266,339,387,460,508,581,629,$
 
\hfill 702,750,823,871,944,992,1065,1113,1186,1234,1307,1320)

 $C_{1331}(11,46,75,167,196,288,317,409,438,530,559,651,$
 
\hfill 680,772,801,893,922,1014,1043,1135,1164,1256,1285,1320)

 $C_{1331}(11,53,68,174,189,295,310,416,431,537,552,658,$
 
\hfill 673,779,794,900,915,1021,1036,1142,1157,1263,1278,1320)

 $C_{1331}(11,31,90,152,211,273,332,394,453,515,574,636,$
 
\hfill 695,757,816,878,937,999,1058,1120,1179,1241,1300,1320)

\vspace{.2cm}
\noindent
$T2_{1331,11}(C_{1331}(R^{1331,10}_i))$, $p$ = 11, $x$ = 10, $y$ = 0 and $n$ = 1.

----------------------------

 $C_{1331}(10,11,111,131,232,252,353,373,474,494,595,615,$
 
\hfill 716,736,837,857,958,978,1079,1099,1200,1220,1320,1321)

 $C_{1331}(1,11,120,122,241,243,362,364,483,485,604,606,$
 
\hfill 725,727,846,848,967,969,1088,1090,1209,1211,1320,1330)

 $C_{1331}(11,12,109,133,230,254,351,375,472,496,593,617,$
 
\hfill 714,738,835,859,956,980,1077,1101,1198,1222,1319,1320)

 $C_{1331}(11,23,98,144,219,265,340,386,461,507,582,628,$
 
\hfill 703,749,824,870,945,991,1066,1112,1187,1233,1308,1320)

 $C_{1331}(11,34,87,155,208,276,329,397,450,518,571,639,$
 
\hfill 692,760,813,881,934,1002,1055,1123,1176,1244,1297,1320)

 $C_{1331}(11,45,76,166,197,287,318,408,439,529,560,650,$
 
\hfill 681,771,802,892,923,1013,1044,1134,1165,1255,1286,1320)

 $C_{1331}(11,56,65,177,186,298,307,419,428,540,549,661,$
 
\hfill 670,782,791,903,912,1024,1033,1145,1154,1266,1275,1320)

 $C_{1331}(11,54,67,175,188,296,309,417,430,538,551,659,$
 
\hfill 672,780,793,901,914,1022,1035,1143,1156,1264,1277,1320)

 $C_{1331}(11,43,78,164,199,285,320,406,441,527,562,648,$
 
\hfill 683,769,804,890,925,1011,1046,1132,1167,1253,1288,1320)

 $C_{1331}(11,32,89,153,210,274,331,395,452,516,573,637,$
 
\hfill 694,758,815,879,936,1000,1057,1121,1178,1242,1299,1320)

 $C_{1331}(11,21,100,142,221,263,342,384,463,505,584,626,$
 
\hfill 705,747,826,868,947,989,1068,1110,1189,1231,1310,1320)

\vspace{.3cm}
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,1}_i))$, $p$ = 11, $x$ = 1, $y$ = 0 and $n$ = 2.

----------------------------

 $C_{2662}(1,11,241,243,483,485,725,727,967,969,1209,1211,$
 
\hfill 1451,1453,1693,1695,1935,1937,2177,2179,2419,2421,2651,2661)

 $C_{2662}(11,23,219,265,461,507,703,749,945,991,1187,1233,$
 
\hfill 1429,1475,1671,1717,1913,1959,2155,2201,2397,2443,2639,2651)

 $C_{2662}(11,45,197,287,439,529,681,771,923,1013,1165,1255,$
 
\hfill 1407,1497,1649,1739,1891,1981,2133,2223,2375,2465,2617,2651)

 $C_{2662}(11,67,175,309,417,551,659,793,901,1035,1143,1277,$
 
\hfill 1385,1519,1627,1761,1869,2003,2111,2245,2353,2487,2595,2651)

 $C_{2662}(11,89,153,331,395,573,637,815,879,1057,1121,1299,$
 
\hfill 1363,1541,1605,1783,1847,2025,2089,2267,2331,2509,2573,2651)

 $C_{2662}(11,111,131,353,373,595,615,837,857,1079,1099,1321,$
 
\hfill 1341,1563,1583,1805,1825,2047,2067,2289,2309,2531,2551,2651)

 $C_{2662}(11,109,133,351,375,593,617,835,859,1077,1101,1319,$
 
\hfill 1343,1561,1585,1803,1827,2045,2069,2287,2311,2529,2553,2651)

 $C_{2662}(11,87,155,329,397,571,639,813,881,1055,1123,1297,$
 
\hfill 1365,1539,1607,1781,1849,2023,2091,2265,2333,2507,2575,2651)

 $C_{2662}(11,65,177,307,419,549,661,791,903,1033,1145,1275,$
 
\hfill 1387,1517,1629,1759,1871,2001,2113,2243,2355,2485,2597,2651)

 $C_{2662}(11,43,199,285,441,527,683,769,925,1011,1167,1253,$
 
\hfill 1409,1495,1651,1737,1893,1979,2135,2221,2377,2463,2619,2651)

 $C_{2662}(11,21,221,263,463,505,705,747,947,989,1189,1231,$
 
\hfill 1431,1473,1673,1715,1915,1957,2157,2199,2399,2441,2641,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,2}_i))$, $p$ = 11, $x$ = 2, $y$ = 0 and $n$ = 2.

----------------------------

 $C_{2662}(2,11,240,244,482,486,724,728,966,970,1208,1212,$
 
\hfill 1450,1454,1692,1696,1934,1938,2176,2180,2418,2422,2651,2660)

 $C_{2662}(11,46,196,288,438,530,680,772,922,1014,1164,1256,$
 
\hfill 1406,1498,1648,1740,1890,1982,2132,2224,2374,2466,2616,2651)

 $C_{2662}(11,90,152,332,394,574,636,816,878,1058,1120,1300,$
 
\hfill 1362,1542,1604,1784,1846,2026,2088,2268,2330,2510,2572,2651)

 $C_{2662}(11,108,134,350,376,592,618,834,860,1076,1102,1318,$
 
\hfill 1344,1560,1586,1802,1828,2044,2070,2286,2312,2528,2554,2651)

 $C_{2662}(11,64,178,306,420,548,662,790,904,1032,1146,1274,$
 
\hfill 1388,1516,1630,1758,1872,2000,2114,2242,2356,2484,2598,2651)

 $C_{2662}(11,20,222,262,464,504,706,746,948,988,1190,1230,$
 
\hfill 1432,1472,1674,1714,1916,1956,2158,2198,2400,2440,2642,2651)

 $C_{2662}(11,24,218,266,460,508,702,750,944,992,1186,1234,$
 
\hfill 1428,1476,1670,1718,1912,1960,2154,2202,2396,2444,2638,2651)

 $C_{2662}(11,68,174,310,416,552,658,794,900,1036,1142,1278,$
 
\hfill 1384,1520,1626,1762,1868,2004,2110,2246,2352,2488,2594,2651)

 $C_{2662}(11,112,130,354,372,596,614,838,856,1080,1098,1322,$
 
\hfill 1340,1564,1582,1806,1824,2048,2066,2290,2308,2532,2550,2651)

 $C_{2662}(11,86,156,328,398,570,640,812,882,1054,1124,1296,$
 
\hfill 1366,1538,1608,1780,1850,2022,2092,2264,2334,2506,2576,2651)

 $C_{2662}(11,42,200,284,442,526,684,768,926,1010,1168,1252,$
 
\hfill 1410,1494,1652,1736,1894,1978,2136,2220,2378,2462,2620,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,3}_i))$, $p$ = 11, $x$ = 3, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(3,11,239,245,481,487,723,729,965,971,1207,1213,$
 
\hfill 1449,1455,1691,1697,1933,1939,2175,2181,2417,2423,2651,2659)

 $C_{2662}(11,69,173,311,415,553,657,795,899,1037,1141,1279,$
 
\hfill 1383,1521,1625,1763,1867,2005,2109,2247,2351,2489,2593,2651)

 $C_{2662}(11,107,135,349,377,591,619,833,861,1075,1103,1317,$
 
\hfill 1345,1559,1587,1801,1829,2043,2071,2285,2313,2527,2555,2651)

 $C_{2662}(11,41,201,283,443,525,685,767,927,1009,1169,1251,$
 
\hfill 1411,1493,1653,1735,1895,1977,2137,2219,2379,2461,2621,2651)

 $C_{2662}(11,25,217,267,459,509,701,751,943,993,1185,1235,$
 
\hfill 1427,1477,1669,1719,1911,1961,2153,2203,2395,2445,2637,2651)

 $C_{2662}(11,91,151,333,393,575,635,817,877,1059,1119,1301,$
 
\hfill 1361,1543,1603,1785,1845,2027,2087,2269,2329,2511,2571,2651)

 $C_{2662}(11,85,157,327,399,569,641,811,883,1053,1125,1295,$
 
\hfill 1367,1537,1609,1779,1851,2021,2093,2263,2335,2505,2577,2651)

 $C_{2662}(11,19,223,261,465,503,707,745,949,987,1191,1229,$
 
\hfill 1433,1471,1675,1713,1917,1955,2159,2197,2401,2439,2643,2651)

 $C_{2662}(11,47,195,289,437,531,679,773,921,1015,1163,1257,$
 
\hfill 1405,1499,1647,1741,1889,1983,2131,2225,2373,2467,2615,2651)

 $C_{2662}(11,113,129,355,371,597,613,839,855,1081,1097,1323,$
 
\hfill 1339,1565,1581,1807,1823,2049,2065,2291,2307,2533,2549,2651)

 $C_{2662}(11,63,179,305,421,547,663,789,905,1031,1147,1273,$
 
\hfill 1389,1515,1631,1757,1873,1999,2115,2241,2357,2483,2599,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,4}_i))$, $p$ = 11, $x$ = 4, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(4,11,238,246,480,488,722,730,964,972,1206,1214,$
 
\hfill 1448,1456,1690,1698,1932,1940,2174,2182,2416,2424,2651,2658)

 $C_{2662}(11,92,150,334,392,576,634,818,876,1060,1118,1302,$
 
\hfill 1360,1544,1602,1786,1844,2028,2086,2270,2328,2512,2570,2651)

 $C_{2662}(11,62,180,304,422,546,664,788,906,1030,1148,1272,$
 
\hfill 1390,1514,1632,1756,1874,1998,2116,2240,2358,2482,2600,2651)

 $C_{2662}(11,26,216,268,458,510,700,752,942,994,1184,1236,$
 
\hfill 1426,1478,1668,1720,1910,1962,2152,2204,2394,2446,2636,2651)

 $C_{2662}(11,114,128,356,370,598,612,840,854,1082,1096,1324,$
 
\hfill 1338,1566,1580,1808,1822,2050,2064,2292,2306,2534,2548,2651)

 $C_{2662}(11,40,202,282,444,524,686,766,928,1008,1170,1250,$
 
\hfill 1412,1492,1654,1734,1896,1976,2138,2218,2380,2460,2622,2651)

 $C_{2662}(11,48,194,290,436,532,678,774,920,1016,1162,1258,$
 
\hfill 1404,1500,1646,1742,1888,1984,2130,2226,2372,2468,2614,2651)

 $C_{2662}(11,106,136,348,378,590,620,832,862,1074,1104,1316,$
 
\hfill 1346,1558,1588,1800,1830,2042,2072,2284,2314,2526,2556,2651)

 $C_{2662}(11,18,224,260,466,502,708,744,950,986,1192,1228,$
 
\hfill 1434,1470,1676,1712,1918,1954,2160,2196,2402,2438,2644,2651)

 $C_{2662}(11,70,172,312,414,554,656,796,898,1038,1140,1280,$
 
\hfill 1382,1522,1624,1764,1866,2006,2108,2248,2350,2490,2592,2651)

 $C_{2662}(11,84,158,326,400,568,642,810,884,1052,1126,1294,$
 
\hfill 1368,1536,1610,1778,1852,2020,2094,2262,2336,2504,2578,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,5}_i))$, $p$ = 11, $x$ = 5, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(5,11,237,247,479,489,721,731,963,973,1205,1215,$
 
\hfill 1447,1457,1689,1699,1931,1941,2173,2183,2415,2425,2651,2657)

 $C_{2662}(11,115,127,357,369,599,611,841,853,1083,1095,1325,$
 
\hfill 1337,1567,1579,1809,1821,2051,2063,2293,2305,2535,2547,2651)

 $C_{2662}(11,17,225,259,467,501,709,743,951,985,1193,1227,$
 
\hfill 1435,1469,1677,1711,1919,1953,2161,2195,2403,2437,2645,2651)

 $C_{2662}(11,93,149,335,391,577,633,819,875,1061,1117,1303,$
 
\hfill 1359,1545,1601,1787,1843,2029,2085,2271,2327,2513,2569,2651)

 $C_{2662}(11,39,203,281,445,523,687,765,929,1007,1171,1249,$
 
\hfill 1413,1491,1655,1733,1897,1975,2139,2217,2381,2459,2623,2651)

 $C_{2662}(11,71,171,313,413,555,655,797,897,1039,1139,1281,$
 
\hfill 1381,1523,1623,1765,1865,2007,2107,2249,2349,2491,2591,2651)

 $C_{2662}(11,61,181,303,423,545,665,787,907,1029,1149,1271,$
 
\hfill 1391,1513,1633,1755,1875,1997,2117,2239,2359,2481,2601,2651)

 $C_{2662}(11,49,193,291,435,533,677,775,919,1017,1161,1259,$
 
\hfill 1403,1501,1645,1743,1887,1985,2129,2227,2371,2469,2613,2651)

 $C_{2662}(11,83,159,325,401,567,643,809,885,1051,1127,1293,$
 
\hfill 1369,1535,1611,1777,1853,2019,2095,2261,2337,2503,2579,2651)

 $C_{2662}(11,27,215,269,457,511,699,753,941,995,1183,1237,$
 
\hfill $1425,1479,1667,1721,1909,1963,2151,2205,2393,2447,2635,2651)$

 $C_{2662}(11,105,137,347,379,589,621,831,863,1073,1105,1315,$
 
\hfill $1347,1557,1589,1799,1831,2041,2073,2283,2315,2525,2557,2651)$

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,6}_i))$, $p$ = 11, $x$ = 6, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(6,11,236,248,478,490,720,732,962,974,1204,1216,$
 
\hfill 1446,1458,1688,1700,1930,1942,2172,2184,2414,2426,2651,2656)

 $C_{2662}(11,104,138,346,380,588,622,830,864,1072,1106,1314,$
 
\hfill 1348,1556,1590,1798,1832,2040,2074,2282,2316,2524,2558,2651)

 $C_{2662}(11,28,214,270,456,512,698,754,940,996,1182,1238,$
 
\hfill 1424,1480,1666,1722,1908,1964,2150,2206,2392,2448,2634,2651)

 $C_{2662}(11,82,160,324,402,566,644,808,886,1050,1128,1292,$
 
\hfill 1370,1534,1612,1776,1854,2018,2096,2260,2338,2502,2580,2651)

 $C_{2662}(11,50,192,292,434,534,676,776,918,1018,1160,1260,$
 
\hfill 1402,1502,1644,1744,1886,1986,2128,2228,2370,2470,2612,2651)

 $C_{2662}(11,60,182,302,424,544,666,786,908,1028,1150,1270,$
 
\hfill 1392,1512,1634,1754,1876,1996,2118,2238,2360,2480,2602,2651)

 $C_{2662}(11,72,170,314,412,556,654,798,896,1040,1138,1282,$
 
\hfill 1380,1524,1622,1766,1864,2008,2106,2250,2348,2492,2590,2651)

 $C_{2662}(11,38,204,280,446,522,688,764,930,1006,1172,1248,$
 
\hfill 1414,1490,1656,1732,1898,1974,2140,2216,2382,2458,2624,2651)

 $C_{2662}(11,94,148,336,390,578,632,820,874,1062,1116,1304,$
 
\hfill 1358,1546,1600,1788,1842,2030,2084,2272,2326,2514,2568,2651)

 $C_{2662}(11,16,226,258,468,500,710,742,952,984,1194,1226,$
 
\hfill 1436,1468,1678,1710,1920,1952,2162,2194,2404,2436,2646,2651)

 $C_{2662}(11,116,126,358,368,600,610,842,852,1084,1094,1326,$
 
\hfill 1336,1568,1578,1810,1820,2052,2062,2294,2304,2536,2546,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,7}_i))$, $p$ = 11, $x$ = 7, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(7,11,235,249,477,491,719,733,961,975,1203,1217,$
 
\hfill 1445,1459,1687,1701,1929,1943,2171,2185,2413,2427,2651,2655)

 $C_{2662}(11,81,161,323,403,565,645,807,887,1049,1129,1291,$
 
\hfill 1371,1533,1613,1775,1855,2017,2097,2259,2339,2501,2581,2651)

 $C_{2662}(11,73,169,315,411,557,653,799,895,1041,1137,1283,$
 
\hfill 1379,1525,1621,1767,1863,2009,2105,2251,2347,2493,2589,2651)

 $C_{2662}(11,15,227,257,469,499,711,741,953,983,1195,1225,$
 
\hfill 1437,1467,1679,1709,1921,1951,2163,2193,2405,2435,2647,2651)

 $C_{2662}(11,103,139,345,381,587,623,829,865,1071,1107,1313,$
 
\hfill 1349,1555,1591,1797,1833,2039,2075,2281,2317,2523,2559,2651)

 $C_{2662}(11,51,191,293,433,535,675,777,917,1019,1159,1261,$
 
\hfill 1401,1503,1643,1745,1885,1987,2127,2229,2369,2471,2611,2651)

 $C_{2662}(11,37,205,279,447,521,689,763,931,1005,1173,1247,$
 
\hfill 1415,1489,1657,1731,1899,1973,2141,2215,2383,2457,2625,2651)

 $C_{2662}(11,117,125,359,367,601,609,843,851,1085,1093,1327,$
 
\hfill 1335,1569,1577,1811,1819,2053,2061,2295,2303,2537,2545,2651)

 $C_{2662}(11,29,213,271,455,513,697,755,939,997,1181,1239,$
 
\hfill 1423,1481,1665,1723,1907,1965,2149,2207,2391,2449,2633,2651)

 $C_{2662}(11,59,183,301,425,543,667,785,909,1027,1151,1269,$
 
\hfill 1393,1511,1635,1753,1877,1995,2119,2237,2361,2479,2603,2651)

 $C_{2662}(11,95,147,337,389,579,631,821,873,1063,1115,1305,$
 
\hfill 1357,1547,1599,1789,1841,2031,2083,2273,2325,2515,2567,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,8}_i))$, $p$ = 11, $x$ = 8, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(8,11,234,250,476,492,718,734,960,976,1202,1218,$
 
\hfill 1444,1460,1686,1702,1928,1944,2170,2186,2412,2428,2651,2654)

 $C_{2662}(11,58,184,300,426,542,668,784,910,1026,1152,1268,$
 
\hfill 1394,1510,1636,1752,1878,1994,2120,2236,2362,2478,2604,2651)

 $C_{2662}(11,118,124,360,366,602,608,844,850,1086,1092,1328,$
 
\hfill 1334,1570,1576,1812,1818,2054,2060,2296,2302,2538,2544,2651)

 $C_{2662}(11,52,190,294,432,536,674,778,916,1020,1158,1262,$
 
\hfill 1400,1504,1642,1746,1884,1988,2126,2230,2368,2472,2610,2651)

 $C_{2662}(11,14,228,256,470,498,712,740,954,982,1196,1224,$
 
\hfill 1438,1466,1680,1708,1922,1950,2164,2192,2406,2434,2648,2651)

 $C_{2662}(11,80,162,322,404,564,646,806,888,1048,1130,1290,$
 
\hfill 1372,1532,1614,1774,1856,2016,2098,2258,2340,2500,2582,2651)

 $C_{2662}(11,96,146,338,388,580,630,822,872,1064,1114,1306,$
 
\hfill 1356,1548,1598,1790,1840,2032,2082,2274,2324,2516,2566,2651)

 $C_{2662}(11,30,212,272,454,514,696,756,938,998,1180,1240,$
 
\hfill 1422,1482,1664,1724,1906,1966,2148,2208,2390,2450,2632,2651)

 $C_{2662}(11,36,206,278,448,520,690,762,932,1004,1174,1246,$
 
\hfill 1416,1488,1658,1730,1900,1972,2142,2214,2384,2456,2626,2651)

 $C_{2662}(11,102,140,344,382,586,624,828,866,1070,1108,1312,$
 
\hfill 1350,1554,1592,1796,1834,2038,2076,2280,2318,2522,2560,2651)

 $C_{2662}(11,74,168,316,410,558,652,800,894,1042,1136,1284,$
 
\hfill 1378,1526,1620,1768,1862,2010,2104,2252,2346,2494,2588,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,9}_i))$, $p$ = 11, $x$ = 9, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(9,11,233,251,475,493,717,735,959,977,1201,1219,$
 
\hfill 1443,1461,1685,1703,1927,1945,2169,2187,2411,2429,2651,2653)

 $C_{2662}(11,35,207,277,449,519,691,761,933,1003,1175,1245,$
 
\hfill 1417,1487,1659,1729,1901,1971,2143,2213,2385,2455,2627,2651)

 $C_{2662}(11,79,163,321,405,563,647,805,889,1047,1131,1289,$
 
\hfill 1373,1531,1615,1773,1857,2015,2099,2257,2341,2499,2583,2651)

 $C_{2662}(11,119,123,361,365,603,607,845,849,1087,1091,1329,$
 
\hfill 1333,1571,1575,1813,1817,2055,2059,2297,2301,2539,2543,2651)

 $C_{2662}(11,75,167,317,409,559,651,801,893,1043,1135,1285,$
 
\hfill 1377,1527,1619,1769,1861,2011,2103,2253,2345,2495,2587,2651)

 $C_{2662}(11,31,211,273,453,515,695,757,937,999,1179,1241,$
 
\hfill 1421,1483,1663,1725,1905,1967,2147,2209,2389,2451,2631,2651)

 $C_{2662}(11,13,229,255,471,497,713,739,955,981,1197,1223,$
 
\hfill 1439,1465,1681,1707,1923,1949,2165,2191,2407,2433,2649,2651)

 $C_{2662}(11,57,185,299,427,541,669,783,911,1025,1153,1267,$
 
\hfill 1395,1509,1637,1751,1879,1993,2121,2235,2363,2477,2605,2651)

 $C_{2662}(11,101,141,343,383,585,625,827,867,1069,1109,1311,$
 
\hfill 1351,1553,1593,1795,1835,2037,2077,2279,2319,2521,2561,2651)

 $C_{2662}(11,97,145,339,387,581,629,823,871,1065,1113,1307,$
 
\hfill 1355,1549,1597,1791,1839,2033,2081,2275,2323,2517,2565,2651)

 $C_{2662}(11,53,189,295,431,537,673,779,915,1021,1157,1263,$
 
\hfill 1399,1505,1641,1747,1883,1989,2125,2231,2367,2473,2609,2651)

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,10}_i))$, $p$ = 11, $x$ = 10, $y$ = 0 and $n$ = 2.

----------------------------

$C_{2662}(10,11,232,252,474,494,716,736,958,978,1200,1220,$
 
\hfill 1442,1462,1684,1704,1926,1946,2168,2188,2410,2430,2651,2652)

 $C_{2662}(11,12,230,254,472,496,714,738,956,980,1198,1222,$
 
\hfill 1440,1464,1682,1706,1924,1948,2166,2190,2408,2432,2650,2651)

 $C_{2662}(11,34,208,276,450,518,692,760,934,1002,1176,1244,$
 
\hfill 1418,1486,1660,1728,1902,1970,2144,2212,2386,2454,2628,2651)

 $C_{2662}(11,56,186,298,428,540,670,782,912,1024,1154,1266,$
 
\hfill 1396,1508,1638,1750,1880,1992,2122,2234,2364,2476,2606,2651)

 $C_{2662}(11,78,164,320,406,562,648,804,890,1046,1132,1288$
 
\hfill 1374,1530,1616,1772,1858,2014,2100,2256,2342,2498,2584,2651)

 $C_{2662}(11,100,142,342,384,584,626,826,868,1068,1110,1310,$
 
\hfill 1352,1552,1594,1794,1836,2036,2078,2278,2320,2520,2562,2651)

 $C_{2662}(11,120,122,362,364,604,606,846,848,1088,1090,1330,$
 
\hfill 1332,1572,1574,1814,1816,2056,2058,2298,2300,2540,2542,2651)

 $C_{2662}(11,98,144,340,386,582,628,824,870,1066,1112,1308,$
 
\hfill 1354,1550,1596,1792,1838,2034,2080,2276,2322,2518,2564,2651)

 $C_{2662}(11,76,166,318,408,560,650,802,892,1044,1134,1286,$
 
\hfill 1376,1528,1618,1770,1860,2012,2102,2254,2344,2496,2586,2651)

 $C_{2662}(11,54,188,296,430,538,672,780,914,1022,1156,1264,$
 
\hfill 1398,1506,1640,1748,1882,1990,2124,2232,2366,2474,2608,2651)

 $C_{2662}(11,32,210,274,452,516,694,758,936,1000,1178,1242,$
 
\hfill 1420,1484,1662,1726,1904,1968,2146,2210,2388,2452,2630,2651)

\vspace{.3cm}
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,12}_i))$, $p$ = 11, $x$ = 1, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,12,230,254,472,496,714,738,956,980,1198,1222,$

~\hfill $1440,1464,1682,1706,1924,1948,2166,2190,2408,2432,2650,2651)$ 
 
$C_{2662}(11,34,208,276,450,518,692,760,934,1002,1176,1244,$

~\hfill $1418,1486,1660,1728,1902,1970,2144,2212,2386,2454,2628,2651)$

$C_{2662}(11,56,186,298,428,540,670,782,912,1024,1154,1266,$

~\hfill $1396,1508,1638,1750,1880,1992,2122,2234,2364,2476,2606,2651)$ 

 $C_{2662}(11,78,164,320,406,562,648,804,890,1046,1132,1288,$

~\hfill $1374,1530,1616,1772,1858,2014,2100,2256,2342,2498,2584,2651)$ 
 
$C_{2662}(11,100,142,342,384,584,626,826,868,1068,1110,1310,$

~\hfill $1352,1552,1594,1794,1836,2036,2078,2278,2320,2520,2562,2651)$ 

 $C_{2662}(11,120,122,362,364,604,606,846,848,1088,1090,1330,$

~\hfill $1332,1572,1574,1814,1816,2056,2058,2298,2300,2540,2542,2651)$ 

 $C_{2662}(11,98,144,340,386,582,628,824,870,1066,1112,1308,$

~\hfill $1354,1550,1596,1792,1838,2034,2080,2276,2322,2518,2564,2651)$ 

 $C_{2662}(11,76,166,318,408,560,650,802,892,1044,1134,1286,$

~\hfill $1376,1528,1618,1770,1860,2012,2102,2254,2344,2496,2586,2651)$ 

 $C_{2662}(11,54,188,296,430,538,672,780,914,1022,1156,1264,$

~\hfill $1398,1506,1640,1748,1882,1990,2124,2232,2366,2474,2608,2651)$ 

 $C_{2662}(11,32,210,274,452,516,694,758,936,1000,1178,1242,$

~\hfill $1420,1484,1662,1726,1904,1968,2146,2210,2388,2452,2630,2651)$ 

 $C_{2662}(10,11,232,252,474,494,716,736,958,978,1200,1220,$

~\hfill $1442,1462,1684,1704,1926,1946,2168,2188,2410,2430,2651,2652)$ 

----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,13}_i))$, $p$ = 11, $x$ = 2, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,13,229,255,471,497,713,739,955,981,1197,1223,$

~\hfill $1439,1465,1681,1707,1923,1949,2165,2191,2407,2433,2649,2651)$ 
 
$C_{2662}(11,57,185,299,427,541,669,783,911,1025,1153,1267,$

~\hfill $1395,1509,1637,1751,1879,1993,2121,2235,2363,2477,2605,2651)$ 

 $C_{2662}(11,101,141,343,383,585,625,827,867,1069,1109,1311,$

~\hfill $1351,1553,1593,1795,1835,2037,2077,2279,2319,2521,2561,2651)$ 

 $C_{2662}(11,97,145,339,387,581,629,823,871,1065,1113,1307,$

~\hfill $1355,1549,1597,1791,1839,2033,2081,2275,2323,2517,2565,2651)$ 

 $C_{2662}(11,53,189,295,431,537,673,779,915,1021,1157,1263,$

~\hfill $1399,1505,1641,1747,1883,1989,2125,2231,2367,2473,2609,2651)$ 

 $C_{2662}(9,11,233,251,475,493,717,735,959,977,1201,1219,$

~\hfill $1443,1461,1685,1703,1927,1945,2169,2187,2411,2429,2651,2653)$ 

 $C_{2662}(11,35,207,277,449,519,691,761,933,1003,1175,1245,$

~\hfill $1417,1487,1659,1729,1901,1971,2143,2213,2385,2455,2627,2651)$ 

 $C_{2662}(11,79,163,321,405,563,647,805,889,1047,1131,1289,$

~\hfill $1373,1531,1615,1773,1857,2015,2099,2257,2341,2499,2583,2651)$ 

 $C_{2662}(11,119,123,361,365,603,607,845,849,1087,1091,1329,$

~\hfill $1333,1571,1575,1813,1817,2055,2059,2297,2301,2539,2543,2651)$ 

 $C_{2662}(11,75,167,317,409,559,651,801,893,1043,1135,1285,$

~\hfill $1377,1527,1619,1769,1861,2011,2103,2253,2345,2495,2587,2651)$ 

 $C_{2662}(11,31,211,273,453,515,695,757,937,999,1179,1241,$

~\hfill $1421,1483,1663,1725,1905,1967,2147,2209,2389,2451,2631,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,14}_i))$, $p$ = 11, $x$ = 3, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,14,228,256,470,498,712,740,954,982,1196,1224,$

~\hfill $1438,1466,1680,1708,1922,1950,2164,2192,2406,2434,2648,2651)$ 
 
$C_{2662}(11,80,162,322,404,564,646,806,888,1048,1130,1290,$

~\hfill $1372,1532,1614,1774,1856,2016,2098,2258,2340,2500,2582,2651)$ 

 $C_{2662}(11,96,146,338,388,580,630,822,872,1064,1114,1306,$

~\hfill $1356,1548,1598,1790,1840,2032,2082,2274,2324,2516,2566,2651)$ 

 $C_{2662}(11,30,212,272,454,514,696,756,938,998,1180,1240,$

~\hfill $1422,1482,1664,1724,1906,1966,2148,2208,2390,2450,2632,2651)$ 

 $C_{2662}(11,36,206,278,448,520,690,762,932,1004,1174,1246,$

~\hfill $1416,1488,1658,1730,1900,1972,2142,2214,2384,2456,2626,2651)$ 

 $C_{2662}(11,102,140,344,382,586,624,828,866,1070,1108,1312,$

~\hfill $1350,1554,1592,1796,1834,2038,2076,2280,2318,2522,2560,2651)$ 

 $C_{2662}(11,74,168,316,410,558,652,800,894,1042,1136,1284,$

~\hfill $1378,1526,1620,1768,1862,2010,2104,2252,2346,2494,2588,2651)$ 

 $C_{2662}(8,11,234,250,476,492,718,734,960,976,1202,1218,$

~\hfill $1444,1460,1686,1702,1928,1944,2170,2186,2412,2428,2651,2654)$ 

 $C_{2662}(11,58,184,300,426,542,668,784,910,1026,1152,1268,$

~\hfill $1394,1510,1636,1752,1878,1994,2120,2236,2362,2478,2604,2651)$ 

 $C_{2662}(11,118,124,360,366,602,608,844,850,1086,1092,1328,$

~\hfill $1334,1570,1576,1812,1818,2054,2060,2296,2302,2538,2544,2651)$ 

 $C_{2662}(11,52,190,294,432,536,674,778,916,1020,1158,1262,$

~\hfill $1400,1504,1642,1746,1884,1988,2126,2230,2368,2472,2610,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,15}_i))$, $p$ = 11, $x$ = 4, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,15,227,257,469,499,711,741,953,983,1195,1225,$

~\hfill $1437,1467,1679,1709,1921,1951,2163,2193,2405,2435,2647,2651)$ 
 
$C_{2662}(11,103,139,345,381,587,623,829,865,1071,1107,1313,$

~\hfill $1349,1555,1591,1797,1833,2039,2075,2281,2317,2523,2559,2651)$ 

 $C_{2662}(11,51,191,293,433,535,675,777,917,1019,1159,1261,$

~\hfill $1401,1503,1643,1745,1885,1987,2127,2229,2369,2471,2611,2651)$ 

 $C_{2662}(11,37,205,279,447,521,689,763,931,1005,1173,1247,$

~\hfill $1415,1489,1657,1731,1899,1973,2141,2215,2383,2457,2625,2651)$ 

 $C_{2662}(11,117,125,359,367,601,609,843,851,1085,1093,1327,$

~\hfill $1335,1569,1577,1811,1819,2053,2061,2295,2303,2537,2545,2651)$ 

 $C_{2662}(11,29,213,271,455,513,697,755,939,997,1181,1239$ 

~\hfill $1423,1481,1665,1723,1907,1965,2149,2207,2391,2449,2633,2651)$ 

 $C_{2662}(11,59,183,301,425,543,667,785,909,1027,1151,1269,$

~\hfill $1393,1511,1635,1753,1877,1995,2119,2237,2361,2479,2603,2651)$ 

 $C_{2662}(11,95,147,337,389,579,631,821,873,1063,1115,1305,$

~\hfill $1357,1547,1599,1789,1841,2031,2083,2273,2325,2515,2567,2651)$ 

 $C_{2662}(7,11,235,249,477,491,719,733,961,975,1203,1217,$

~\hfill $1445,1459,1687,1701,1929,1943,2171,2185,2413,2427,2651,2655)$ 

 $C_{2662}(11,81,161,323,403,565,645,807,887,1049,1129,1291,$

~\hfill $1371,1533,1613,1775,1855,2017,2097,2259,2339,2501,2581,2651)$ 

 $C_{2662}(11,73,169,315,411,557,653,799,895,1041,1137,1283,$

~\hfill $1379,1525,1621,1767,1863,2009,2105,2251,2347,2493,2589,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,16}_i))$, $p$ = 11, $x$ = 5, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,16,226,258,468,500,710,742,952,984,1194,1226,$

~\hfill $1436,1468,1678,1710,1920,1952,2162,2194,2404,2436,2646,2651)$ 
 
$C_{2662}(11,116,126,358,368,600,610,842,852,1084,1094,1326,$

~\hfill $1336,1568,1578,1810,1820,2052,2062,2294,2304,2536,2546,2651)$ 

 $C_{2662}(6,11,236,248,478,490,720,732,962,974,1204,1216,$

~\hfill $1446,1458,1688,1700,1930,1942,2172,2184,2414,2426,2651,2656)$ 

 $C_{2662}(11,104,138,346,380,588,622,830,864,1072,1106,1314,$

~\hfill $1348,1556,1590,1798,1832,2040,2074,2282,2316,2524,2558,2651)$ 

 $C_{2662}(11,28,214,270,456,512,698,754,940,996,1182,1238,$

~\hfill $1424,1480,1666,1722,1908,1964,2150,2206,2392,2448,2634,2651)$ 

 $C_{2662}(11,82,160,324,402,566,644,808,886,1050,1128,1292,$

~\hfill $1370,1534,1612,1776,1854,2018,2096,2260,2338,2502,2580,2651)$ 

 $C_{2662}(11,50,192,292,434,534,676,776,918,1018,1160,1260,$

~\hfill $1402,1502,1644,1744,1886,1986,2128,2228,2370,2470,2612,2651)$ 

 $C_{2662}(11,60,182,302,424,544,666,786,908,1028,1150,1270,$

~\hfill $1392,1512,1634,1754,1876,1996,2118,2238,2360,2480,2602,2651)$ 

 $C_{2662}(11,72,170,314,412,556,654,798,896,1040,1138,1282,$

~\hfill $1380,1524,1622,1766,1864,2008,2106,2250,2348,2492,2590,2651)$ 

 $C_{2662}(11,38,204,280,446,522,688,764,930,1006,1172,1248,$

~\hfill $1414,1490,1656,1732,1898,1974,2140,2216,2382,2458,2624,2651)$ 

 $C_{2662}(11,94,148,336,390,578,632,820,874,1062,1116,1304,$

~\hfill $1358,1546,1600,1788,1842,2030,2084,2272,2326,2514,2568,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,17}_i))$, $p$ = 11, $x$ = 6, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,17,225,259,467,501,709,743,951,985,1193,1227,$

~\hfill $1435,1469,1677,1711,1919,1953,2161,2195,2403,2437,2645,2651)$ 
 
$C_{2662}(11,93,149,335,391,577,633,819,875,1061,1117,1303,$

~\hfill $1359,1545,1601,1787,1843,2029,2085,2271,2327,2513,2569,2651)$ 

 $C_{2662}(11,39,203,281,445,523,687,765,929,1007,1171,1249,$

~\hfill $1413,1491,1655,1733,1897,1975,2139,2217,2381,2459,2623,2651)$ 

 $C_{2662}(11,71,171,313,413,555,655,797,897,1039,1139,1281,$

~\hfill $1381,1523,1623,1765,1865,2007,2107,2249,2349,2491,2591,2651)$ 

 $C_{2662}(11,61,181,303,423,545,665,787,907,1029,1149,1271,$

~\hfill $1391,1513,1633,1755,1875,1997,2117,2239,2359,2481,2601,2651)$ 

 $C_{2662}(11,49,193,291,435,533,677,775,919,1017,1161,1259,$

~\hfill $1403,1501,1645,1743,1887,1985,2129,2227,2371,2469,2613,2651)$ 

 $C_{2662}(11,83,159,325,401,567,643,809,885,1051,1127,1293,$

~\hfill $1369,1535,1611,1777,1853,2019,2095,2261,2337,2503,2579,2651)$ 

 $C_{2662}(11,27,215,269,457,511,699,753,941,995,1183,1237,$

~\hfill $1425,1479,1667,1721,1909,1963,2151,2205,2393,2447,2635,2651)$ 

 $C_{2662}(11,105,137,347,379,589,621,831,863,1073,1105,1315,$

~\hfill $1347,1557,1589,1799,1831,2041,2073,2283,2315,2525,2557,2651)$ 

 $C_{2662}(5,11,237,247,479,489,721,731,963,973,1205,1215,$

~\hfill $1447,1457,1689,1699,1931,1941,2173,2183,2415,2425,2651,2657)$ 

 $C_{2662}(11,115,127,357,369,599,611,841,853,1083,1095,1325,$

~\hfill $1337,1567,1579,1809,1821,2051,2063,2293,2305,2535,2547,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,18}_i))$, $p$ = 11, $x$ = 7, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,18,224,260,466,502,708,744,950,986,1192,1228,$

~\hfill $1434,1470,1676,1712,1918,1954,2160,2196,2402,2438,2644,2651)$ 
 
$C_{2662}(11,70,172,312,414,554,656,796,898,1038,1140,1280,$

~\hfill $1382,1522,1624,1764,1866,2006,2108,2248,2350,2490,2592,2651)$ 

 $C_{2662}(11,84,158,326,400,568,642,810,884,1052,1126,1294,$

~\hfill $1368,1536,1610,1778,1852,2020,2094,2262,2336,2504,2578,2651)$ 

 $C_{2662}(4,11,238,246,480,488,722,730,964,972,1206,1214,$

~\hfill $1448,1456,1690,1698,1932,1940,2174,2182,2416,2424,2651,2658)$ 

 $C_{2662}(11,92,150,334,392,576,634,818,876,1060,1118,1302,$

~\hfill $1360,1544,1602,1786,1844,2028,2086,2270,2328,2512,2570,2651)$ 

 $C_{2662}(11,62,180,304,422,546,664,788,906,1030,1148,1272,$

~\hfill $1390,1514,1632,1756,1874,1998,2116,2240,2358,2482,2600,2651)$ 

 $C_{2662}(11,26,216,268,458,510,700,752,942,994,1184,1236,$

~\hfill $1426,1478,1668,1720,1910,1962,2152,2204,2394,2446,2636,2651)$ 

 $C_{2662}(11,114,128,356,370,598,612,840,854,1082,1096,1324,$

~\hfill $1338,1566,1580,1808,1822,2050,2064,2292,2306,2534,2548,2651)$ 

 $C_{2662}(11,40,202,282,444,524,686,766,928,1008,1170,1250,$

~\hfill $1412,1492,1654,1734,1896,1976,2138,2218,2380,2460,2622,2651)$ 

 $C_{2662}(11,48,194,290,436,532,678,774,920,1016,1162,1258,$

~\hfill $1404,1500,1646,1742,1888,1984,2130,2226,2372,2468,2614,2651)$ 

 $C_{2662}(11,106,136,348,378,590,620,832,862,1074,1104,1316,$

~\hfill $1346,1558,1588,1800,1830,2042,2072,2284,2314,2526,2556,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,19}_i))$, $p$ = 11, $x$ = 8, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,19,223,261,465,503,707,745,949,987,1191,1229,$

~\hfill $1433,1471,1675,1713,1917,1955,2159,2197,2401,2439,2643,2651)$ 
 
$C_{2662}(11,47,195,289,437,531,679,773,921,1015,1163,1257,$

~\hfill $1405,1499,1647,1741,1889,1983,2131,2225,2373,2467,2615,2651)$ 

 $C_{2662}(11,113,129,355,371,597,613,839,855,1081,1097,1323,$

~\hfill $1339,1565,1581,1807,1823,2049,2065,2291,2307,2533,2549,2651)$ 

 $C_{2662}(11,63,179,305,421,547,663,789,905,1031,1147,1273,$

~\hfill $1389,1515,1631,1757,1873,1999,2115,2241,2357,2483,2599,2651)$ 

 $C_{2662}(3,11,239,245,481,487,723,729,965,971,1207,1213,$

~\hfill $1449,1455,1691,1697,1933,1939,2175,2181,2417,2423,2651,2659)$ 

 $C_{2662}(11,69,173,311,415,553,657,795,899,1037,1141,1279,$

~\hfill $1383,1521,1625,1763,1867,2005,2109,2247,2351,2489,2593,2651)$ 

 $C_{2662}(11,107,135,349,377,591,619,833,861,1075,1103,1317,$

~\hfill $1345,1559,1587,1801,1829,2043,2071,2285,2313,2527,2555,2651)$ 

 $C_{2662}(11,41,201,283,443,525,685,767,927,1009,1169,1251,$

~\hfill $1411,1493,1653,1735,1895,1977,2137,2219,2379,2461,2621,2651)$ 

 $C_{2662}(11,25,217,267,459,509,701,751,943,993,1185,1235,$

~\hfill $1427,1477,1669,1719,1911,1961,2153,2203,2395,2445,2637,2651)$ 

 $C_{2662}(11,91,151,333,393,575,635,817,877,1059,1119,1301,$

~\hfill $1361,1543,1603,1785,1845,2027,2087,2269,2329,2511,2571,2651)$ 

 $C_{2662}(11,85,157,327,399,569,641,811,883,1053,1125,1295,$

~\hfill $1367,1537,1609,1779,1851,2021,2093,2263,2335,2505,2577,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,20}_i))$, $p$ = 11, $x$ = 9, $y$ = 1 and $n$ = 2.

----------------------------

 $C_{2662}(11,20,222,262,464,504,706,746,948,988,1190,1230,$

~\hfill $1432,1472,1674,1714,1916,1956,2158,2198,2400,2440,2642,2651)$ 
 
$C_{2662}(11,24,218,266,460,508,702,750,944,992,1186,1234,$

~\hfill $1428,1476,1670,1718,1912,1960,2154,2202,2396,2444,2638,2651)$ 

 $C_{2662}(11,68,174,310,416,552,658,794,900,1036,1142,1278,$

~\hfill $1384,1520,1626,1762,1868,2004,2110,2246,2352,2488,2594,2651)$ 

 $C_{2662}(11,112,130,354,372,596,614,838,856,1080,1098,1322,$

~\hfill $1340,1564,1582,1806,1824,2048,2066,2290,2308,2532,2550,2651)$ 

 $C_{2662}(11,86,156,328,398,570,640,812,882,1054,1124,1296,$

~\hfill $1366,1538,1608,1780,1850,2022,2092,2264,2334,2506,2576,2651)$ 

 $C_{2662}(11,42,200,284,442,526,684,768,926,1010,1168,1252,$

~\hfill $1410,1494,1652,1736,1894,1978,2136,2220,2378,2462,2620,2651)$ 

 $C_{2662}(2,11,240,244,482,486,724,728,966,970,1208,1212,$

~\hfill $1450,1454,1692,1696,1934,1938,2176,2180,2418,2422,2651,2660)$ 

 $C_{2662}(11,46,196,288,438,530,680,772,922,1014,1164,1256,$

~\hfill $1406,1498,1648,1740,1890,1982,2132,2224,2374,2466,2616,2651)$ 

 $C_{2662}(11,90,152,332,394,574,636,816,878,1058,1120,1300,$

~\hfill $1362,1542,1604,1784,1846,2026,2088,2268,2330,2510,2572,2651)$ 

 $C_{2662}(11,108,134,350,376,592,618,834,860,1076,1102,1318,$

~\hfill $1344,1560,1586,1802,1828,2044,2070,2286,2312,2528,2554,2651)$ 

 $C_{2662}(11,64,178,306,420,548,662,790,904,1032,1146,1274,$

~\hfill $1388,1516,1630,1758,1872,2000,2114,2242,2356,2484,2598,2651)$ 

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{2662,11}(C_{2662}(R^{2662,21}_i))$, $p$ = 11, $x$ = 10, $y$ = 
1 and $n$ = 2.

----------------------------

 $C_{2662}(11,21,221,263,463,505,705,747,947,989,1189,1231,$

~\hfill $1431,1473,1673,1715,1915,1957,2157,2199,2399,2441,2641,2651)$ 
 
$C_{2662}(1,11,241,243,483,485,725,727,967,969,1209,1211,$

~\hfill $1451,1453,1693,1695,1935,1937,2177,2179,2419,2421,2651,2661)$ 

 $C_{2662}(11,23,219,265,461,507,703,749,945,991,1187,1233,$

~\hfill $1429,1475,1671,1717,1913,1959,2155,2201,2397,2443,2639,2651)$ 

 $C_{2662}(11,45,197,287,439,529,681,771,923,1013,1165,1255,$

~\hfill $1407,1497,1649,1739,1891,1981,2133,2223,2375,2465,2617,2651)$ 

 $C_{2662}(11,67,175,309,417,551,659,793,901,1035,1143,1277,$

~\hfill $1385,1519,1627,1761,1869,2003,2111,2245,2353,2487,2595,2651)$ 

 $C_{2662}(11,89,153,331,395,573,637,815,879,1057,1121,1299,$

~\hfill $1363,1541,1605,1783,1847,2025,2089,2267,2331,2509,2573,2651)$ 

 $C_{2662}(11,111,131,353,373,595,615,837,857,1079,1099,1321,$

~\hfill $1341,1563,1583,1805,1825,2047,2067,2289,2309,2531,2551,2651)$ 

 $C_{2662}(11,109,133,351,375,593,617,835,859,1077,1101,1319,$

~\hfill $1343,1561,1585,1803,1827,2045,2069,2287,2311,2529,2553,2651)$ 

 $C_{2662}(11,87,155,329,397,571,639,813,881,1055,1123,1297,$

~\hfill $1365,1539,1607,1781,1849,2023,2091,2265,2333,2507,2575,2651)$ 

 $C_{2662}(11,65,177,307,419,549,661,791,903,1033,1145,1275,$

~\hfill $1387,1517,1629,1759,1871,2001,2113,2243,2355,2485,2597,2651)$ 

 $C_{2662}(11,43,199,285,441,527,683,769,925,1011,1167,1253,$

~\hfill $1409,1495,1651,1737,1893,1979,2135,2221,2377,2463,2619,2651)$ 

\vspace{.3cm}

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.3cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,1}_i))$, $p$ = 11, $x$ = 1, $y$ = 0 and $n$ = 3.

----------------------------

  $C_{3993}(1,11,362,364,725,727,1088,1090,1451,1453,1814,1816,$
 
\hfill 2177,2179,2540,2542,2903,2905,3266,3268,3629,3631,3982,3992)

  $C_{3993}(11,34,329,397,692,760,1055,1123,1418,1486,1781,1849,$
 
\hfill 2144,2212,2507,2575,2870,2938,3233,3301,3596,3664,3959,3982)

  $C_{3993}(11,67,296,430,659,793,1022,1156,1385,1519,1748,1882,$
 
\hfill 2111,2245,2474,2608,2837,2971,3200,3334,3563,3697,3926,3982)

  $C_{3993}(11,100,263,463,626,826,989,1189,1352,1552,1715,1915,$
 
\hfill 2078,2278,2441,2641,2804,3004,3167,3367,3530,3730,3893,3982)

  $C_{3993}(11,133,230,496,593,859,956,1222,1319,1585,1682,1948,$
 
\hfill 2045,2311,2408,2674,2771,3037,3134,3400,3497,3763,3860,3982)

  $C_{3993}(11,166,197,529,560,892,923,1255,1286,1618,1649,1981,$
 
\hfill 2012,2344,2375,2707,2738,3070,3101,3433,3464,3796,3827,3982)

  $C_{3993}(11,164,199,527,562,890,925,1253,1288,1616,1651,1979,$
 
\hfill 2014,2342,2377,2705,2740,3068,3103,3431,3466,3794,3829,3982)

  $C_{3993}(11,131,232,494,595,857,958,1220,1321,1583,1684,1946,$
 
\hfill 2047,2309,2410,2672,2773,3035,3136,3398,3499,3761,3862,3982)

  $C_{3993}(11,98,265,461,628,824,991,1187,1354,1550,1717,1913,$
 
\hfill 2080,2276,2443,2639,2806,3002,3169,3365,3532,3728,3895,3982)

  $C_{3993}(11,65,298,428,661,791,1024,1154,1387,1517,1750,1880,$
 
\hfill 2113,2243,2476,2606,2839,2969,3202,3332,3565,3695,3928,3982)

  $C_{3993}(11,32,331,395,694,758,1057,1121,1420,1484,1783,1847,$
 
\hfill 2146,2210,2509,2573,2872,2936,3235,3299,3598,3662,3961,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,2}_i))$, $p$ = 11, $x$ = 2, $y$ = 0 and $n$ = 3.

----------------------------

  $C_{3993}(2,11,361,365,724,728,1087,1091,1450,1454,1813,1817,$
 
\hfill 2176,2180,2539,2543,2902,2906,3265,3269,3628,3632,3982,3991)

  $C_{3993}(11,68,295,431,658,794,1021,1157,1384,1520,1747,1883,$
 
\hfill 2110,2246,2473,2609,2836,2972,3199,3335,3562,3698,3925,3982)

  $C_{3993}(11,134,229,497,592,860,955,1223,1318,1586,1681,1949,$
 
\hfill 2044,2312,2407,2675,2770,3038,3133,3401,3496,3764,3859,3982)

  $C_{3993}(11,163,200,526,563,889,926,1252,1289,1615,1652,1978,$
 
\hfill 2015,2341,2378,2704,2741,3067,3104,3430,3467,3793,3830,3982)

  $C_{3993}(11,97,266,460,629,823,992,1186,1355,1549,1718,1912,$
 
\hfill 2081,2275,2444,2638,2807,3001,3170,3364,3533,3727,3896,3982)

  $C_{3993}(11,31,332,394,695,757,1058,1120,1421,1483,1784,1846,$
 
\hfill 2147,2209,2510,2572,2873,2935,3236,3298,3599,3661,3962,3982)

  $C_{3993}(11,35,328,398,691,761,1054,1124,1417,1487,1780,1850,$
 
\hfill 2143,2213,2506,2576,2869,2939,3232,3302,3595,3665,3958,3982)

  $C_{3993}(11,101,262,464,625,827,988,1190,1351,1553,1714,1916,$
 
\hfill 2077,2279,2440,2642,2803,3005,3166,3368,3529,3731,3892,3982)

  $C_{3993}(11,167,196,530,559,893,922,1256,1285,1619,1648,1982,$
 
\hfill 2011,2345,2374,2708,2737,3071,3100,3434,3463,3797,3826,3982)

  $C_{3993}(11,130,233,493,596,856,959,1219,1322,1582,1685,1945,$
 
\hfill 2048,2308,2411,2671,2774,3034,3137,3397,3500,3760,3863,3982)

  $C_{3993}(11,64,299,427,662,790,1025,1153,1388,1516,1751,1879,$
 
\hfill 2114,2242,2477,2605,2840,2968,3203,3331,3566,3694,3929,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,3}_i))$, $p$ = 11, $x$ = 3, $y$ = 0 and $n$ = 3.

----------------------------

  $C_{3993}(3,11,360,366,723,729,1086,1092,1449,1455,1812,1818,$
 
\hfill 2175,2181,2538,2544,2901,2907,3264,3270,3627,3633,3982,3990)

  $C_{3993}(11,102,261,465,624,828,987,1191,1350,1554,1713,1917,$
 
\hfill 2076,2280,2439,2643,2802,3006,3165,3369,3528,3732,3891,3982)

  $C_{3993}(11,162,201,525,564,888,927,1251,1290,1614,1653,1977,$
 
\hfill 2016,2340,2379,2703,2742,3066,3105,3429,3468,3792,3831,3982)

  $C_{3993}(11,63,300,426,663,789,1026,1152,1389,1515,1752,1878,$
 
\hfill 2115,2241,2478,2604,2841,2967,3204,3330,3567,3693,3930,3982)

  $C_{3993}(11,36,327,399,690,762,1053,1125,1416,1488,1779,1851,$
 
\hfill 2142,2214,2505,2577,2868,2940,3231,3303,3594,3666,3957,3982)

  $C_{3993}(11,135,228,498,591,861,954,1224,1317,1587,1680,1950,$
 
\hfill 2043,2313,2406,2676,2769,3039,3132,3402,3495,3765,3858,3982)

  $C_{3993}(11,129,234,492,597,855,960,1218,1323,1581,1686,1944,$
 
\hfill 2049,2307,2412,2670,2775,3033,3138,3396,3501,3759,3864,3982)

  $C_{3993}(11,30,333,393,696,756,1059,1119,1422,1482,1785,1845,$
 
\hfill 2148,2208,2511,2571,2874,2934,3237,3297,3600,3660,3963,3982)

  $C_{3993}(11,69,294,432,657,795,1020,1158,1383,1521,1746,1884,$
 
\hfill 2109,2247,2472,2610,2835,2973,3198,3336,3561,3699,3924,3982)

  $C_{3993}(11,168,195,531,558,894,921,1257,1284,1620,1647,1983,$
 
\hfill 2010,2346,2373,2709,2736,3072,3099,3435,3462,3798,3825,3982)

  $C_{3993}(11,96,267,459,630,822,993,1185,1356,1548,1719,1911,$
 
\hfill 2082,2274,2445,2637,2808,3000,3171,3363,3534,3726,3897,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,4}_i))$, $p$ = 11, $x$ = 4, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(4,11,359,367,722,730,1085,1093,1448,1456,1811,1819,$
 
\hfill 2174,2182,2537,2545,2900,2908,3263,3271,3626,3634,3982,3989)

  $C_{3993}(11,136,227,499,590,862,953,1225,1316,1588,1679,1951,$
 
\hfill 2042,2314,2405,2677,2768,3040,3131,3403,3494,3766,3857,3982)

  $C_{3993}(11,95,268,458,631,821,994,1184,1357,1547,1720,1910,$
 
\hfill 2083,2273,2446,2636,2809,2999,3172,3362,3535,3725,3898,3982)

  $C_{3993}(11,37,326,400,689,763,1052,1126,1415,1489,1778,1852,$
 
\hfill 2141,2215,2504,2578,2867,2941,3230,3304,3593,3667,3956,3982)

  $C_{3993}(11,169,194,532,557,895,920,1258,1283,1621,1646,1984,$
 
\hfill 2009,2347,2372,2710,2735,3073,3098,3436,3461,3799,3824,3982)

  $C_{3993}(11,62,301,425,664,788,1027,1151,1390,1514,1753,1877,$
 
\hfill 2116,2240,2479,2603,2842,2966,3205,3329,3568,3692,3931,3982)

  $C_{3993}(11,70,293,433,656,796,1019,1159,1382,1522,1745,1885,$
 
\hfill 2108,2248,2471,2611,2834,2974,3197,3337,3560,3700,3923,3982)

  $C_{3993}(11,161,202,524,565,887,928,1250,1291,1613,1654,1976,$
 
\hfill 2017,2339,2380,2702,2743,3065,3106,3428,3469,3791,3832,3982)

  $C_{3993}(11,29,334,392,697,755,1060,1118,1423,1481,1786,1844,$
 
\hfill 2149,2207,2512,2570,2875,2933,3238,3296,3601,3659,3964,3982)

  $C_{3993}(11,103,260,466,623,829,986,1192,1349,1555,1712,1918,$
 
\hfill 2075,2281,2438,2644,2801,3007,3164,3370,3527,3733,3890,3982)

  $C_{3993}(11,128,235,491,598,854,961,1217,1324,1580,1687,1943,$
 
\hfill 2050,2306,2413,2669,2776,3032,3139,3395,3502,3758,3865,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,5}_i))$, $p$ = 11, $x$ = 5, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(5,11,358,368,721,731,1084,1094,1447,1457,1810,1820,$
 
\hfill 2173,2183,2536,2546,2899,2909,3262,3272,3625,3635,3982,3988)

  $C_{3993}(11,170,193,533,556,896,919,1259,1282,1622,1645,1985,$
 
\hfill 2008,2348,2371,2711,2734,3074,3097,3437,3460,3800,3823,3982)

  $C_{3993}(11,28,335,391,698,754,1061,1117,1424,1480,1787,1843,$
 
\hfill 2150,2206,2513,2569,2876,2932,3239,3295,3602,3658,3965,3982)

  $C_{3993}(11,137,226,500,589,863,952,1226,1315,1589,1678,1952,$
 
\hfill 2041,2315,2404,2678,2767,3041,3130,3404,3493,3767,3856,3982)

  $C_{3993}(11,61,302,424,665,787,1028,1150,1391,1513,1754,1876,$
 
\hfill 2117,2239,2480,2602,2843,2965,3206,3328,3569,3691,3932,3982)

  $C_{3993}(11,104,259,467,622,830,985,1193,1348,1556,1711,1919,$
 
\hfill 2074,2282,2437,2645,2800,3008,3163,3371,3526,3734,3889,3982)

  $C_{3993}(11,94,269,457,632,820,995,1183,1358,1546,1721,1909,$
 
\hfill 2084,2272,2447,2635,2810,2998,3173,3361,3536,3724,3899,3982)

  $C_{3993}(11,71,292,434,655,797,1018,1160,1381,1523,1744,1886,$
 
\hfill 2107,2249,2470,2612,2833,2975,3196,3338,3559,3701,3922,3982)

  $C_{3993}(11,127,236,490,599,853,962,1216,1325,1579,1688,1942,$
 
\hfill 2051,2305,2414,2668,2777,3031,3140,3394,3503,3757,3866,3982)

  $C_{3993}(11,38,325,401,688,764,1051,1127,1414,1490,1777,1853,$
 
\hfill 2140,2216,2503,2579,2866,2942,3229,3305,3592,3668,3955,3982)

  $C_{3993}(11,160,203,523,566,886,929,1249,1292,1612,1655,1975,$
 
\hfill 2018,2338,2381,2701,2744,3064,3107,3427,3470,3790,3833,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,6}_i))$, $p$ = 11, $x$ = 6, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(6,11,357,369,720,732,1083,1095,1446,1458,1809,1821,$
 
\hfill 2172,2184,2535,2547,2898,2910,3261,3273,3624,3636,3982,3987)

  $C_{3993}(11,159,204,522,567,885,930,1248,1293,1611,1656,1974,$
 
\hfill 2019,2337,2382,2700,2745,3063,3108,3426,3471,3789,3834,3982)

  $C_{3993}(11,39,324,402,687,765,1050,1128,1413,1491,1776,1854,$
 
\hfill 2139,2217,2502,2580,2865,2943,3228,3306,3591,3669,3954,3982)

  $C_{3993}(11,126,237,489,600,852,963,1215,1326,1578,1689,1941,$
 
\hfill 2052,2304,2415,2667,2778,3030,3141,3393,3504,3756,3867,3982)

  $C_{3993}(11,72,291,435,654,798,1017,1161,1380,1524,1743,1887,$
 
\hfill 2106,2250,2469,2613,2832,2976,3195,3339,3558,3702,3921,3982)

  $C_{3993}(11,93,270,456,633,819,996,1182,1359,1545,1722,1908,$
 
\hfill 2085,2271,2448,2634,2811,2997,3174,3360,3537,3723,3900,3982)

  $C_{3993}(11,105,258,468,621,831,984,1194,1347,1557,1710,1920,$
 
\hfill 2073,2283,2436,2646,2799,3009,3162,3372,3525,3735,3888,3982)

  $C_{3993}(11,60,303,423,666,786,1029,1149,1392,1512,1755,1875,$
 
\hfill 2118,2238,2481,2601,2844,2964,3207,3327,3570,3690,3933,3982)

  $C_{3993}(11,138,225,501,588,864,951,1227,1314,1590,1677,1953,$
 
\hfill 2040,2316,2403,2679,2766,3042,3129,3405,3492,3768,3855,3982)

  $C_{3993}(11,27,336,390,699,753,1062,1116,1425,1479,1788,1842,$
 
\hfill 2151,2205,2514,2568,2877,2931,3240,3294,3603,3657,3966,3982)

  $C_{3993}(11,171,192,534,555,897,918,1260,1281,1623,1644,1986,$
 
\hfill 2007,2349,2370,2712,2733,3075,3096,3438,3459,3801,3822,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,7}_i))$, $p$ = 11, $x$ = 7, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(7,11,356,370,719,733,1082,1096,1445,1459,1808,1822,$
 
\hfill 2171,2185,2534,2548,2897,2911,3260,3274,3623,3637,3982,3986)

  $C_{3993}(11,125,238,488,601,851,964,1214,1327,1577,1690,1940,$
 
\hfill 2053,2303,2416,2666,2779,3029,3142,3392,3505,3755,3868,3982)

  $C_{3993}(11,106,257,469,620,832,983,1195,1346,1558,1709,1921,$
 
\hfill 2072,2284,2435,2647,2798,3010,3161,3373,3524,3736,3887,3982)

  $C_{3993}(11,26,337,389,700,752,1063,1115,1426,1478,1789,1841,$
 
\hfill 2152,2204,2515,2567,2878,2930,3241,3293,3604,3656,3967,3982)

  $C_{3993}(11,158,205,521,568,884,931,1247,1294,1610,1657,1973,$
 
\hfill 2020,2336,2383,2699,2746,3062,3109,3425,3472,3788,3835,3982)

  $C_{3993}(11,73,290,436,653,799,1016,1162,1379,1525,1742,1888,$
 
\hfill 2105,2251,2468,2614,2831,2977,3194,3340,3557,3703,3920,3982)

  $C_{3993}(11,59,304,422,667,785,1030,1148,1393,1511,1756,1874,$
 
\hfill 2119,2237,2482,2600,2845,2963,3208,3326,3571,3689,3934,3982)

  $C_{3993}(11,172,191,535,554,898,917,1261,1280,1624,1643,1987,$
 
\hfill 2006,2350,2369,2713,2732,3076,3095,3439,3458,3802,3821,3982)

  $C_{3993}(11,40,323,403,686,766,1049,1129,1412,1492,1775,1855,$
 
\hfill 2138,2218,2501,2581,2864,2944,3227,3307,3590,3670,3953,3982)

  $C_{3993}(11,92,271,455,634,818,997,1181,1360,1544,1723,1907,$
 
\hfill 2086,2270,2449,2633,2812,2996,3175,3359,3538,3722,3901,3982)

  $C_{3993}(11,139,224,502,587,865,950,1228,1313,1591,1676,1954,$
 
\hfill 2039,2317,2402,2680,2765,3043,3128,3406,3491,3769,3854,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,8}_i))$, $p$ = 11, $x$ = 8, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(8,11,355,371,718,734,1081,1097,1444,1460,1807,1823,$
 
\hfill 2170,2186,2533,2549,2896,2912,3259,3275,3622,3638,3982,3985)

  $C_{3993}(11,91,272,454,635,817,998,1180,1361,1543,1724,1906,$
 
\hfill 2087,2269,2450,2632,2813,2995,3176,3358,3539,3721,3902,3982)

  $C_{3993}(11,173,190,536,553,899,916,1262,1279,1625,1642,1988,$
 
\hfill 2005,2351,2368,2714,2731,3077,3094,3440,3457,3803,3820,3982)

  $C_{3993}(11,74,289,437,652,800,1015,1163,1378,1526,1741,1889,$
 
\hfill 2104,2252,2467,2615,2830,2978,3193,3341,3556,3704,3919,3982)

  $C_{3993}(11,25,338,388,701,751,1064,1114,1427,1477,1790,1840,$
 
\hfill 2153,2203,2516,2566,2879,2929,3242,3292,3605,3655,3968,3982)

  $C_{3993}(11,124,239,487,602,850,965,1213,1328,1576,1691,1939,$
 
\hfill 2054,2302,2417,2665,2780,3028,3143,3391,3506,3754,3869,3982)

  $C_{3993}(11,140,223,503,586,866,949,1229,1312,1592,1675,1955,$
 
\hfill 2038,2318,2401,2681,2764,3044,3127,3407,3490,3770,3853,3982)

  $C_{3993}(11,41,322,404,685,767,1048,1130,1411,1493,1774,1856,$
 
\hfill 2137,2219,2500,2582,2863,2945,3226,3308,3589,3671,3952,3982)

  $C_{3993}(11,58,305,421,668,784,1031,1147,1394,1510,1757,1873,$
 
\hfill 2120,2236,2483,2599,2846,2962,3209,3325,3572,3688,3935,3982)

  $C_{3993}(11,157,206,520,569,883,932,1246,1295,1609,1658,1972,$
 
\hfill 2021,2335,2384,2698,2747,3061,3110,3424,3473,3787,3836,3982)

  $C_{3993}(11,107,256,470,619,833,982,1196,1345,1559,1708,1922,$
 
\hfill 2071,2285,2434,2648,2797,3011,3160,3374,3523,3737,3886,3982)

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,9}_i))$, $p$ = 11, $x$ = 9, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(9,11,354,372,717,735,1080,1098,1443,1461,1806,1824,$
 
\hfill 2169,2187,2532,2550,2895,2913,3258,3276,3621,3639,3982,3984)

  $C_{3993}(11,57,306,420,669,783,1032,1146,1395,1509,1758,1872,$
 
\hfill 2121,2235,2484,2598,2847,2961,3210,3324,3573,3687,3936,3982)

  $C_{3993}(11,123,240,486,603,849,966,1212,1329,1575,1692,1938,$
 
\hfill 2055,2301,2418,2664,2781,3027,3144,3390,3507,3753,3870,3982)

  $C_{3993}(11,174,189,537,552,900,915,1263,1278,1626,1641,1989,$
 
\hfill 2004,2352,2367,2715,2730,3078,3093,3441,3456,3804,3819,3982)

  $C_{3993}(11,108,255,471,618,834,981,1197,1344,1560,1707,1923,$
 
\hfill 2070,2286,2433,2649,2796,3012,3159,3375,3522,3738,3885,3982)

  $C_{3993}(11,42,321,405,684,768,1047,1131,1410,1494,1773,1857,$
 
\hfill 2136,2220,2499,2583,2862,2946,3225,3309,3588,3672,3951,3982)

  $C_{3993}(11,24,339,387,702,750,1065,1113,1428,1476,1791,1839,$
 
\hfill 2154,2202,2517,2565,2880,2928,3243,3291,3606,3654,3969,3982)

  $C_{3993}(11,90,273,453,636,816,999,1179,1362,1542,1725,1905,$
 
\hfill 2088,2268,2451,2631,2814,2994,3177,3357,3540,3720,3903,3982)

  $C_{3993}(11,156,207,519,570,882,933,1245,1296,1608,1659,1971,$
 
\hfill 2022,2334,2385,2697,2748,3060,3111,3423,3474,3786,3837,3982)

  $C_{3993}(11,141,222,504,585,867,948,1230,1311,1593,1674,1956,$
 
\hfill 2037,2319,2400,2682,2763,3045,3126,3408,3489,3771,3852,3982)

  $C_{3993}(11,75,288,438,651,801,1014,1164,1377,1527,1740,1890,$
 
\hfill 2103,2253,2466,2616,2829,2979,3192,3342,3555,3705,3918,3982)

%\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,10}_i))$, $p$ = 11, $x$ = 10, $y$ = 0 and $n$ = 3.

----------------------------

$C_{3993}(10,11,353,373,716,736,1079,1099,1442,1462,1805,1825,$
 
\hfill 2168,2188,2531,2551,2894,2914,3257,3277,3620,3640,3982,3983)

  $C_{3993}(11,23,340,386,703,749,1066,1112,1429,1475,1792,1838,$
 
\hfill 2155,2201,2518,2564,2881,2927,3244,3290,3607,3653,3970,3982)

  $C_{3993}(11,56,307,419,670,782,1033,1145,1396,1508,1759,1871,$
 
\hfill 2122,2234,2485,2597,2848,2960,3211,3323,3574,3686,3937,3982)

  $C_{3993}(11,89,274,452,637,815,1000,1178,1363,1541,1726,1904,$
 
\hfill 2089,2267,2452,2630,2815,2993,3178,3356,3541,3719,3904,3982)

  $C_{3993}(11,122,241,485,604,848,967,1211,1330,1574,1693,1937,$
 
\hfill 2056,2300,2419,2663,2782,3026,3145,3389,3508,3752,3871,3982)

  $C_{3993}(11,155,208,518,571,881,934,1244,1297,1607,1660,1970,$
 
\hfill 2023,2333,2386,2696,2749,3059,3112,3422,3475,3785,3838,3982)

  $C_{3993}(11,175,188,538,551,901,914,1264,1277,1627,1640,1990,$
 
\hfill 2003,2353,2366,2716,2729,3079,3092,3442,3455,3805,3818,3982)

  $C_{3993}(11,142,221,505,584,868,947,1231,1310,1594,1673,1957,$
 
\hfill 2036,2320,2399,2683,2762,3046,3125,3409,3488,3772,3851,3982)

  $C_{3993}(11,109,254,472,617,835,980,1198,1343,1561,1706,1924,$
 
\hfill 2069,2287,2432,2650,2795,3013,3158,3376,3521,3739,3884,3982)

  $C_{3993}(11,76,287,439,650,802,1013,1165,1376,1528,1739,1891,$
 
\hfill 2102,2254,2465,2617,2828,2980,3191,3343,3554,3706,3917,3982)

  $C_{3993}(11,43,320,406,683,769,1046,1132,1409,1495,1772,1858,$
 
\hfill 2135,2221,2498,2584,2861,2947,3224,3310,3587,3673,3950,3982)
 
-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,12}_i))$, $p$ = 11, $x$ = 1, $y$ = 1 and $n$ = 3.

-----------------------------------

\vspace{.2cm}

$C_{3993}(11,12,351,375,714,738,1077,1101,1440,1464,1803,1827,$

~\hfill $2166,2190,2529,2553,2892,2916,3255,3279,3618,3642,3981,3982)$

$C_{3993}(11,45,318,408,681,771,1044,1134,1407,1497,1770,1860,$

~\hfill $2133,2223,2496,2586,2859,2949,3222,3312,3585,3675,3948,3982)$

$C_{3993}(11,78,285,441,648,804,1011,1167,1374,1530,1737,1893,$

~\hfill $2100,2256,2463,2619,2826,2982,3189,3345,3552,3708,3915,3982)$

$C_{3993}(11,111,252,474,615,837,978,1200,1341,1563,1704,1926,$

~\hfill $2067,2289,2430,2652,2793,3015,3156,3378,3519,3741,3882,3982)$

$C_{3993}(11,144,219,507,582,870,945,1233,1308,1596,1671,1959,$

~\hfill $2034,2322,2397,2685,2760,3048,3123,3411,3486,3774,3849,3982)$

$C_{3993}(11,177,186,540,549,903,912,1266,1275,1629,1638,1992,$

~\hfill $2001,2355,2364,2718,2727,3081,3090,3444,3453,3807,3816,3982)$

$C_{3993}(11,153,210,516,573,879,936,1242,1299,1605,1662,1968,$

~\hfill $2025,2331,2388,2694,2751,3057,3114,3420,3477,3783,3840,3982)$

$C_{3993}(11,120,243,483,606,846,969,1209,1332,1572,1695,1935,$

~\hfill $2058,2298,2421,2661,2784,3024,3147,3387,3510,3750,3873,3982)$

$C_{3993}(11,87,276,450,639,813,1002,1176,1365,1539,1728,1902,$

~\hfill $2091,2265,2454,2628,2817,2991,3180,3354,3543,3717,3906,3982)$

$C_{3993}(11,54,309,417,672,780,1035,1143,1398,1506,1761,1869,$

~\hfill $2124,2232,2487,2595,2850,2958,3213,3321,3576,3684,3939,3982)$

$C_{3993}(11,21,342,384,705,747,1068,1110,1431,1473,1794,1836,$

~\hfill $2157,2199,2520,2562,2883,2925,3246,3288,3609,3651,3972,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,13}_i))$, $p$ = 11, $x$ = 2, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,13,350,376,713,739,1076,1102,1439,1465,1802,1828,$

~\hfill $2165,2191,2528,2554,2891,2917,3254,3280,3617,3643,3980,3982)$

$C_{3993}(11,79,284,442,647,805,1010,1168,1373,1531,1736,1894,$

~\hfill $2099,2257,2462,2620,2825,2983,3188,3346,3551,3709,3914,3982)$

$C_{3993}(11,145,218,508,581,871,944,1234,1307,1597,1670,1960,$

~\hfill $2033,2323,2396,2686,2759,3049,3122,3412,3485,3775,3848,3982)$

$C_{3993}(11,152,211,515,574,878,937,1241,1300,1604,1663,1967,$

~\hfill $2026,2330,2389,2693,2752,3056,3115,3419,3478,3782,3841,3982)$

$C_{3993}(11,86,277,449,640,812,1003,1175,1366,1538,1729,1901,$

~\hfill $2092,2264,2455,2627,2818,2990,3181,3353,3544,3716,3907,3982)$

$C_{3993}(11,20,343,383,706,746,1069,1109,1432,1472,1795,1835,$

~\hfill $2158,2198,2521,2561,2884,2924,3247,3287,3610,3650,3973,3982)$

$C_{3993}(11,46,317,409,680,772,1043,1135,1406,1498,1769,1861,$

~\hfill $2132,2224,2495,2587,2858,2950,3221,3313,3584,3676,3947,3982)$

$C_{3993}(11,112,251,475,614,838,977,1201,1340,1564,1703,1927,$

~\hfill $2066,2290,2429,2653,2792,3016,3155,3379,3518,3742,3881,3982)$

$C_{3993}(11,178,185,541,548,904,911,1267,1274,1630,1637,1993,$

~\hfill $2000,2356,2363,2719,2726,3082,3089,3445,3452,3808,3815,3982)$

$C_{3993}(11,119,244,482,607,845,970,1208,1333,1571,1696,1934,$

~\hfill $2059,2297,2422,2660,2785,3023,3148,3386,3511,3749,3874,3982)$

$C_{3993}(11,53,310,416,673,779,1036,1142,1399,1505,1762,1868,$

~\hfill $2125,2231,2488,2594,2851,2957,3214,3320,3577,3683,3940,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,14}_i))$, $p$ = 11, $x$ = 3, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,14,349,377,712,740,1075,1103,1438,1466,1801,1829,$

~\hfill $2164,2192,2527,2555,2890,2918,3253,3281,3616,3644,3979,3982)$

$C_{3993}(11,113,250,476,613,839,976,1202,1339,1565,1702,1928,$

~\hfill $2065,2291,2428,2654,2791,3017,3154,3380,3517,3743,3880,3982)$

$C_{3993}(11,151,212,514,575,877,938,1240,1301,1603,1664,1966,$

~\hfill $2027,2329,2390,2692,2753,3055,3116,3418,3479,3781,3842,3982)$

$C_{3993}(11,52,311,415,674,778,1037,1141,1400,1504,1763,1867,$

~\hfill $2126,2230,2489,2593,2852,2956,3215,3319,3578,3682,3941,3982)$

$C_{3993}(11,47,316,410,679,773,1042,1136,1405,1499,1768,1862,$

~\hfill $2131,2225,2494,2588,2857,2951,3220,3314,3583,3677,3946,3982)$

$C_{3993}(11,146,217,509,580,872,943,1235,1306,1598,1669,1961,$

~\hfill $2032,2324,2395,2687,2758,3050,3121,3413,3484,3776,3847,3982)$

$C_{3993}(11,118,245,481,608,844,971,1207,1334,1570,1697,1933,$

~\hfill $2060,2296,2423,2659,2786,3022,3149,3385,3512,3748,3875,3982)$

$C_{3993}(11,19,344,382,707,745,1070,1108,1433,1471,1796,1834,$

~\hfill $2159,2197,2522,2560,2885,2923,3248,3286,3611,3649,3974,3982)$

$C_{3993}(11,80,283,443,646,806,1009,1169,1372,1532,1735,1895,$

~\hfill $2098,2258,2461,2621,2824,2984,3187,3347,3550,3710,3913,3982)$

$C_{3993}(11,179,184,542,547,905,910,1268,1273,1631,1636,1994,$

~\hfill $1999,2357,2362,2720,2725,3083,3088,3446,3451,3809,3814,3982)$

$C_{3993}(11,85,278,448,641,811,1004,1174,1367,1537,1730,1900,$

~\hfill $2093,2263,2456,2626,2819,2989,3182,3352,3545,3715,3908,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,15}_i))$, $p$ = 11, $x$ = 4, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,15,348,378,711,741,1074,1104,1437,1467,1800,1830,$

~\hfill $2163,2193,2526,2556,2889,2919,3252,3282,3615,3645,3978,3982)$

$C_{3993}(11,147,216,510,579,873,942,1236,1305,1599,1668,1962,$

~\hfill $2031,2325,2394,2688,2757,3051,3120,3414,3483,3777,3846,3982)$

$C_{3993}(11,84,279,447,642,810,1005,1173,1368,1536,1731,1899,$

~\hfill $2094,2262,2457,2625,2820,2988,3183,3351,3546,3714,3909,3982)$

$C_{3993}(11,48,315,411,678,774,1041,1137,1404,1500,1767,1863,$

~\hfill $2130,2226,2493,2589,2856,2952,3219,3315,3582,3678,3945,3982)$

$C_{3993}(11,180,183,543,546,906,909,1269,1272,1632,1635,1995,$

~\hfill $1998,2358,2361,2721,2724,3084,3087,3447,3450,3810,3813,3982)$

$C_{3993}(11,51,312,414,675,777,1038,1140,1401,1503,1764,1866,$

~\hfill $2127,2229,2490,2592,2853,2955,3216,3318,3579,3681,3942,3982)$

$C_{3993}(11,81,282,444,645,807,1008,1170,1371,1533,1734,1896,$

~\hfill $2097,2259,2460,2622,2823,2985,3186,3348,3549,3711,3912,3982)$

$C_{3993}(11,150,213,513,576,876,939,1239,1302,1602,1665,1965,$

~\hfill $2028,2328,2391,2691,2754,3054,3117,3417,3480,3780,3843,3982)$

$C_{3993}(11,18,345,381,708,744,1071,1107,1434,1470,1797,1833,$

~\hfill $2160,2196,2523,2559,2886,2922,3249,3285,3612,3648,3975,3982)$

$C_{3993}(11,114,249,477,612,840,975,1203,1338,1566,1701,1929,$

~\hfill $2064,2292,2427,2655,2790,3018,3153,3381,3516,3744,3879,3982)$

$C_{3993}(11,117,246,480,609,843,972,1206,1335,1569,1698,1932,$

~\hfill $2061,2295,2424,2658,2787,3021,3150,3384,3513,3747,3876,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,16}_i))$, $p$ = 11, $x$ = 5, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,16,347,379,710,742,1073,1105,1436,1468,1799,1831,$

~\hfill $2162,2194,2525,2557,2888,2920,3251,3283,3614,3646,3977,3982)$

$C_{3993}(11,181,182,544,545,907,908,1270,1271,1633,1634,1996,$

~\hfill $1997,2359,2360,2722,2723,3085,3086,3448,3449,3811,3812,3982)$

$C_{3993}(11,17,346,380,709,743,1072,1106,1435,1469,1798,1832,$

~\hfill $2161,2195,2524,2558,2887,2921,3250,3284,3613,3647,3976,3982)$

$C_{3993}(11,148,215,511,578,874,941,1237,1304,1600,1667,1963,$

~\hfill $2030,2326,2393,2689,2756,3052,3119,3415,3482,3778,3845,3982)$

$C_{3993}(11,50,313,413,676,776,1039,1139,1402,1502,1765,1865,$

~\hfill $2128,2228,2491,2591,2854,2954,3217,3317,3580,3680,3943,3982)$

$C_{3993}(11,115,248,478,611,841,974,1204,1337,1567,1700,1930,$

~\hfill $2063,2293,2426,2656,2789,3019,3152,3382,3515,3745,3878,3982)$

$C_{3993}(11,83,280,446,643,809,1006,1172,1369,1535,1732,1898,$

~\hfill $2095,2261,2458,2624,2821,2987,3184,3350,3547,3713,3910,3982)$

$C_{3993}(11,82,281,445,644,808,1007,1171,1370,1534,1733,1897,$

~\hfill $2096,2260,2459,2623,2822,2986,3185,3349,3548,3712,3911,3982)$

$C_{3993}(11,116,247,479,610,842,973,1205,1336,1568,1699,1931,$

~\hfill $2062,2294,2425,2657,2788,3020,3151,3383,3514,3746,3877,3982)$

$C_{3993}(11,49,314,412,677,775,1040,1138,1403,1501,1766,1864,$

~\hfill $2129,2227,2492,2590,2855,2953,3218,3316,3581,3679,3944,3982)$

$C_{3993}(11,149,214,512,577,875,940,1238,1303,1601,1666,1964,$

~\hfill $2029,2327,2392,2690,2755,3053,3118,3416,3481,3779,3844,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,17}_i))$, $p$ = 11, $x$ = 6, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,17,346,380,709,743,1072,1106,1435,1469,1798,1832,$

~\hfill $2161,2195,2524,2558,2887,2921,3250,3284,3613,3647,3976,3982)$

$C_{3993}(11,148,215,511,578,874,941,1237,1304,1600,1667,1963,$

~\hfill $2030,2326,2393,2689,2756,3052,3119,3415,3482,3778,3845,3982)$

$C_{3993}(11,50,313,413,676,776,1039,1139,1402,1502,1765,1865,$

~\hfill $2128,2228,2491,2591,2854,2954,3217,3317,3580,3680,3943,3982)$

$C_{3993}(11,115,248,478,611,841,974,1204,1337,1567,1700,1930,$

~\hfill $2063,2293,2426,2656,2789,3019,3152,3382,3515,3745,3878,3982)$

$C_{3993}(11,83,280,446,643,809,1006,1172,1369,1535,1732,1898,$

~\hfill $2095,2261,2458,2624,2821,2987,3184,3350,3547,3713,3910,3982)$

$C_{3993}(11,82,281,445,644,808,1007,1171,1370,1534,1733,1897,$

~\hfill $2096,2260,2459,2623,2822,2986,3185,3349,3548,3712,3911,3982)$

$C_{3993}(11,116,247,479,610,842,973,1205,1336,1568,1699,1931,$

~\hfill $2062,2294,2425,2657,2788,3020,3151,3383,3514,3746,3877,3982)$

$C_{3993}(11,49,314,412,677,775,1040,1138,1403,1501,1766,1864,$

~\hfill $2129,2227,2492,2590,2855,2953,3218,3316,3581,3679,3944,3982)$

$C_{3993}(11,149,214,512,577,875,940,1238,1303,1601,1666,1964,$

~\hfill $2029,2327,2392,2690,2755,3053,3118,3416,3481,3779,3844,3982)$

$C_{3993}(11,16,347,379,710,742,1073,1105,1436,1468,1799,1831,$

~\hfill $2162,2194,2525,2557,2888,2920,3251,3283,3614,3646,3977,3982)$

$C_{3993}(11,181,182,544,545,907,908,1270,1271,1633,1634,1996,$

~\hfill $1997,2359,2360,2722,2723,3085,3086,3448,3449,3811,3812,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,18}_i))$, $p$ = 11, $x$ = 7, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,18,345,381,708,744,1071,1107,1434,1470,1797,1833,$

~\hfill $2160,2196,2523,2559,2886,2922,3249,3285,3612,3648,3975,3982)$

$C_{3993}(11,114,249,477,612,840,975,1203,1338,1566,1701,1929,$

~\hfill $2064,2292,2427,2655,2790,3018,3153,3381,3516,3744,3879,3982)$

$C_{3993}(11,117,246,480,609,843,972,1206,1335,1569,1698,1932,$

~\hfill $2061,2295,2424,2658,2787,3021,3150,3384,3513,3747,3876,3982)$

$C_{3993}(11,15,348,378,711,741,1074,1104,1437,1467,1800,1830,$

~\hfill $2163,2193,2526,2556,2889,2919,3252,3282,3615,3645,3978,3982)$

$C_{3993}(11,147,216,510,579,873,942,1236,1305,1599,1668,1962,$

~\hfill $2031,2325,2394,2688,2757,3051,3120,3414,3483,3777,3846,3982)$

$C_{3993}(11,84,279,447,642,810,1005,1173,1368,1536,1731,1899,$

~\hfill $2094,2262,2457,2625,2820,2988,3183,3351,3546,3714,3909,3982)$

$C_{3993}(11,48,315,411,678,774,1041,1137,1404,1500,1767,1863,$

~\hfill $2130,2226,2493,2589,2856,2952,3219,3315,3582,3678,3945,3982)$

$C_{3993}(11,180,183,543,546,906,909,1269,1272,1632,1635,1995,$

~\hfill $1998,2358,2361,2721,2724,3084,3087,3447,3450,3810,3813,3982)$

$C_{3993}(11,51,312,414,675,777,1038,1140,1401,1503,1764,1866,$

~\hfill $2127,2229,2490,2592,2853,2955,3216,3318,3579,3681,3942,3982)$

$C_{3993}(11,81,282,444,645,807,1008,1170,1371,1533,1734,1896,$

~\hfill $2097,2259,2460,2622,2823,2985,3186,3348,3549,3711,3912,3982)$

$C_{3993}(11,150,213,513,576,876,939,1239,1302,1602,1665,1965,$

~\hfill $2028,2328,2391,2691,2754,3054,3117,3417,3480,3780,3843,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,19}_i))$, $p$ = 11, $x$ = 8, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,19,344,382,707,745,1070,1108,1433,1471,1796,1834,$

~\hfill $2159,2197,2522,2560,2885,2923,3248,3286,3611,3649,3974,3982)$

$C_{3993}(11,80,283,443,646,806,1009,1169,1372,1532,1735,1895,$

~\hfill $2098,2258,2461,2621,2824,2984,3187,3347,3550,3710,3913,3982)$

$C_{3993}(11,179,184,542,547,905,910,1268,1273,1631,1636,1994,$

~\hfill $1999,2357,2362,2720,2725,3083,3088,3446,3451,3809,3814,3982)$

$C_{3993}(11,85,278,448,641,811,1004,1174,1367,1537,1730,1900,$

~\hfill $2093,2263,2456,2626,2819,2989,3182,3352,3545,3715,3908,3982)$

$C_{3993}(11,14,349,377,712,740,1075,1103,1438,1466,1801,1829,$

~\hfill $2164,2192,2527,2555,2890,2918,3253,3281,3616,3644,3979,3982)$

$C_{3993}(11,113,250,476,613,839,976,1202,1339,1565,1702,1928,$

~\hfill $2065,2291,2428,2654,2791,3017,3154,3380,3517,3743,3880,3982)$

$C_{3993}(11,151,212,514,575,877,938,1240,1301,1603,1664,1966,$

~\hfill $2027,2329,2390,2692,2753,3055,3116,3418,3479,3781,3842,3982)$

$C_{3993}(11,52,311,415,674,778,1037,1141,1400,1504,1763,1867,$

~\hfill $2126,2230,2489,2593,2852,2956,3215,3319,3578,3682,3941,3982)$

$C_{3993}(11,47,316,410,679,773,1042,1136,1405,1499,1768,1862,$

~\hfill $2131,2225,2494,2588,2857,2951,3220,3314,3583,3677,3946,3982)$

$C_{3993}(11,146,217,509,580,872,943,1235,1306,1598,1669,1961,$

~\hfill $2032,2324,2395,2687,2758,3050,3121,3413,3484,3776,3847,3982)$

$C_{3993}(11,118,245,481,608,844,971,1207,1334,1570,1697,1933,$

~\hfill $2060,2296,2423,2659,2786,3022,3149,3385,3512,3748,3875,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,20}_i))$, $p$ = 11, $x$ = 9, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,20,343,383,706,746,1069,1109,1432,1472,1795,1835,$

~\hfill $2158,2198,2521,2561,2884,2924,3247,3287,3610,3650,3973,3982)$

$C_{3993}(11,46,317,409,680,772,1043,1135,1406,1498,1769,1861,$

~\hfill $2132,2224,2495,2587,2858,2950,3221,3313,3584,3676,3947,3982)$

$C_{3993}(11,112,251,475,614,838,977,1201,1340,1564,1703,1927,$

~\hfill $2066,2290,2429,2653,2792,3016,3155,3379,3518,3742,3881,3982)$

$C_{3993}(11,178,185,541,548,904,911,1267,1274,1630,1637,1993,$

~\hfill $2000,2356
,2363,2719,2726,3082,3089,3445,3452,3808,3815,3982)$

$C_{3993}(11,119,244,482,607,845,970,1208,1333,1571,1696,1934,$

~\hfill $2059,2297,2422,2660,2785,3023,3148,3386,3511,3749,3874,3982)$

$C_{3993}(11,53,310,416,673,779,1036,1142,1399,1505,1762,1868,$

~\hfill $2125,2231,2488,2594,2851,2957,3214,3320,3577,3683,3940,3982)$

$C_{3993}(11,13,350,376,713,739,1076,1102,1439,1465,1802,1828,$

~\hfill $2165,2191,2528,2554,2891,2917,3254,3280,3617,3643,3980,3982)$

$C_{3993}(11,79,284,442,647,805,1010,1168,1373,1531,1736,1894,$

~\hfill $2099,2257,2462,2620,2825,2983,3188,3346,3551,3709,3914,3982)$

$C_{3993}(11,145,218,508,581,871,944,1234,1307,1597,1670,1960,$

~\hfill $2033,2323,2396,2686,2759,3049,3122,3412,3485,3775,3848,3982)$

$C_{3993}(11,152,211,515,574,878,937,1241,1300,1604,1663,1967,$

~\hfill $2026,2330,2389,2693,2752,3056,3115,3419,3478,3782,3841,3982)$

$C_{3993}(11,86,277,449,640,812,1003,1175,1366,1538,1729,1901,$

~\hfill $2092,2264,2455,2627,2818,2990,3181,3353,3544,3716,3907,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,21}_i))$, $p$ = 11, $x$ = 10, $y$ = 1 and $n$ = 3.

----------------------------

$C_{3993}(11,21,342,384,705,747,1068,1110,1431,1473,1794,1836,$

~\hfill $2157,2199,2520,2562,2883,2925,3246,3288,3609,3651,3972,3982)$

$C_{3993}(11,12,351,375,714,738,1077,1101,1440,1464,1803,1827,$

~\hfill $2166,2190,2529,2553,2892,2916,3255,3279,3618,3642,3981,3982)$

$C_{3993}(11,45,318,408,681,771,1044,1134,1407,1497,1770,1860,$

~\hfill $2133,2223,2496,2586,2859,2949,3222,3312,3585,3675,3948,3982)$

$C_{3993}(11,78,285,441,648,804,1011,1167,1374,1530,1737,1893,$

~\hfill $2100,2256,2463,2619,2826,2982,3189,3345,3552,3708,3915,3982)$

$C_{3993}(11,111,252,474,615,837,978,1200,1341,1563,1704,1926,$

~\hfill $2067,2289,2430,2652,2793,3015,3156,3378,3519,3741,3882,3982)$

$C_{3993}(11,144,219,507,582,870,945,1233,1308,1596,1671,1959,$

~\hfill $2034,2322,2397,2685,2760,3048,3123,3411,3486,3774,3849,3982)$

$C_{3993}(11,177,186,540,549,903,912,1266,1275,1629,1638,1992,$

~\hfill $2001,2355,2364,2718,2727,3081,3090,3444,3453,3807,3816,3982)$

$C_{3993}(11,153,210,516,573,879,936,1242,1299,1605,1662,1968,$

~\hfill $2025,2331,2388,2694,2751,3057,3114,3420,3477,3783,3840,3982)$

$C_{3993}(11,120,243,483,606,846,969,1209,1332,1572,1695,1935,$

~\hfill $2058,2298,2421,2661,2784,3024,3147,3387,3510,3750,3873,3982)$

$C_{3993}(11,87,276,450,639,813,1002,1176,1365,1539,1728,1902,$

~\hfill $2091,2265,2454,2628,2817,2991,3180,3354,3543,3717,3906,3982)$

$C_{3993}(11,54,309,417,672,780,1035,1143,1398,1506,1761,1869,$

~\hfill $2124,2232,2487,2595,2850,2958,3213,3321,3576,3684,3939,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,23}_i))$, $p$ = 11, $x$ = 1, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,23,340,386,703,749,1066,1112,1429,1475,1792,1838,$

~\hfill $2155,2201,2518,2564,2881,2927,3244,3290,3607,3653,3970,3982)$

$C_{3993}(11,56,307,419,670,782,1033,1145,1396,1508,1759,1871,$

~\hfill $2122,2234,2485,2597,2848,2960,3211,3323,3574,3686,3937,3982)$

$C_{3993}(11,89,274,452,637,815,1000,1178,1363,1541,1726,1904,$

~\hfill $2089,2267,2452,2630,2815,2993,3178,3356,3541,3719,3904,3982)$

$C_{3993}(11,122,241,485,604,848,967,1211,1330,1574,1693,1937,$

~\hfill $2056,2300,2419,2663,2782,3026,3145,3389,3508,3752,3871,3982)$

$C_{3993}(11,155,208,518,571,881,934,1244,1297,1607,1660,1970,$

~\hfill $2023,2333,2386,2696,2749,3059,3112,3422,3475,3785,3838,3982)$

$C_{3993}(11,175,188,538,551,901,914,1264,1277,1627,1640,1990,$

~\hfill $2003,2353,2366,2716,2729,3079,3092,3442,3455,3805,3818,3982)$

$C_{3993}(11,142,221,505,584,868,947,1231,1310,1594,1673,1957,$

~\hfill $2036,2320,2399,2683,2762,3046,3125,3409,3488,3772,3851,3982)$

$C_{3993}(11,109,254,472,617,835,980,1198,1343,1561,1706,1924,$

~\hfill $2069,2287,2432,2650,2795,3013,3158,3376,3521,3739,3884,3982)$

$C_{3993}(11,76,287,439,650,802,1013,1165,1376,1528,1739,1891,$

~\hfill $2102,2254,2465,2617,2828,2980,3191,3343,3554,3706,3917,3982)$

$C_{3993}(11,43,320,406,683,769,1046,1132,1409,1495,1772,1858,$

~\hfill $2135,2221,2498,2584,2861,2947,3224,3310,3587,3673,3950,3982)$

$C_{3993}(10,11,353,373,716,736,1079,1099,1442,1462,1805,1825,$

~\hfill $2168,2188,2531,2551,2894,2914,3257,3277,3620,3640,3982,3983)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,24}_i))$, $p$ = 11, $x$ = 2, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,24,339,387,702,750,1065,1113,1428,1476,1791,1839,$

~\hfill $2154,2202,2517,2565,2880,2928,3243,3291,3606,3654,3969,3982)$

$C_{3993}(11,90,273,453,636,816,999,1179,1362,1542,1725,1905,$

~\hfill $2088,2268,2451,2631,2814,2994,3177,3357,3540,3720,3903,3982)$

$C_{3993}(11,156,207,519,570,882,933,1245,1296,1608,1659,1971,$

~\hfill $2022,2334,2385,2697,2748,3060,3111,3423,3474,3786,3837,3982)$

$C_{3993}(11,141,222,504,585,867,948,1230,1311,1593,1674,1956,$

~\hfill $2037,2319,2400,2682,2763,3045,3126,3408,3489,3771,3852,3982)$

$C_{3993}(11,75,288,438,651,801,1014,1164,1377,1527,1740,1890,$

~\hfill $2103,2253,2466,2616,2829,2979,3192,3342,3555,3705,3918,3982)$

$C_{3993}(9,11,354,372,717,735,1080,1098,1443,1461,1806,1824,$

~\hfill $2169,2187,2532,2550,2895,2913,3258,3276,3621,3639,3982,3984)$

$C_{3993}(11,57,306,420,669,783,1032,1146,1395,1509,1758,1872,$

~\hfill $2121,2235,2484,2598,2847,2961,3210,3324,3573,3687,3936,3982)$

$C_{3993}(11,123,240,486,603,849,966,1212,1329,1575,1692,1938,$

~\hfill $2055,2301,2418,2664,2781,3027,3144,3390,3507,3753,3870,3982)$

$C_{3993}(11,174,189,537,552,900,915,1263,1278,1626,1641,1989,$

~\hfill $2004,2352,2367,2715,2730,3078,3093,3441,3456,3804,3819,3982)$

$C_{3993}(11,108,255,471,618,834,981,1197,1344,1560,1707,1923,$

~\hfill $2070,2286,2433,2649,2796,3012,3159,3375,3522,3738,3885,3982)$

$C_{3993}(11,42,321,405,684,768,1047,1131,1410,1494,1773,1857,$

~\hfill $2136,2220,2499,2583,2862,2946,3225,3309,3588,3672,3951,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,25}_i))$, $p$ = 11, $x$ = 3, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,25,338,388,701,751,1064,1114,1427,1477,1790,1840,$

~\hfill $2153,2203,2516,2566,2879,2929,3242,3292,3605,3655,3968,3982)$

$C_{3993}(11,124,239,487,602,850,965,1213,1328,1576,1691,1939,$

~\hfill $2054,2302,2417,2665,2780,3028,3143,3391,3506,3754,3869,3982)$

$C_{3993}(11,140,223,503,586,866,949,1229,1312,1592,1675,1955,$

~\hfill $2038,2318,2401,2681,2764,3044,3127,3407,3490,3770,3853,3982)$

$C_{3993}(11,41,322,404,685,767,1048,1130,1411,1493,1774,1856,$

~\hfill $2137,2219,2500,2582,2863,2945,3226,3308,3589,3671,3952,3982)$

$C_{3993}(11,58,305,421,668,784,1031,1147,1394,1510,1757,1873,$

~\hfill $2120,2236,2483,2599,2846,2962,3209,3325,3572,3688,3935,3982)$

$C_{3993}(11,157,206,520,569,883,932,1246,1295,1609,1658,1972,$

~\hfill $2021,2335
,2384,2698,2747,3061,3110,3424,3473,3787,3836,3982)$

$C_{3993}(11,107,256,470,619,833,982,1196,1345,1559,1708,1922,$

~\hfill $2071,2285,2434,2648,2797,3011,3160,3374,3523,3737,3886,3982)$

$C_{3993}(8,11,355,371,718,734,1081,1097,1444,1460,1807,1823,$

~\hfill $2170,2186,2533,2549,2896,2912,3259,3275,3622,3638,3982,3985)$

$C_{3993}(11,91,272,454,635,817,998,1180,1361,1543,1724,1906,$

~\hfill $2087,2269,2450,2632,2813,2995,3176,3358,3539,3721,3902,3982)$

$C_{3993}(11,173,190,536,553,899,916,1262,1279,1625,1642,1988,$

~\hfill $2005,2351,2368,2714,2731,3077,3094,3440,3457,3803,3820,3982)$

$C_{3993}(11,74,289,437,652,800,1015,1163,1378,1526,1741,1889,$

~\hfill $2104,2252,2467,2615,2830,2978,3193,3341,3556,3704,3919,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,26}_i))$, $p$ = 11, $x$ = 4, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,26,337,389,700,752,1063,1115,1426,1478,1789,1841,$

~\hfill $2152,2204,2515,2567,2878,2930,3241,3293,3604,3656,3967,3982)$

$C_{3993}(11,158,205,521,568,884,931,1247,1294,1610,1657,1973,$

~\hfill $2020,2336
,2383,2699,2746,3062,3109,3425,3472,3788,3835,3982)$

$C_{3993}(11,73,290,436,653,799,1016,1162,1379,1525,1742,1888,$

~\hfill $2105,2251,2468,2614,2831,2977,3194,3340,3557,3703,3920,3982)$

$C_{3993}(11,59,304,422,667,785,1030,1148,1393,1511,1756,1874,$

~\hfill $2119,2237,2482,2600,2845,2963,3208,3326,3571,3689,3934,3982)$

$C_{3993}(11,172,191,535,554,898,917,1261,1280,1624,1643,1987,$

~\hfill $2006,2350,2369,2713,2732,3076,3095,3439,3458,3802,3821,3982)$

$C_{3993}(11,40,323,403,686,766,1049,1129,1412,1492,1775,1855,$

~\hfill $2138,2218,2501,2581,2864,2944,3227,3307,3590,3670,3953,3982)$

$C_{3993}(11,92,271,455,634,818,997,1181,1360,1544,1723,1907,$

~\hfill $2086,2270,2449,2633,2812,2996,3175,3359,3538,3722,3901,3982)$

$C_{3993}(11,139,224,502,587,865,950,1228,1313,1591,1676,1954,$

~\hfill $2039,2317,2402,2680,2765,3043,3128,3406,3491,3769,3854,3982)$

$C_{3993}(7,11,356,370,719,733,1082,1096,1445,1459,1808,1822,$

~\hfill $2171,2185,2534,2548,2897,2911,3260,3274,3623,3637,3982,3986)$

$C_{3993}(11,125,238,488,601,851,964,1214,1327,1577,1690,1940,$

~\hfill $2053,2303,2416,2666,2779,3029,3142,3392,3505,3755,3868,3982)$

$C_{3993}(11,106,257,469,620,832,983,1195,1346,1558,1709,1921,$

~\hfill $2072,2284,2435,2647,2798,3010,3161,3373,3524,3736,3887,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,27}_i))$, $p$ = 11, $x$ = 5, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,27,336,390,699,753,1062,1116,1425,1479,1788,1842,$

~\hfill $2151,2205,2514,2568,2877,2931,3240,3294,3603,3657,3966,3982)$

$C_{3993}(11,171,192,534,555,897,918,1260,1281,1623,1644,1986,$

~\hfill $2007,2349,2370,2712,2733,3075,3096,3438,3459,3801,3822,3982)$

$C_{3993}(6,11,357,369,720,732,1083,1095,1446,1458,1809,1821,$

~\hfill $2172,2184,2535,2547,2898,2910,3261,3273,3624,3636,3982,3987)$

$C_{3993}(11,159,204,522,567,885,930,1248,1293,1611,1656,1974,$

~\hfill $2019,2337,2382,2700,2745,3063,3108,3426,3471,3789,3834,3982)$

$C_{3993}(11,39,324,402,687,765,1050,1128,1413,1491,1776,1854,$

~\hfill $2139,2217,2502,2580,2865,2943,3228,3306,3591,3669,3954,3982)$

$C_{3993}(11,126,237,489,600,852,963,1215,1326,1578,1689,1941,$

~\hfill $2052,2304,2415,2667,2778,3030,3141,3393,3504,3756,3867,3982)$

$C_{3993}(11,72,291,435,654,798,1017,1161,1380,1524,1743,1887,$

~\hfill $2106,2250,2469,2613,2832,2976,3195,3339,3558,3702,3921,3982)$

$C_{3993}(11,93,270,456,633,819,996,1182,1359,1545,1722,1908,$

~\hfill $2085,2271,2448,2634,2811,2997,3174,3360,3537,3723,3900,3982)$

$C_{3993}(11,105,258,468,621,831,984,1194,1347,1557,1710,1920,$

~\hfill $2073,2283,2436,2646,2799,3009,3162,3372,3525,3735,3888,3982)$

$C_{3993}(11,60,303,423,666,786,1029,1149,1392,1512,1755,1875,$

~\hfill $2118,2238,2481,2601,2844,2964,3207,3327,3570,3690,3933,3982)$

$C_{3993}(11,138,225,501,588,864,951,1227,1314,1590,1677,1953,$

~\hfill $2040,2316,2403,2679,2766,3042,3129,3405,3492,3768,3855,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,28}_i))$, $p$ = 11, $x$ = 6, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,28,335,391,698,754,1061,1117,1424,1480,1787,1843,$

~\hfill $2150,2206,2513,2569,2876,2932,3239,3295,3602,3658,3965,3982)$

$C_{3993}(11,137,226,500,589,863,952,1226,1315,1589,1678,1952,$

~\hfill $2041,2315,2404,2678,2767,3041,3130,3404,3493,3767,3856,3982)$

$C_{3993}(11,61,302,424,665,787,1028,1150,1391,1513,1754,1876,$

~\hfill $2117,2239,2480,2602,2843,2965,3206,3328,3569,3691,3932,3982)$

$C_{3993}(11,104,259,467,622,830,985,1193,1348,1556,1711,1919,$

~\hfill $2074,2282,2437,2645,2800,3008,3163,3371,3526,3734,3889,3982)$

$C_{3993}(11,94,269,457,632,820,995,1183,1358,1546,1721,1909,$

~\hfill $2084,2272,2447,2635,2810,2998,3173,3361,3536,3724,3899,3982)$

$C_{3993}(11,71,292,434,655,797,1018,1160,1381,1523,1744,1886,$

~\hfill $2107,2249,2470,2612,2833,2975,3196,3338,3559,3701,3922,3982)$

$C_{3993}(11,127,236,490,599,853,962,1216,1325,1579,1688,1942,$

~\hfill $2051,2305,2414,2668,2777,3031,3140,3394,3503,3757,3866,3982)$

$C_{3993}(11,38,325,401,688,764,1051,1127,1414,1490,1777,1853,$

~\hfill $2140,2216,2503,2579,2866,2942,3229,3305,3592,3668,3955,3982)$

$C_{3993}(11,160,203,523,566,886,929,1249,1292,1612,1655,1975,$

~\hfill $2018,2338,2381,2701,2744,3064,3107,3427,3470,3790,3833,3982)$

$C_{3993}(5,11,358,368,721,731,1084,1094,1447,1457,1810,1820,$

~\hfill $2173,2183,2536,2546,2899,2909,3262,3272,3625,3635,3982,3988)$

$C_{3993}(11,170,193,533,556,896,919,1259,1282,1622,1645,1985,$

~\hfill $2008,2348,2371,2711,2734,3074,3097,3437,3460,3800,3823,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,29}_i))$, $p$ = 11, $x$ = 7, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,29,334,392,697,755,1060,1118,1423,1481,1786,1844,$

~\hfill $2149,2207,2512,2570,2875,2933,3238,3296,3601,3659,3964,3982)$

$C_{3993}(11,103,260,466,623,829,986,1192,1349,1555,1712,1918,$

~\hfill $2075,2281,2438,2644,2801,3007,3164,3370,3527,3733,3890,3982)$

$C_{3993}(11,128,235,491,598,854,961,1217,1324,1580,1687,1943,$

~\hfill $2050,2306
,2413,2669,2776,3032,3139,3395,3502,3758,3865,3982)$

$C_{3993}(4,11,359,367,722,730,1085,1093,1448,1456,1811,1819,$

~\hfill $2174,2182,2537,2545,2900,2908,3263,3271,3626,3634,3982,3989)$

$C_{3993}(11,136,227,499,590,862,953,1225,1316,1588,1679,1951,$

~\hfill $2042,2314,2405,2677,2768,3040,3131,3403,3494,3766,3857,3982)$

$C_{3993}(11,95,268,458,631,821,994,1184,1357,1547,1720,1910,$

~\hfill $2083,2273,2446,2636,2809,2999,3172,3362,3535,3725,3898,3982)$

$C_{3993}(11,37,326,400,689,763,1052,1126,1415,1489,1778,1852,$

~\hfill $2141,2215,2504,2578,2867,2941,3230,3304,3593,3667,3956,3982)$

$C_{3993}(11,169,194,532,557,895,920,1258,1283,1621,1646,1984,$

~\hfill $2009,2347,2372,2710,2735,3073,3098,3436,3461,3799,3824,3982)$

$C_{3993}(11,62,301,425,664,788,1027,1151,1390,1514,1753,1877,$

~\hfill $2116,2240,2479,2603,2842,2966,3205,3329,3568,3692,3931,3982)$

$C_{3993}(11,70,293,433,656,796,1019,1159,1382,1522,1745,1885,$

~\hfill $2108,2248,2471,2611,2834,2974,3197,3337,3560,3700,3923,3982)$

$C_{3993}(11,161,202,524,565,887,928,1250,1291,1613,1654,1976,$

~\hfill $2017,2339,2380,2702,2743,3065,3106,3428,3469,3791,3832,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,30}_i))$, $p$ = 11, $x$ = 8, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,30,333,393,696,756,1059,1119,1422,1482,1785,1845,$

~\hfill $2148,2208,2511,2571,2874,2934,3237,3297,3600,3660,3963,3982)$

$C_{3993}(11,69,294,432,657,795,1020,1158,1383,1521,1746,1884,$

~\hfill $2109,2247,2472,2610,2835,2973,3198,3336,3561,3699,3924,3982)$

$C_{3993}(11,168,195,531,558,894,921,1257,1284,1620,1647,1983,$

~\hfill $2010,2346,2373,2709,2736,3072,3099,3435,3462,3798,3825,3982)$

$C_{3993}(11,96,267,459,630,822,993,1185,1356,1548,1719,1911,$

~\hfill $2082,2274,2445,2637,2808,3000,3171,3363,3534,3726,3897,3982)$

$C_{3993}(3,11,360,366,723,729,1086,1092,1449,1455,1812,1818,$

~\hfill $2175,2181,2538,2544,2901,2907,3264,3270,3627,3633,3982,3990)$

$C_{3993}(11,102,261,465,624,828,987,1191,1350,1554,1713,1917,$

~\hfill $2076,2280,2439,2643,2802,3006,3165,3369,3528,3732,3891,3982)$

$C_{3993}(11,162,201,525,564,888,927,1251,1290,1614,1653,1977,$

~\hfill $2016,2340,2379,2703,2742,3066,3105,3429,3468,3792,3831,3982)$

$C_{3993}(11,63,300,426,663,789,1026,1152,1389,1515,1752,1878,$

~\hfill $2115,2241,2478,2604,2841,2967,3204,3330,3567,3693,3930,3982)$

$C_{3993}(11,36,327,399,690,762,1053,1125,1416,1488,1779,1851,$

~\hfill $2142,2214,2505,2577,2868,2940,3231,3303,3594,3666,3957,3982)$

$C_{3993}(11,135,228,498,591,861,954,1224,1317,1587,1680,1950,$

~\hfill $2043,2313,2406,2676,2769,3039,3132,3402,3495,3765,3858,3982)$

$C_{3993}(11,129,234,492,597,855,960,1218,1323,1581,1686,1944,$

~\hfill $2049,2307,2412,2670,2775,3033,3138,3396,3501,3759,3864,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,31}_i))$, $p$ = 11, $x$ = 9, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,31,332,394,695,757,1058,1120,1421,1483,1784,1846,$

~\hfill $2147,2209,2510,2572,2873,2935,3236,3298,3599,3661,3962,3982)$

$C_{3993}(11,35,328,398,691,761,1054,1124,1417,1487,1780,1850,$

~\hfill $2143,2213,2506,2576,2869,2939,3232,3302,3595,3665,3958,3982)$

$C_{3993}(11,101,262,464,625,827,988,1190,1351,1553,1714,1916,$

~\hfill $2077,2279,2440,2642,2803,3005,3166,3368,3529,3731,3892,3982)$

$C_{3993}(11,167,196,530,559,893,922,1256,1285,1619,1648,1982,$

~\hfill $2011,2345,2374,2708,2737,3071,3100,3434,3463,3797,3826,3982)$

$C_{3993}(11,130,233,493,596,856,959,1219,1322,1582,1685,1945,$

~\hfill $2048,2308,2411,2671,2774,3034,3137,3397,3500,3760,3863,3982)$

$C_{3993}(11,64,299,427,662,790,1025,1153,1388,1516,1751,1879,$

~\hfill $2114,2242,2477,2605,2840,2968,3203,3331,3566,3694,3929,3982)$

$C_{3993}(2,11,361,365,724,728,1087,1091,1450,1454,1813,1817,$

~\hfill $2176,2180,2539,2543,2902,2906,3265,3269,3628,3632,3982,3991)$

$C_{3993}(11,68,295,431,658,794,1021,1157,1384,1520,1747,1883,$

~\hfill $2110,2246,2473,2609,2836,2972,3199,3335,3562,3698,3925,3982)$

$C_{3993}(11,134,229,497,592,860,955,1223,1318,1586,1681,1949,$

~\hfill $2044,2312,2407,2675,2770,3038,3133,3401,3496,3764,3859,3982)$

$C_{3993}(11,163,200,526,563,889,926,1252,1289,1615,1652,1978,$

~\hfill $2015,2341,2378,2704,2741,3067,3104,3430,3467,3793,3830,3982)$

$C_{3993}(11,97,266,460,629,823,992,1186,1355,1549,1718,1912,$

~\hfill $2081,2275,2444,2638,2807,3001,3170,3364,3533,3727,3896,3982)$

-----------------------------------

\vspace{.2cm}
\noindent
$T2_{3993,11}(C_{3993}(R^{3993,32}_i))$, $p$ = 11, $x$ = 10, $y$ = 2 and $n$ = 3.

----------------------------

$C_{3993}(11,32,331,395,694,758,1057,1121,1420,1484,1783,1847,$

~\hfill $2146,2210,2509,2573,2872,2936,3235,3299,3598,3662,3961,3982)$

$C_{3993}(1,11,362,364,725,727,1088,1090,1451,1453,1814,1816,$

~\hfill $2177,2179,2540,2542,2903,2905,3266,3268,3629,3631,3982,3992)$

$C_{3993}(11,34,329,397,692,760,1055,1123,1418,1486,1781,1849,$

~\hfill $2144,2212,2507,2575,2870,2938,3233,3301,3596,3664,3959,3982)$

$C_{3993}(11,67,296,430,659,793,1022,1156,1385,1519,1748,1882,$

~\hfill $2111,2245,2474,2608,2837,2971,3200,3334,3563,3697,3926,3982)$

$C_{3993}(11,100,263,463,626,826,989,1189,1352,1552,1715,1915,$

~\hfill $2078,2278,2441,2641,2804,3004,3167,3367,3530,3730,3893,3982)$

$C_{3993}(11,133,230,496,593,859,956,1222,1319,1585,1682,1948,$

~\hfill $2045,2311,2408,2674,2771,3037,3134,3400,3497,3763,3860,3982)$

$C_{3993}(11,166,197,529,560,892,923,1255,1286,1618,1649,1981,$

~\hfill $2012,2344,2375,2707,2738,3070,3101,3433,3464,3796,3827,3982)$

$C_{3993}(11,164,199,527,562,890,925,1253,1288,1616,1651,1979,$

~\hfill $2014,2342,2377,2705,2740,3068,3103,3431,3466,3794,3829,3982)$

$C_{3993}(11,131,232,494,595,857,958,1220,1321,1583,1684,1946,$

~\hfill $2047,2309,2410,2672,2773,3035,3136,3398,3499,3761,3862,3982)$

$C_{3993}(11,98,265,461,628,824,991,1187,1354,1550,1717,1913,$

~\hfill $2080,2276,2443,2639,2806,3002,3169,3365,3532,3728,3895,3982)$

$C_{3993}(11,65,298,428,661,791,1024,1154,1387,1517,1750,1880,$

~\hfill $2113,2243,2476,2606,2839,2969,3202,3332,3565,3695,3928,3982)$

\vspace{.3cm}

 \vspace{.3cm}
xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

 \vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,1}_i))$, $p$ = 11, $x$ = 1, $y$ = 0 and $n$ = 4.

----------------------------

\vspace{.3cm}

$C_{5324}(1,11,483,485,967,969,1451,1453,1935,1937,2419,2421,$

\hfill  2903,2905,3387,3389,3871,3873,4355,4357,4839,4841,5313,5323)

$C_{5324}(11,45,439,529,923,1013,1407,1497,1891,1981,2375,2465,$

\hfill  2859,2949,3343,3433,3827,3917,4311,4401,4795,4885,5279,5313)

$C_{5324}(11,89,395,573,879,1057,1363,1541,1847,2025,2331,2509,$

\hfill  2815,2993,3299,3477,3783,3961,4267,4445,4751,4929,5235,5313)

$C_{5324}(11,133,351,617,835,1101,1319,1585,1803,2069,2287,2553,$

\hfill  2771,3037,3255,3521,3739,4005,4223,4489,4707,4973,5191,5313)

$C_{5324}(11,177,307,661,791,1145,1275,1629,1759,2113,2243,2597,$

\hfill  2727,3081,3211,3565,3695,4049,4179,4533,4663,5017,5147,5313)

$C_{5324}(11,221,263,705,747,1189,1231,1673,1715,2157,2199,2641,$

\hfill  2683,3125,3167,3609,3651,4093,4135,4577,4619,5061,5103,5313)

$C_{5324}(11,219,265,703,749,1187,1233,1671,1717,2155,2201,2639,$

\hfill  2685,3123,3169,3607,3653,4091,4137,4575,4621,5059,5105,5313)

$C_{5324}(11,175,309,659,793,1143,1277,1627,1761,2111,2245,2595,$

\hfill  2729,3079,3213,3563,3697,4047,4181,4531,4665,5015,5149,5313)

$C_{5324}(11,131,353,615,837,1099,1321,1583,1805,2067,2289,2551,$

\hfill  2773,3035,3257,3519,3741,4003,4225,4487,4709,4971,5193,5313)

$C_{5324}(11,87,397,571,881,1055,1365,1539,1849,2023,2333,2507,$

\hfill  2817,2991,3301,3475,3785,3959,4269,4443,4753,4927,5237,5313)

$C_{5324}(11,43,441,527,925,1011,1409,1495,1893,1979,2377,2463,$

\hfill  2861,2947,3345,3431,3829,3915,4313,4399,4797,4883,5281,5313)

\vspace{.3cm}
----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,2}_i))$, $p$ = 11, $x$ = 2, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(2,11,482,486,966,970,1450,1454,1934,1938,2418,2422,$

\hfill  2902,2906,3386,3390,3870,3874,4354,4358,4838,4842,5313,5322)

$C_{5324}(11,90,394,574,878,1058,1362,1542,1846,2026,2330,2510,$

\hfill  2814,2994,3298,3478,3782,3962,4266,4446,4750,4930,5234,5313)

$C_{5324}(11,178,306,662,790,1146,1274,1630,1758,2114,2242,2598,$

\hfill  2726,3082,3210,3566,3694,4050,4178,4534,4662,5018,5146,5313)

$C_{5324}(11,218,266,702,750,1186,1234,1670,1718,2154,2202,2638,$

\hfill  2686,3122,3170,3606,3654,4090,4138,4574,4622,5058,5106,5313)

$C_{5324}(11,130,354,614,838,1098,1322,1582,1806,2066,2290,2550,$

\hfill  2774,3034,3258,3518,3742,4002,4226,4486,4710,4970,5194,5313)

$C_{5324}(11,42,442,526,926,1010,1410,1494,1894,1978,2378,2462,$

\hfill  2862,2946,3346,3430,3830,3914,4314,4398,4798,4882,5282,5313)

$C_{5324}(11,46,438,530,922,1014,1406,1498,1890,1982,2374,2466,$

\hfill  2858,2950,3342,3434,3826,3918,4310,4402,4794,4886,5278,5313)

$C_{5324}(11,134,350,618,834,1102,1318,1586,1802,2070,2286,2554,$

\hfill  2770,3038,3254,3522,3738,4006,4222,4490,4706,4974,5190,5313)

$C_{5324}(11,222,262,706,746,1190,1230,1674,1714,2158,2198,2642,$

\hfill  2682,3126,3166,3610,3650,4094,4134,4578,4618,5062,5102,5313)

$C_{5324}(11,174,310,658,794,1142,1278,1626,1762,2110,2246,2594,$

\hfill  2730,3078,3214,3562,3698,4046,4182,4530,4666,5014,5150,5313)

$C_{5324}(11,86,398,570,882,1054,1366,1538,1850,2022,2334,2506,$

\hfill  2818,2990,3302,3474,3786,3958,4270,4442,4754,4926,5238,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,3}_i))$, $p$ = 11, $x$ = 3, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(3,11,481,487,965,971,1449,1455,1933,1939,2417,2423,$

\hfill  2901,2907,3385,3391,3869,3875,4353,4359,4837,4843,5313,5321)

$C_{5324}(11,135,349,619,833,1103,1317,1587,1801,2071,2285,2555,$

\hfill  2769,3039,3253,3523,3737,4007,4221,4491,4705,4975,5189,5313)

$C_{5324}(11,217,267,701,751,1185,1235,1669,1719,2153,2203,2637,$

\hfill  2687,3121,3171,3605,3655,4089,4139,4573,4623,5057,5107,5313)

$C_{5324}(11,85,399,569,883,1053,1367,1537,1851,2021,2335,2505,$

\hfill  2819,2989,3303,3473,3787,3957,4271,4441,4755,4925,5239,5313)

$C_{5324}(11,47,437,531,921,1015,1405,1499,1889,1983,2373,2467,$

\hfill  2857,2951,3341,3435,3825,3919,4309,4403,4793,4887,5277,5313)

$C_{5324}(11,179,305,663,789,1147,1273,1631,1757,2115,2241,2599,$

\hfill  2725,3083,3209,3567,3693,4051,4177,4535,4661,5019,5145,5313)

$C_{5324}(11,173,311,657,795,1141,1279,1625,1763,2109,2247,2593,$

\hfill  2731,3077,3215,3561,3699,4045,4183,4529,4667,5013,5151,5313)

$C_{5324}(11,41,443,525,927,1009,1411,1493,1895,1977,2379,2461,$

\hfill  2863,2945,3347,3429,3831,3913,4315,4397,4799,4881,5283,5313)

$C_{5324}(11,91,393,575,877,1059,1361,1543,1845,2027,2329,2511,$

\hfill  2813,2995,3297,3479,3781,3963,4265,4447,4749,4931,5233,5313)

$C_{5324}(11,223,261,707,745,1191,1229,1675,1713,2159,2197,2643,$

\hfill  2681,3127,3165,3611,3649,4095,4133,4579,4617,5063,5101,5313)

$C_{5324}(11,129,355,613,839,1097,1323,1581,1807,2065,2291,2549,$

\hfill  2775,3033,3259,3517,3743,4001,4227,4485,4711,4969,5195,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,4}_i))$, $p$ = 11, $x$ = 4, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(4,11,480,488,964,972,1448,1456,1932,1940,2416,2424,$

\hfill  2900,2908,3384,3392,3868,3876,4352,4360,4836,4844,5313,5320)

$C_{5324}(11,180,304,664,788,1148,1272,1632,1756,2116,2240,2600,$

\hfill  2724,3084,3208,3568,3692,4052,4176,4536,4660,5020,5144,5313)

$C_{5324}(11,128,356,612,840,1096,1324,1580,1808,2064,2292,2548,$

\hfill  2776,3032,3260,3516,3744,4000,4228,4484,4712,4968,5196,5313)

$C_{5324}(11,48,436,532,920,1016,1404,1500,1888,1984,2372,2468,$

\hfill  2856,2952,3340,3436,3824,3920,4308,4404,4792,4888,5276,5313)

$C_{5324}(11,224,260,708,744,1192,1228,1676,1712,2160,2196,2644,$

\hfill  2680,3128,3164,3612,3648,4096,4132,4580,4616,5064,5100,5313)

$C_{5324}(11,84,400,568,884,1052,1368,1536,1852,2020,2336,2504,$

\hfill  2820,2988,3304,3472,3788,3956,4272,4440,4756,4924,5240,5313)

$C_{5324}(11,92,392,576,876,1060,1360,1544,1844,2028,2328,2512,$

\hfill  2812,2996,3296,3480,3780,3964,4264,4448,4748,4932,5232,5313)

$C_{5324}(11,216,268,700,752,1184,1236,1668,1720,2152,2204,2636,$

\hfill  2688,3120,3172,3604,3656,4088,4140,4572,4624,5056,5108,5313)

$C_{5324}(11,40,444,524,928,1008,1412,1492,1896,1976,2380,2460,$

\hfill  2864,2944,3348,3428,3832,3912,4316,4396,4800,4880,5284,5313)

$C_{5324}(11,136,348,620,832,1104,1316,1588,1800,2072,2284,2556,$

\hfill  2768,3040,3252,3524,3736,4008,4220,4492,4704,4976,5188,5313)

$C_{5324}(11,172,312,656,796,1140,1280,1624,1764,2108,2248,2592,$

\hfill  2732,3076,3216,3560,3700,4044,4184,4528,4668,5012,5152,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,5}_i))$, $p$ = 11, $x$ = 5, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(5,11,479,489,963,973,1447,1457,1931,1941,2415,2425,$

\hfill  2899,2909,3383,3393,3867,3877,4351,4361,4835,4845,5313,5319)

$C_{5324}(11,225,259,709,743,1193,1227,1677,1711,2161,2195,2645,$

\hfill  2679,3129,3163,3613,3647,4097,4131,4581,4615,5065,5099,5313)

$C_{5324}(11,39,445,523,929,1007,1413,1491,1897,1975,2381,2459,$

\hfill  2865,2943,3349,3427,3833,3911,4317,4395,4801,4879,5285,5313)

$C_{5324}(11,181,303,665,787,1149,1271,1633,1755,2117,2239,2601,$

\hfill  2723,3085,3207,3569,3691,4053,4175,4537,4659,5021,5143,5313)

$C_{5324}(11,83,401,567,885,1051,1369,1535,1853,2019,2337,2503,$

\hfill  2821,2987,3305,3471,3789,3955,4273,4439,4757,4923,5241,5313)

$C_{5324}(11,137,347,621,831,1105,1315,1589,1799,2073,2283,2557,$

\hfill  2767,3041,3251,3525,3735,4009,4219,4493,4703,4977,5187,5313)

$C_{5324}(11,127,357,611,841,1095,1325,1579,1809,2063,2293,2547,$

\hfill  2777,3031,3261,3515,3745,3999,4229,4483,4713,4967,5197,5313)

$C_{5324}(11,93,391,577,875,1061,1359,1545,1843,2029,2327,2513,$

\hfill  2811,2997,3295,3481,3779,3965,4263,4449,4747,4933,5231,5313)

$C_{5324}(11,171,313,655,797,1139,1281,1623,1765,2107,2249,2591,$

\hfill  2733,3075,3217,3559,3701,4043,4185,4527,4669,5011,5153,5313)

$C_{5324}(11,49,435,533,919,1017,1403,1501,1887,1985,2371,2469,$

\hfill  2855,2953,3339,3437,3823,3921,4307,4405,4791,4889,5275,5313)

$C_{5324}(11,215,269,699,753,1183,1237,1667,1721,2151,2205,2635,$

\hfill  2689,3119,3173,3603,3657,4087,4141,4571,4625,5055,5109,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,6}_i))$, $p$ = 11, $x$ = 6, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(6,11,478,490,962,974,1446,1458,1930,1942,2414,2426,$

\hfill  2898,2910,3382,3394,3866,3878,4350,4362,4834,4846,5313,5318)

$C_{5324}(11,214,270,698,754,1182,1238,1666,1722,2150,2206,2634,$

\hfill  2690,3118,3174,3602,3658,4086,4142,4570,4626,5054,5110,5313)

$C_{5324}(11,50,434,534,918,1018,1402,1502,1886,1986,2370,2470,$

\hfill  2854,2954,3338,3438,3822,3922,4306,4406,4790,4890,5274,5313)

$C_{5324}(11,170,314,654,798,1138,1282,1622,1766,2106,2250,2590,$

\hfill  2734,3074,3218,3558,3702,4042,4186,4526,4670,5010,5154,5313)

$C_{5324}(11,94,390,578,874,1062,1358,1546,1842,2030,2326,2514,$

\hfill  2810,2998,3294,3482,3778,3966,4262,4450,4746,4934,5230,5313)

$C_{5324}(11,126,358,610,842,1094,1326,1578,1810,2062,2294,2546,$

\hfill  2778,3030,3262,3514,3746,3998,4230,4482,4714,4966,5198,5313)

$C_{5324}(11,138,346,622,830,1106,1314,1590,1798,2074,2282,2558,$

\hfill  2766,3042,3250,3526,3734,4010,4218,4494,4702,4978,5186,5313)

$C_{5324}(11,82,402,566,886,1050,1370,1534,1854,2018,2338,2502,$

\hfill  2822,2986,3306,3470,3790,3954,4274,4438,4758,4922,5242,5313)

$C_{5324}(11,182,302,666,786,1150,1270,1634,1754,2118,2238,2602,$

\hfill  2722,3086,3206,3570,3690,4054,4174,4538,4658,5022,5142,5313)

$C_{5324}(11,38,446,522,930,1006,1414,1490,1898,1974,2382,2458,$

\hfill  2866,2942,3350,3426,3834,3910,4318,4394,4802,4878,5286,5313)

$C_{5324}(11,226,258,710,742,1194,1226,1678,1710,2162,2194,2646,$

\hfill  2678,3130,3162,3614,3646,4098,4130,4582,4614,5066,5098,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,7}_i))$, $p$ = 11, $x$ = 7, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(7,11,477,491,961,975,1445,1459,1929,1943,2413,2427,$

\hfill  2897,2911,3381,3395,3865,3879,4349,4363,4833,4847,5313,5317)

$C_{5324}(11,169,315,653,799,1137,1283,1621,1767,2105,2251,2589,$

\hfill  2735,3073,3219,3557,3703,4041,4187,4525,4671,5009,5155,5313)

$C_{5324}(11,139,345,623,829,1107,1313,1591,1797,2075,2281,2559,$

\hfill  2765,3043,3249,3527,3733,4011,4217,4495,4701,4979,5185,5313)

$C_{5324}(11,37,447,521,931,1005,1415,1489,1899,1973,2383,2457,$

\hfill  2867,2941,3351,3425,3835,3909,4319,4393,4803,4877,5287,5313)

$C_{5324}(11,213,271,697,755,1181,1239,1665,1723,2149,2207,2633,$

\hfill  2691,3117,3175,3601,3659,4085,4143,4569,4627,5053,5111,5313)

$C_{5324}(11,95,389,579,873,1063,1357,1547,1841,2031,2325,2515,$

\hfill  2809,2999,3293,3483,3777,3967,4261,4451,4745,4935,5229,5313)

$C_{5324}(11,81,403,565,887,1049,1371,1533,1855,2017,2339,2501,$

\hfill  2823,2985,3307,3469,3791,3953,4275,4437,4759,4921,5243,5313)

$C_{5324}(11,227,257,711,741,1195,1225,1679,1709,2163,2193,2647,$

\hfill  2677,3131,3161,3615,3645,4099,4129,4583,4613,5067,5097,5313)

$C_{5324}(11,51,433,535,917,1019,1401,1503,1885,1987,2369,2471,$

\hfill  2853,2955,3337,3439,3821,3923,4305,4407,4789,4891,5273,5313)

$C_{5324}(11,125,359,609,843,1093,1327,1577,1811,2061,2295,2545,$

\hfill  2779,3029,3263,3513,3747,3997,4231,4481,4715,4965,5199,5313)

$C_{5324}(11,183,301,667,785,1151,1269,1635,1753,2119,2237,2603,$

\hfill  2721,3087,3205,3571,3689,4055,4173,4539,4657,5023,5141,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,8}_i))$, $p$ = 11, $x$ = 8, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(8,11,476,492,960,976,1444,1460,1928,1944,2412,2428,$

\hfill  2896,2912,3380,3396,3864,3880,4348,4364,4832,4848,5313,5316)

$C_{5324}(11,124,360,608,844,1092,1328,1576,1812,2060,2296,2544,$

\hfill  2780,3028,3264,3512,3748,3996,4232,4480,4716,4964,5200,5313)

$C_{5324}(11,228,256,712,740,1196,1224,1680,1708,2164,2192,2648,$

\hfill  2676,3132,3160,3616,3644,4100,4128,4584,4612,5068,5096,5313)

$C_{5324}(11,96,388,580,872,1064,1356,1548,1840,2032,2324,2516,$

\hfill  2808,3000,3292,3484,3776,3968,4260,4452,4744,4936,5228,5313)

$C_{5324}(11,36,448,520,932,1004,1416,1488,1900,1972,2384,2456,$

\hfill  2868,2940,3352,3424,3836,3908,4320,4392,4804,4876,5288,5313)

$C_{5324}(11,168,316,652,800,1136,1284,1620,1768,2104,2252,2588,$

\hfill  2736,3072,3220,3556,3704,4040,4188,4524,4672,5008,5156,5313)

$C_{5324}(11,184,300,668,784,1152,1268,1636,1752,2120,2236,2604,$

\hfill  2720,3088,3204,3572,3688,4056,4172,4540,4656,5024,5140,5313)

$C_{5324}(11,52,432,536,916,1020,1400,1504,1884,1988,2368,2472,$

\hfill  2852,2956,3336,3440,3820,3924,4304,4408,4788,4892,5272,5313)

$C_{5324}(11,80,404,564,888,1048,1372,1532,1856,2016,2340,2500,$

\hfill  2824,2984,3308,3468,3792,3952,4276,4436,4760,4920,5244,5313)

$C_{5324}(11,212,272,696,756,1180,1240,1664,1724,2148,2208,2632,$

\hfill  2692,3116,3176,3600,3660,4084,4144,4568,4628,5052,5112,5313)

$C_{5324}(11,140,344,624,828,1108,1312,1592,1796,2076,2280,2560,$

\hfill  2764,3044,3248,3528,3732,4012,4216,4496,4700,4980,5184,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,9}_i))$, $p$ = 11, $x$ = 9, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(9,11,475,493,959,977,1443,1461,1927,1945,2411,2429,$

\hfill  2895,2913,3379,3397,3863,3881,4347,4365,4831,4849,5313,5315)

$C_{5324}(11,79,405,563,889,1047,1373,1531,1857,2015,2341,2499,$

\hfill  2825,2983,3309,3467,3793,3951,4277,4435,4761,4919,5245,5313)

$C_{5324}(11,167,317,651,801,1135,1285,1619,1769,2103,2253,2587,$

\hfill  2737,3071,3221,3555,3705,4039,4189,4523,4673,5007,5157,5313)

$C_{5324}(11,229,255,713,739,1197,1223,1681,1707,2165,2191,2649,$

\hfill  2675,3133,3159,3617,3643,4101,4127,4585,4611,5069,5095,5313)

$C_{5324}(11,141,343,625,827,1109,1311,1593,1795,2077,2279,2561,$

\hfill  2763,3045,3247,3529,3731,4013,4215,4497,4699,4981,5183,5313)

$C_{5324}(11,53,431,537,915,1021,1399,1505,1883,1989,2367,2473,$

\hfill  2851,2957,3335,3441,3819,3925,4303,4409,4787,4893,5271,5313)

$C_{5324}(11,35,449,519,933,1003,1417,1487,1901,1971,2385,2455,$

\hfill  2869,2939,3353,3423,3837,3907,4321,4391,4805,4875,5289,5313)

$C_{5324}(11,123,361,607,845,1091,1329,1575,1813,2059,2297,2543,$

\hfill  2781,3027,3265,3511,3749,3995,4233,4479,4717,4963,5201,5313)

$C_{5324}(11,211,273,695,757,1179,1241,1663,1725,2147,2209,2631,$

\hfill  2693,3115,3177,3599,3661,4083,4145,4567,4629,5051,5113,5313)

$C_{5324}(11,185,299,669,783,1153,1267,1637,1751,2121,2235,2605,$

\hfill  2719,3089,3203,3573,3687,4057,4171,4541,4655,5025,5139,5313)

$C_{5324}(11,97,387,581,871,1065,1355,1549,1839,2033,2323,2517,$

\hfill  2807,3001,3291,3485,3775,3969,4259,4453,4743,4937,5227,5313)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,10}_i))$, $p$ = 11, $x$ = 10, $y$ = 0 and $n$ = 4.

----------------------------

$C_{5324}(10,11,474,494,958,978,1442,1462,1926,1946,2410,2430,$

\hfill  2894,2914,3378,3398,3862,3882,4346,4366,4830,4850,5313,5314)

$C_{5324}(11,34,450,518,934,1002,1418,1486,1902,1970,2386,2454,$

\hfill  2870,2938,3354,3422,3838,3906,4322,4390,4806,4874,5290,5313)

$C_{5324}(11,78,406,562,890,1046,1374,1530,1858,2014,2342,2498,$

\hfill  2826,2982,3310,3466,3794,3950,4278,4434,4762,4918,5246,5313)

$C_{5324}(11,122,362,606,846,1090,1330,1574,1814,2058,2298,2542,$

\hfill  2782,3026,3266,3510,3750,3994,4234,4478,4718,4962,5202,5313)

$C_{5324}(11,166,318,650,802,1134,1286,1618,1770,2102,2254,2586,$

\hfill  2738,3070,3222,3554,3706,4038,4190,4522,4674,5006,5158,5313)

$C_{5324}(11,210,274,694,758,1178,1242,1662,1726,2146,2210,2630,$

\hfill  2694,3114,3178,3598,3662,4082,4146,4566,4630,5050,5114,5313)

$C_{5324}(11,230,254,714,738,1198,1222,1682,1706,2166,2190,2650,$

\hfill  2674,3134,3158,3618,3642,4102,4126,4586,4610,5070,5094,5313)

$C_{5324}(11,186,298,670,782,1154,1266,1638,1750,2122,2234,2606,$

\hfill  2718,3090,3202,3574,3686,4058,4170,4542,4654,5026,5138,5313)

$C_{5324}(11,142,342,626,826,1110,1310,1594,1794,2078,2278,2562,$

\hfill  2762,3046,3246,3530,3730,4014,4214,4498,4698,4982,5182,5313)

$C_{5324}(11,98,386,582,870,1066,1354,1550,1838,2034,2322,2518,$

\hfill  2806,3002,3290,3486,3774,3970,4258,4454,4742,4938,5226,5313)

$C_{5324}(11,54,430,538,914,1022,1398,1506,1882,1990,2366,2474,$

\hfill  2850,2958,3334,3442,3818,3926,4302,4410,4786,4894,5270,5313)

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.3cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,12}_i))$, $p$ = 11, $x$ = 1, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,12,472,496,956,980,1440,1464,1924,1948,2408,2432,$

~\hfill $2892,2916,3376,3400,3860,3884,4344,4368,4828,4852,5312,5313)$

$C_{5324}(11,56,428,540,912,1024,1396,1508,1880,1992,2364,2476,$

~\hfill $2848,2960,3332,3444,3816,3928,4300,4412,4784,4896,5268,5313)$

$C_{5324}(11,100,384,584,868,1068,1352,1552,1836,2036,2320,2520,$

~\hfill $2804,3004,3288,3488,3772,3972,4256,4456,4740,4940,5224,5313)$

$C_{5324}(11,144,340,628,824,1112,1308,1596,1792,2080,2276,2564,$

~\hfill $2760,3048,3244,3532,3728,4016,4212,4500,4696,4984,5180,5313)$

$C_{5324}(11,188,296,672,780,1156,1264,1640,1748,2124,2232,2608,$

~\hfill $2716,3092,3200,3576,3684,4060,4168,4544,4652,5028,5136,5313)$

$C_{5324}(11,232,252,716,736,1200,1220,1684,1704,2168,2188,2652,$

~\hfill $2672,3136,3156,3620,3640,4104,4124,4588,4608,5072,5092,5313)$

$C_{5324}(11,208,276,692,760,1176,1244,1660,1728,2144,2212,2628,$

~\hfill $2696,3112,3180,3596,3664,4080,4148,4564,4632,5048,5116,5313)$

$C_{5324}(11,164,320,648,804,1132,1288,1616,1772,2100,2256,2584,$

~\hfill $2740,3068,3224,3552,3708,4036,4192,4520,4676,5004,5160,5313)$

$C_{5324}(11,120,364,604,848,1088,1332,1572,1816,2056,2300,2540,$

~\hfill $2784,3024,3268,3508,3752,3992,4236,4476,4720,4960,5204,5313)$

$C_{5324}(11,76,408,560,892,1044,1376,1528,1860,2012,2344,2496,$

~\hfill $2828,2980,3312,3464,3796,3948,4280,4432,4764,4916,5248,5313)$

$C_{5324}(11,32,452,516,936,1000,1420,1484,1904,1968,2388,2452,$

~\hfill $2872,2936,3356,3420,3840,3904,4324,4388,4808,4872,5292,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,13}_i))$, $p$ = 11, $x$ = 2, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,13,471,497,955,981,1439,1465,1923,1949,2407,2433,$

~\hfill $2891,2917,3375,3401,3859,3885,4343,4369,4827,4853,5311,5313)$

$C_{5324}(11,101,383,585,867,1069,1351,1553,1835,2037,2319,2521,$

~\hfill $2803,3005,3287,3489,3771,3973,4255,4457,4739,4941,5223,5313)$

$C_{5324}(11,189,295,673,779,1157,1263,1641,1747,2125,2231,2609,$

~\hfill $2715,3093,3199,3577,3683,4061,4167,4545,4651,5029,5135,5313)$

$C_{5324}(11,207,277,691,761,1175,1245,1659,1729,2143,2213,2627,$

~\hfill $2697,3111,3181,3595,3665,4079,4149,4563,4633,5047,5117,5313)$

$C_{5324}(11,119,365,603,849,1087,1333,1571,1817,2055,2301,2539,$

~\hfill $2785,3023,3269,3507,3753,3991,4237,4475,4721,4959,5205,5313)$

$C_{5324}(11,31,453,515,937,999,1421,1483,1905,1967,2389,2451,$

~\hfill $2873,2935,3357,3419,3841,3903,4325,4387,4809,4871,5293,5313)$

$C_{5324}(11,57,427,541,911,1025,1395,1509,1879,1993,2363,2477,$

~\hfill $2847,2961,3331,3445,3815,3929,4299,4413,4783,4897,5267,5313)$

$C_{5324}(11,145,339,629,823,1113,1307,1597,1791,2081,2275,2565,$

~\hfill $2759,3049,3243,3533,3727,4017,4211,4501,4695,4985,5179,5313)$

$C_{5324}(11,233,251,717,735,1201,1219,1685,1703,2169,2187,2653,$

~\hfill $2671,3137,3155,3621,3639,4105,4123,4589,4607,5073,5091,5313)$

$C_{5324}(11,163,321,647,805,1131,1289,1615,1773,2099,2257,2583,$

~\hfill $2741,3067,3225,3551,3709,4035,4193,4519,4677,5003,5161,5313)$

$C_{5324}(11,75,409,559,893,1043,1377,1527,1861,2011,2345,2495,$

~\hfill $2829,2979,3313,3463,3797,3947,4281,4431,4765,4915,5249,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,14}_i))$, $p$ = 11, $x$ = 3, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,14,470,498,954,982,1438,1466,1922,1950,2406,2434,$

~\hfill $2890,2918,3374,3402,3858,3886,4342,4370,4826,4854,5310,5313)$

$C_{5324}(11,146,338,630,822,1114,1306,1598,1790,2082,2274,2566,$

~\hfill $2758,3050,3242,3534,3726,4018,4210,4502,4694,4986,5178,5313)$

$C_{5324}(11,206,278,690,762,1174,1246,1658,1730,2142,2214,2626,$

~\hfill $2698,3110,3182,3594,3666,4078,4150,4562,4634,5046,5118,5313)$

$C_{5324}(11,74,410,558,894,1042,1378,1526,1862,2010,2346,2494,$

~\hfill $2830,2978,3314,3462,3798,3946,4282,4430,4766,4914,5250,5313)$

$C_{5324}(11,58,426,542,910,1026,1394,1510,1878,1994,2362,2478,$

~\hfill $2846,2962,3330,3446,3814,3930,4298,4414,4782,4898,5266,5313)$

$C_{5324}(11,190,294,674,778,1158,1262,1642,1746,2126,2230,2610,$

~\hfill $2714,3094,3198,3578,3682,4062,4166,4546,4650,5030,5134,5313)$

$C_{5324}(11,162,322,646,806,1130,1290,1614,1774,2098,2258,2582,$

~\hfill $2742,3066,3226,3550,3710,4034,4194,4518,4678,5002,5162,5313)$

$C_{5324}(11,30,454,514,938,998,1422,1482,1906,1966,2390,2450,$

~\hfill $2874,2934,3358,3418,3842,3902,4326,4386,4810,4870,5294,5313)$

$C_{5324}(11,102,382,586,866,1070,1350,1554,1834,2038,2318,2522,$

~\hfill $2802,3006,3286,3490,3770,3974,4254,4458,4738,4942,5222,5313)$

$C_{5324}(11,234,250,718,734,1202,1218,1686,1702,2170,2186,2654,$

~\hfill $2670,3138,3154,3622,3638,4106,4122,4590,4606,5074,5090,5313)$

$C_{5324}(11,118,366,602,850,1086,1334,1570,1818,2054,2302,2538,$

~\hfill $2786,3022,3270,3506,3754,3990,4238,4474,4722,4958,5206,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,15}_i))$, $p$ = 11, $x$ = 4, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,15,469,499,953,983,1437,1467,1921,1951,2405,2435,$

~\hfill $2889,2919,3373,3403,3857,3887,4341,4371,4825,4855,5309,5313)$

$C_{5324}(11,191,293,675,777,1159,1261,1643,1745,2127,2229,2611,$

~\hfill $2713,3095,3197,3579,3681,4063,4165,4547,4649,5031,5133,5313)$

$C_{5324}(11,117,367,601,851,1085,1335,1569,1819,2053,2303,2537,$

~\hfill $2787,3021,3271,3505,3755,3989,4239,4473,4723,4957,5207,5313)$

$C_{5324}(11,59,425,543,909,1027,1393,1511,1877,1995,2361,2479,$

~\hfill $2845,2963,3329,3447,3813,3931,4297,4415,4781,4899,5265,5313)$

$C_{5324}(11,235,249,719,733,1203,1217,1687,1701,2171,2185,2655,$

~\hfill $2669,3139,3153,3623,3637,4107,4121,4591,4605,5075,5089,5313)$

$C_{5324}(11,73,411,557,895,1041,1379,1525,1863,2009,2347,2493,$

~\hfill $2831,2977,3315,3461,3799,3945,4283,4429,4767,4913,5251,5313)$

$C_{5324}(11,103,381,587,865,1071,1349,1555,1833,2039,2317,2523,$

~\hfill $2801,3007,3285,3491,3769,3975,4253,4459,4737,4943,5221,5313)$

$C_{5324}(11,205,279,689,763,1173,1247,1657,1731,2141,2215,2625,$

~\hfill $2699,3109,3183,3593,3667,4077,4151,4561,4635,5045,5119,5313)$

$C_{5324}(11,29,455,513,939,997,1423,1481,1907,1965,2391,2449,$

~\hfill $2875,2933,3359,3417,3843,3901,4327,4385,4811,4869,5295,5313)$

$C_{5324}(11,147,337,631,821,1115,1305,1599,1789,2083,2273,2567,$

~\hfill $2757,3051,3241,3535,3725,4019,4209,4503,4693,4987,5177,5313)$

$C_{5324}(11,161,323,645,807,1129,1291,1613,1775,2097,2259,2581,$

~\hfill $2743,3065,3227,3549,3711,4033,4195,4517,4679,5001,5163,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,16}_i))$, $p$ = 11, $x$ = 5, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,16,468,500,952,984,1436,1468,1920,1952,2404,2436,$

~\hfill $2888,2920,3372,3404,3856,3888,4340,4372,4824,4856,5308,5313)$

$C_{5324}(11,236,248,720,732,1204,1216,1688,1700,2172,2184,2656,$

~\hfill $2668,3140,3152,3624,3636,4108,4120,4592,4604,5076,5088,5313)$

$C_{5324}(11,28,456,512,940,996,1424,1480,1908,1964,2392,2448,$

~\hfill $2876,2932,3360,3416,3844,3900,4328,4384,4812,4868,5296,5313)$

$C_{5324}(11,192,292,676,776,1160,1260,1644,1744,2128,2228,2612,$

~\hfill $2712,3096,3196,3580,3680,4064,4164,4548,4648,5032,5132,5313)$

$C_{5324}(11,72,412,556,896,1040,1380,1524,1864,2008,2348,2492,$

~\hfill $2832,2976,3316,3460,3800,3944,4284,4428,4768,4912,5252,5313)$

$C_{5324}(11,148,336,632,820,1116,1304,1600,1788,2084,2272,2568,$

~\hfill $2756,3052,3240,3536,3724,4020,4208,4504,4692,4988,5176,5313)$

$C_{5324}(11,116,368,600,852,1084,1336,1568,1820,2052,2304,2536,$

~\hfill $2788,3020,3272,3504,3756,3988,4240,4472,4724,4956,5208,5313)$

$C_{5324}(11,104,380,588,864,1072,1348,1556,1832,2040,2316,2524,$

~\hfill $2800,3008,3284,3492,3768,3976,4252,4460,4736,4944,5220,5313)$

$C_{5324}(11,160,324,644,808,1128,1292,1612,1776,2096,2260,2580,$

~\hfill $2744,3064,3228,3548,3712,4032,4196,4516,4680,5000,5164,5313)$

$C_{5324}(11,60,424,544,908,1028,1392,1512,1876,1996,2360,2480,$

~\hfill $2844,2964,3328,3448,3812,3932,4296,4416,4780,4900,5264,5313)$

$C_{5324}(11,204,280,688,764,1172,1248,1656,1732,2140,2216,2624,$

~\hfill $2700,3108,3184,3592,3668,4076,4152,4560,4636,5044,5120,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,17}_i))$, $p$ = 11, $x$ = 6, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,17,467,501,951,985,1435,1469,1919,1953,2403,2437,$

~\hfill $2887,2921,3371,3405,3855,3889,4339,4373,4823,4857,5307,5313)$

$C_{5324}(11,203,281,687,765,1171,1249,1655,1733,2139,2217,2623,$

~\hfill $2701,3107,3185,3591,3669,4075,4153,4559,4637,5043,5121,5313)$

$C_{5324}(11,61,423,545,907,1029,1391,1513,1875,1997,2359,2481,$

~\hfill $2843,2965,3327,3449,3811,3933,4295,4417,4779,4901,5263,5313)$

$C_{5324}(11,159,325,643,809,1127,1293,1611,1777,2095,2261,2579,$

~\hfill $2745,3063,3229,3547,3713,4031,4197,4515,4681,4999,5165,5313)$

$C_{5324}(11,105,379,589,863,1073,1347,1557,1831,2041,2315,2525,$

~\hfill $2799,3009,3283,3493,3767,3977,4251,4461,4735,4945,5219,5313)$

$C_{5324}(11,115,369,599,853,1083,1337,1567,1821,2051,2305,2535,$

~\hfill $2789,3019,3273,3503,3757,3987,4241,4471,4725,4955,5209,5313)$

$C_{5324}(11,149,335,633,819,1117,1303,1601,1787,2085,2271,2569,$

~\hfill $2755,3053,3239,3537,3723,4021,4207,4505,4691,4989,5175,5313)$

$C_{5324}(11,71,413,555,897,1039,1381,1523,1865,2007,2349,2491,$

~\hfill $2833,2975,3317,3459,3801,3943,4285,4427,4769,4911,5253,5313)$

$C_{5324}(11,193,291,677,775,1161,1259,1645,1743,2129,2227,2613,$

~\hfill $2711,3097,3195,3581,3679,4065,4163,4549,4647,5033,5131,5313)$

$C_{5324}(11,27,457,511,941,995,1425,1479,1909,1963,2393,2447,$

~\hfill $2877,2931,3361,3415,3845,3899,4329,4383,4813,4867,5297,5313)$

$C_{5324}(11,237,247,721,731,1205,1215,1689,1699,2173,2183,2657,$

~\hfill $2667,3141,3151,3625,3635,4109,4119,4593,4603,5077,5087,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,18}_i))$, $p$ = 11, $x$ = 7, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,18,466,502,950,986,1434,1470,1918,1954,2402,2438,$

~\hfill $2886,2922,3370,3406,3854,3890,4338,4374,4822,4858,5306,5313)$

$C_{5324}(11,158,326,642,810,1126,1294,1610,1778,2094,2262,2578,$

~\hfill $2746,3062,3230,3546,3714,4030,4198,4514,4682,4998,5166,5313)$

$C_{5324}(11,150,334,634,818,1118,1302,1602,1786,2086,2270,2570,$

~\hfill $2754,3054,3238,3538,3722,4022,4206,4506,4690,4990,5174,5313)$

$C_{5324}(11,26,458,510,942,994,1426,1478,1910,1962,2394,2446,$

~\hfill $2878,2930,3362,3414,3846,3898,4330,4382,4814,4866,5298,5313)$

$C_{5324}(11,202,282,686,766,1170,1250,1654,1734,2138,2218,2622,$

~\hfill $2702,3106,3186,3590,3670,4074,4154,4558,4638,5042,5122,5313)$

$C_{5324}(11,106,378,590,862,1074,1346,1558,1830,2042,2314,2526,$

~\hfill $2798,3010,3282,3494,3766,3978,4250,4462,4734,4946,5218,5313)$

$C_{5324}(11,70,414,554,898,1038,1382,1522,1866,2006,2350,2490,$

~\hfill $2834,2974,3318,3458,3802,3942,4286,4426,4770,4910,5254,5313)$

$C_{5324}(11,238,246,722,730,1206,1214,1690,1698,2174,2182,2658,$

~\hfill $2666,3142,3150,3626,3634,4110,4118,4594,4602,5078,5086,5313)$

$C_{5324}(11,62,422,546,906,1030,1390,1514,1874,1998,2358,2482,$

~\hfill $2842,2966,3326,3450,3810,3934,4294,4418,4778,4902,5262,5313)$

$C_{5324}(11,114,370,598,854,1082,1338,1566,1822,2050,2306,2534,$

~\hfill $2790,3018,3274,3502,3758,3986,4242,4470,4726,4954,5210,5313)$

$C_{5324}(11,194,290,678,774,1162,1258,1646,1742,2130,2226,2614,$

~\hfill $2710,3098,3194,3582,3678,4066,4162,4550,4646,5034,5130,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,19}_i))$, $p$ = 11, $x$ = 8, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,19,465,503,949,987,1433,1471,1917,1955,2401,2439,$

~\hfill $2885,2923,3369,3407,3853,3891,4337,4375,4821,4859,5305,5313)$

$C_{5324}(11,113,371,597,855,1081,1339,1565,1823,2049,2307,2533,$

~\hfill $2791,3017,3275,3501,3759,3985,4243,4469,4727,4953,5211,5313)$

$C_{5324}(11,239,245,723,729,1207,1213,1691,1697,2175,2181,2659,$

~\hfill $2665,3143,3149,3627,3633,4111,4117,4595,4601,5079,5085,5313)$

$C_{5324}(11,107,377,591,861,1075,1345,1559,1829,2043,2313,2527,$

~\hfill $2797,3011,3281,3495,3765,3979,4249,4463,4733,4947,5217,5313)$

$C_{5324}(11,25,459,509,943,993,1427,1477,1911,1961,2395,2445,$

~\hfill $2879,2929,3363,3413,3847,3897,4331,4381,4815,4865,5299,5313)$

$C_{5324}(11,157,327,641,811,1125,1295,1609,1779,2093,2263,2577,$

~\hfill $2747,3061,3231,3545,3715,4029,4199,4513,4683,4997,5167,5313)$

$C_{5324}(11,195,289,679,773,1163,1257,1647,1741,2131,2225,2615,$

~\hfill $2709,3099,3193,3583,3677,4067,4161,4551,4645,5035,5129,5313)$

$C_{5324}(11,63,421,547,905,1031,1389,1515,1873,1999,2357,2483,$

~\hfill $2841,2967,3325,3451,3809,3935,4293,4419,4777,4903,5261,5313)$

$C_{5324}(11,69,415,553,899,1037,1383,1521,1867,2005,2351,2489,$

~\hfill $2835,2973,3319,3457,3803,3941,4287,4425,4771,4909,5255,5313)$

$C_{5324}(11,201,283,685,767,1169,1251,1653,1735,2137,2219,2621,$

~\hfill $2703,3105,3187,3589,3671,4073,4155,4557,4639,5041,5123,5313)$

$C_{5324}(11,151,333,635,817,1119,1301,1603,1785,2087,2269,2571,$

~\hfill $2753,3055,3237,3539,3721,4023,4205,4507,4689,4991,5173,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,20}_i))$, $p$ = 11, $x$ = 9, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,20,464,504,948,988,1432,1472,1916,1956,2400,2440,$

~\hfill $2884,2924,3368,3408,3852,3892,4336,4376,4820,4860,5304,5313)$

$C_{5324}(11,68,416,552,900,1036,1384,1520,1868,2004,2352,2488,$

~\hfill $2836,2972,3320,3456,3804,3940,4288,4424,4772,4908,5256,5313)$

$C_{5324}(11,156,328,640,812,1124,1296,1608,1780,2092,2264,2576,$

~\hfill $2748,3060,3232,3544,3716,4028,4200,4512,4684,4996,5168,5313)$

$C_{5324}(11,240,244,724,728,1208,1212,1692,1696,2176,2180,2660,$

~\hfill $2664,3144,3148,3628,3632,4112,4116,4596,4600,5080,5084,5313)$

$C_{5324}(11,152,332,636,816,1120,1300,1604,1784,2088,2268,2572,$

~\hfill $2752,3056,3236,3540,3720,4024,4204,4508,4688,4992,5172,5313)$

$C_{5324}(11,64,420,548,904,1032,1388,1516,1872,2000,2356,2484,$

~\hfill $2840,2968,3324,3452,3808,3936,4292,4420,4776,4904,5260,5313)$

$C_{5324}(11,24,460,508,944,992,1428,1476,1912,1960,2396,2444,$

~\hfill $2880,2928,3364,3412,3848,3896,4332,4380,4816,4864,5300,5313)$

$C_{5324}(11,112,372,596,856,1080,1340,1564,1824,2048,2308,2532,$

~\hfill $2792,3016,3276,3500,3760,3984,4244,4468,4728,4952,5212,5313)$

$C_{5324}(11,200,284,684,768,1168,1252,1652,1736,2136,2220,2620,$

~\hfill $2704,3104,3188,3588,3672,4072,4156,4556,4640,5040,5124,5313)$

$C_{5324}(11,196,288,680,772,1164,1256,1648,1740,2132,2224,2616,$

~\hfill $2708,3100,3192,3584,3676,4068,4160,4552,4644,5036,5128,5313)$

$C_{5324}(11,108,376,592,860,1076,1344,1560,1828,2044,2312,2528,$

~\hfill $2796,3012,3280,3496,3764,3980,4248,4464,4732,4948,5216,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,21}_i))$, $p$ = 11, $x$ = 10, $y$ = 1 and $n$ = 4.

----------------------------

$C_{5324}(11,21,463,505,947,989,1431,1473,1915,1957,2399,2441,$

~\hfill $2883,2925,3367,3409,3851,3893,4335,4377,4819,4861,5303,5313)$

$C_{5324}(11,23,461,507,945,991,1429,1475,1913,1959,2397,2443,$

~\hfill $2881,2927,3365,3411,3849,3895,4333,4379,4817,4863,5301,5313)$

$C_{5324}(11,67,417,551,901,1035,1385,1519,1869,2003,2353,2487,$

~\hfill $2837,2971,3321,3455,3805,3939,4289,4423,4773,4907,5257,5313)$

$C_{5324}(11,111,373,595,857,1079,1341,1563,1825,2047,2309,2531,$

~\hfill $2793,3015,3277,3499,3761,3983,4245,4467,4729,4951,5213,5313)$

$C_{5324}(11,155,329,639,813,1123,1297,1607,1781,2091,2265,2575,$

~\hfill $2749,3059,3233,3543,3717,4027,4201,4511,4685,4995,5169,5313)$

$C_{5324}(11,199,285,683,769,1167,1253,1651,1737,2135,2221,2619,$

~\hfill $2705,3103,3189,3587,3673,4071,4157,4555,4641,5039,5125,5313)$

$C_{5324}(11,241,243,725,727,1209,1211,1693,1695,2177,2179,2661,$

~\hfill $2663,3145,3147,3629,3631,4113,4115,4597,4599,5081,5083,5313)$

$C_{5324}(11,197,287,681,771,1165,1255,1649,1739,2133,2223,2617,$

~\hfill $2707,3101,3191,3585,3675,4069,4159,4553,4643,5037,5127,5313)$

$C_{5324}(11,153,331,637,815,1121,1299,1605,1783,2089,2267,2573,$

~\hfill $2751,3057,3235,3541,3719,4025,4203,4509,4687,4993,5171,5313)$

$C_{5324}(11,109,375,593,859,1077,1343,1561,1827,2045,2311,2529,$

~\hfill $2795,3013,3279,3497,3763,3981,4247,4465,4731,4949,5215,5313)$

$C_{5324}(11,65,419,549,903,1033,1387,1517,1871,2001,2355,2485,$

~\hfill $2839,2969,3323,3453,3807,3937,4291,4421,4775,4905,5259,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,23}_i))$, $p$ = 11, $x$ = 1, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,23,461,507,945,991,1429,1475,1913,1959,2397,2443,$

~\hfill $2881,2927,3365,3411,3849,3895,4333,4379,4817,4863,5301,5313)$

$C_{5324}(11,67,417,551,901,1035,1385,1519,1869,2003,2353,2487,$

~\hfill $2837,2971,3321,3455,3805,3939,4289,4423,4773,4907,5257,5313)$

$C_{5324}(11,111,373,595,857,1079,1341,1563,1825,2047,2309,2531,$

~\hfill $2793,3015,3277,3499,3761,3983,4245,4467,4729,4951,5213,5313)$

$C_{5324}(11,155,329,639,813,1123,1297,1607,1781,2091,2265,2575,$

~\hfill $2749,3059,3233,3543,3717,4027,4201,4511,4685,4995,5169,5313)$

$C_{5324}(11,199,285,683,769,1167,1253,1651,1737,2135,2221,2619,$

~\hfill $2705,3103,3189,3587,3673,4071,4157,4555,4641,5039,5125,5313)$

$C_{5324}(11,241,243,725,727,1209,1211,1693,1695,2177,2179,2661,$

~\hfill $2663,3145,3147,3629,3631,4113,4115,4597,4599,5081,5083,5313)$

$C_{5324}(11,197,287,681,771,1165,1255,1649,1739,2133,2223,2617,$

~\hfill $2707,3101,3191,3585,3675,4069,4159,4553,4643,5037,5127,5313)$

$C_{5324}(11,153,331,637,815,1121,1299,1605,1783,2089,2267,2573,$

~\hfill $2751,3057,3235,3541,3719,4025,4203,4509,4687,4993,5171,5313)$

$C_{5324}(11,109,375,593,859,1077,1343,1561,1827,2045,2311,2529,$

~\hfill $2795,3013,3279,3497,3763,3981,4247,4465,4731,4949,5215,5313)$

$C_{5324}(11,65,419,549,903,1033,1387,1517,1871,2001,2355,2485,$

~\hfill $2839,2969,3323,3453,3807,3937,4291,4421,4775,4905,5259,5313)$

$C_{5324}(11,21,463,505,947,989,1431,1473,1915,1957,2399,2441,$

~\hfill $2883,2925,3367,3409,3851,3893,4335,4377,4819,4861,5303,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,24}_i))$, $p$ = 11, $x$ = 2, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,24,460,508,944,992,1428,1476,1912,1960,2396,2444,$

~\hfill $2880,2928,3364,3412,3848,3896,4332,4380,4816,4864,5300,5313)$

$C_{5324}(11,112,372,596,856,1080,1340,1564,1824,2048,2308,2532,$

~\hfill $2792,3016,3276,3500,3760,3984,4244,4468,4728,4952,5212,5313)$

$C_{5324}(11,200,284,684,768,1168,1252,1652,1736,2136,2220,2620,$

~\hfill $2704,3104,3188,3588,3672,4072,4156,4556,4640,5040,5124,5313)$

$C_{5324}(11,196,288,680,772,1164,1256,1648,1740,2132,2224,2616,$

~\hfill $2708,3100,3192,3584,3676,4068,4160,4552,4644,5036,5128,5313)$

$C_{5324}(11,108,376,592,860,1076,1344,1560,1828,2044,2312,2528,$

~\hfill $2796,3012,3280,3496,3764,3980,4248,4464,4732,4948,5216,5313)$

$C_{5324}(11,20,464,504,948,988,1432,1472,1916,1956,2400,2440,$

~\hfill $2884,2924,3368,3408,3852,3892,4336,4376,4820,4860,5304,5313)$

$C_{5324}(11,68,416,552,900,1036,1384,1520,1868,2004,2352,2488,$

~\hfill $2836,2972,3320,3456,3804,3940,4288,4424,4772,4908,5256,5313)$

$C_{5324}(11,156,328,640,812,1124,1296,1608,1780,2092,2264,2576,$

~\hfill $2748,3060,3232,3544,3716,4028,4200,4512,4684,4996,5168,5313)$

$C_{5324}(11,240,244,724,728,1208,1212,1692,1696,2176,2180,2660,$

~\hfill $2664,3144,3148,3628,3632,4112,4116,4596,4600,5080,5084,5313)$

$C_{5324}(11,152,332,636,816,1120,1300,1604,1784,2088,2268,2572,$

~\hfill $2752,3056,3236,3540,3720,4024,4204,4508,4688,4992,5172,5313)$

$C_{5324}(11,64,420,548,904,1032,1388,1516,1872,2000,2356,2484,$

~\hfill $2840,2968,3324,3452,3808,3936,4292,4420,4776,4904,5260,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,25}_i))$, $p$ = 11, $x$ = 3, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,25,459,509,943,993,1427,1477,1911,1961,2395,2445,$

~\hfill $2879,2929,3363,3413,3847,3897,4331,4381,4815,4865,5299,5313)$

$C_{5324}(11,157,327,641,811,1125,1295,1609,1779,2093,2263,2577,$

~\hfill $2747,3061,3231,3545,3715,4029,4199,4513,4683,4997,5167,5313)$

$C_{5324}(11,195,289,679,773,1163,1257,1647,1741,2131,2225,2615,$

~\hfill $2709,3099,3193,3583,3677,4067,4161,4551,4645,5035,5129,5313)$

$C_{5324}(11,63,421,547,905,1031,1389,1515,1873,1999,2357,2483,$

~\hfill $2841,2967,3325,3451,3809,3935,4293,4419,4777,4903,5261,5313)$

$C_{5324}(11,69,415,553,899,1037,1383,1521,1867,2005,2351,2489,$

~\hfill $2835,2973,3319,3457,3803,3941,4287,4425,4771,4909,5255,5313)$

$C_{5324}(11,201,283,685,767,1169,1251,1653,1735,2137,2219,2621,$

~\hfill $2703,3105,3187,3589,3671,4073,4155,4557,4639,5041,5123,5313)$

$C_{5324}(11,151,333,635,817,1119,1301,1603,1785,2087,2269,2571,$

~\hfill $2753,3055,3237,3539,3721,4023,4205,4507,4689,4991,5173,5313)$

$C_{5324}(11,19,465,503,949,987,1433,1471,1917,1955,2401,2439,$

~\hfill $2885,2923,3369,3407,3853,3891,4337,4375,4821,4859,5305,5313)$

$C_{5324}(11,113,371,597,855,1081,1339,1565,1823,2049,2307,2533,$

~\hfill $2791,3017,3275,3501,3759,3985,4243,4469,4727,4953,5211,5313)$

$C_{5324}(11,239,245,723,729,1207,1213,1691,1697,2175,2181,2659,$

~\hfill $2665,3143,3149,3627,3633,4111,4117,4595,4601,5079,5085,5313)$

$C_{5324}(11,107,377,591,861,1075,1345,1559,1829,2043,2313,2527,$

~\hfill $2797,3011,3281,3495,3765,3979,4249,4463,4733,4947,5217,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,26}_i))$, $p$ = 11, $x$ = 4, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,26,458,510,942,994,1426,1478,1910,1962,2394,2446,$

~\hfill $2878,2930,3362,3414,3846,3898,4330,4382,4814,4866,5298,5313)$

$C_{5324}(11,202,282,686,766,1170,1250,1654,1734,2138,2218,2622,$

~\hfill $2702,3106,3186,3590,3670,4074,4154,4558,4638,5042,5122,5313)$

$C_{5324}(11,106,378,590,862,1074,1346,1558,1830,2042,2314,2526,$

~\hfill $2798,3010,3282,3494,3766,3978,4250,4462,4734,4946,5218,5313)$

$C_{5324}(11,70,414,554,898,1038,1382,1522,1866,2006,2350,2490,$

~\hfill $2834,2974,3318,3458,3802,3942,4286,4426,4770,4910,5254,5313)$

$C_{5324}(11,238,246,722,730,1206,1214,1690,1698,2174,2182,2658,$

~\hfill $2666,3142,3150,3626,3634,4110,4118,4594,4602,5078,5086,5313)$

$C_{5324}(11,62,422,546,906,1030,1390,1514,1874,1998,2358,2482,$

~\hfill $2842,2966,3326,3450,3810,3934,4294,4418,4778,4902,5262,5313)$

$C_{5324}(11,114,370,598,854,1082,1338,1566,1822,2050,2306,2534,$

~\hfill $2790,3018,3274,3502,3758,3986,4242,4470,4726,4954,5210,5313)$

$C_{5324}(11,194,290,678,774,1162,1258,1646,1742,2130,2226,2614,$

~\hfill $2710,3098,3194,3582,3678,4066,4162,4550,4646,5034,5130,5313)$

$C_{5324}(11,18,466,502,950,986,1434,1470,1918,1954,2402,2438,$

~\hfill $2886,2922,3370,3406,3854,3890,4338,4374,4822,4858,5306,5313)$

$C_{5324}(11,158,326,642,810,1126,1294,1610,1778,2094,2262,2578,$

~\hfill $2746,3062,3230,3546,3714,4030,4198,4514,4682,4998,5166,5313)$

$C_{5324}(11,150,334,634,818,1118,1302,1602,1786,2086,2270,2570,$

~\hfill $2754,3054,3238,3538,3722,4022,4206,4506,4690,4990,5174,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,27}_i))$, $p$ = 11, $x$ = 5, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,27,457,511,941,995,1425,1479,1909,1963,2393,2447,$

~\hfill $2877,2931,3361,3415,3845,3899,4329,4383,4813,4867,5297,5313)$

$C_{5324}(11,237,247,721,731,1205,1215,1689,1699,2173,2183,2657,$

~\hfill $2667,3141,3151,3625,3635,4109,4119,4593,4603,5077,5087,5313)$

$C_{5324}(11,17,467,501,951,985,1435,1469,1919,1953,2403,2437,$

~\hfill $2887,2921,3371,3405,3855,3889,4339,4373,4823,4857,5307,5313)$

$C_{5324}(11,203,281,687,765,1171,1249,1655,1733,2139,2217,2623,$

~\hfill $2701,3107,3185,3591,3669,4075,4153,4559,4637,5043,5121,5313)$

$C_{5324}(11,61,423,545,907,1029,1391,1513,1875,1997,2359,2481,$

~\hfill $2843,2965,3327,3449,3811,3933,4295,4417,4779,4901,5263,5313)$

$C_{5324}(11,159,325,643,809,1127,1293,1611,1777,2095,2261,2579,$

~\hfill $2745,3063,3229,3547,3713,4031,4197,4515,4681,4999,5165,5313)$

$C_{5324}(11,105,379,589,863,1073,1347,1557,1831,2041,2315,2525,$ 

~\hfill $2799,3009,3283,3493,3767,3977,4251,4461,4735,4945,5219,5313)$

$C_{5324}(11,115,369,599,853,1083,1337,1567,1821,2051,2305,2535,$

~\hfill $2789,3019,3273,3503,3757,3987,4241,4471,4725,4955,5209,5313)$

$C_{5324}(11,149,335,633,819,1117,1303,1601,1787,2085,2271,2569,$

~\hfill $2755,3053,3239,3537,3723,4021,4207,4505,4691,4989,5175,5313)$

$C_{5324}(11,71,413,555,897,1039,1381,1523,1865,2007,2349,2491,$

~\hfill $2833,2975,3317,3459,3801,3943,4285,4427,4769,4911,5253,5313)$

$C_{5324}(11,193,291,677,775,1161,1259,1645,1743,2129,2227,2613,$

~\hfill $2711,3097,3195,3581,3679,4065,4163,4549,4647,5033,5131,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,28}_i))$, $p$ = 11, $x$ = 6, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,28,456,512,940,996,1424,1480,1908,1964,2392,2448,$

~\hfill $2876,2932,3360,3416,3844,3900,4328,4384,4812,4868,5296,5313)$

$C_{5324}(11,192,292,676,776,1160,1260,1644,1744,2128,2228,2612,$

~\hfill $2712,3096,3196,3580,3680,4064,4164,4548,4648,5032,5132,5313)$

$C_{5324}(11,72,412,556,896,1040,1380,1524,1864,2008,2348,2492,$

~\hfill $2832,2976,3316,3460,3800,3944,4284,4428,4768,4912,5252,5313)$

$C_{5324}(11,148,336,632,820,1116,1304,1600,1788,2084,2272,2568,$

~\hfill $2756,3052,3240,3536,3724,4020,4208,4504,4692,4988,5176,5313)$

$C_{5324}(11,116,368,600,852,1084,1336,1568,1820,2052,2304,2536,$

~\hfill $2788,3020,3272,3504,3756,3988,4240,4472,4724,4956,5208,5313)$

$C_{5324}(11,104,380,588,864,1072,1348,1556,1832,2040,2316,2524,$

~\hfill $2800,3008,3284,3492,3768,3976,4252,4460,4736,4944,5220,5313)$

$C_{5324}(11,160,324,644,808,1128,1292,1612,1776,2096,2260,2580,$

~\hfill $2744,3064,3228,3548,3712,4032,4196,4516,4680,5000,5164,5313)$

$C_{5324}(11,60,424,544,908,1028,1392,1512,1876,1996,2360,2480,$

~\hfill $2844,2964,3328,3448,3812,3932,4296,4416,4780,4900,5264,5313)$

$C_{5324}(11,204,280,688,764,1172,1248,1656,1732,2140,2216,2624,$

~\hfill $2700,3108,3184,3592,3668,4076,4152,4560,4636,5044,5120,5313)$

$C_{5324}(11,16,468,500,952,984,1436,1468,1920,1952,2404,2436,$

~\hfill $2888,2920,3372,3404,3856,3888,4340,4372,4824,4856,5308,5313)$

$C_{5324}(11,236,248,720,732,1204,1216,1688,1700,2172,2184,2656,$

~\hfill $2668,3140,3152,3624,3636,4108,4120,4592,4604,5076,5088,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,29}_i))$, $p$ = 11, $x$ = 7, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,29,455,513,939,997,1423,1481,1907,1965,2391,2449,$

~\hfill $2875,2933,3359,3417,3843,3901,4327,4385,4811,4869,5295,5313)$

$C_{5324}(11,147,337,631,821,1115,1305,1599,1789,2083,2273,2567,$

~\hfill $2757,3051,3241,3535,3725,4019,4209,4503,4693,4987,5177,5313)$

$C_{5324}(11,161,323,645,807,1129,1291,1613,1775,2097,2259,2581,$

~\hfill $2743,3065,3227,3549,3711,4033,4195,4517,4679,5001,5163,5313)$

$C_{5324}(11,15,469,499,953,983,1437,1467,1921,1951,2405,2435,$

~\hfill $2889,2919,3373,3403,3857,3887,4341,4371,4825,4855,5309,5313)$

$C_{5324}(11,191,293,675,777,1159,1261,1643,1745,2127,2229,2611,$

~\hfill $2713,3095,3197,3579,3681,4063,4165,4547,4649,5031,5133,5313)$

$C_{5324}(11,117,367,601,851,1085,1335,1569,1819,2053,2303,2537,$

~\hfill $2787,3021,3271,3505,3755,3989,4239,4473,4723,4957,5207,5313)$

$C_{5324}(11,59,425,543,909,1027,1393,1511,1877,1995,2361,2479,$

~\hfill $2845,2963,3329,3447,3813,3931,4297,4415,4781,4899,5265,5313)$

$C_{5324}(11,235,249,719,733,1203,1217,1687,1701,2171,2185,2655,$

~\hfill $2669,3139,3153,3623,3637,4107,4121,4591,4605,5075,5089,5313)$

$C_{5324}(11,73,411,557,895,1041,1379,1525,1863,2009,2347,2493,$

~\hfill $2831,2977,3315,3461,3799,3945,4283,4429,4767,4913,5251,5313)$

$C_{5324}(11,103,381,587,865,1071,1349,1555,1833,2039,2317,2523,$

~\hfill $2801,3007,3285,3491,3769,3975,4253,4459,4737,4943,5221,5313)$

$C_{5324}(11,205,279,689,763,1173,1247,1657,1731,2141,2215,2625,$

~\hfill $2699,3109,3183,3593,3667,4077,4151,4561,4635,5045,5119,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,30}_i))$, $p$ = 11, $x$ = 8, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,30,454,514,938,998,1422,1482,1906,1966,2390,2450,$

~\hfill $2874,2934,3358,3418,3842,3902,4326,4386,4810,4870,5294,5313)$

$C_{5324}(11,102,382,586,866,1070,1350,1554,1834,2038,2318,2522,$

~\hfill $2802,3006,3286,3490,3770,3974,4254,4458,4738,4942,5222,5313)$

$C_{5324}(11,234,250,718,734,1202,1218,1686,1702,2170,2186,2654,$

~\hfill $2670,3138,3154,3622,3638,4106,4122,4590,4606,5074,5090,5313)$

$C_{5324}(11,118,366,602,850,1086,1334,1570,1818,2054,2302,2538,$

~\hfill $2786,3022,3270,3506,3754,3990,4238,4474,4722,4958,5206,5313)$

$C_{5324}(11,14,470,498,954,982,1438,1466,1922,1950,2406,2434,$

~\hfill $2890,2918,3374,3402,3858,3886,4342,4370,4826,4854,5310,5313)$

$C_{5324}(11,146,338,630,822,1114,1306,1598,1790,2082,2274,2566,$

~\hfill $2758,3050,3242,3534,3726,4018,4210,4502,4694,4986,5178,5313)$

$C_{5324}(11,206,278,690,762,1174,1246,1658,1730,2142,2214,2626,$

~\hfill $2698,3110,3182,3594,3666,4078,4150,4562,4634,5046,5118,5313)$

$C_{5324}(11,74,410,558,894,1042,1378,1526,1862,2010,2346,2494,$

~\hfill $2830,2978,3314,3462,3798,3946,4282,4430,4766,4914,5250,5313)$

$C_{5324}(11,58,426,542,910,1026,1394,1510,1878,1994,2362,2478,$

~\hfill $2846,2962,3330,3446,3814,3930,4298,4414,4782,4898,5266,5313)$

$C_{5324}(11,190,294,674,778,1158,1262,1642,1746,2126,2230,2610,$

~\hfill $2714,3094,3198,3578,3682,4062,4166,4546,4650,5030,5134,5313)$

$C_{5324}(11,162,322,646,806,1130,1290,1614,1774,2098,2258,2582,$

~\hfill $2742,3066,3226,3550,3710,4034,4194,4518,4678,5002,5162,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,31}_i))$, $p$ = 11, $x$ = 9, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,31,453,515,937,999,1421,1483,1905,1967,2389,2451,$

~\hfill $2873,2935,3357,3419,3841,3903,4325,4387,4809,4871,5293,5313)$

$C_{5324}(11,57,427,541,911,1025,1395,1509,1879,1993,2363,2477,$

~\hfill $2847,2961,3331,3445,3815,3929,4299,4413,4783,4897,5267,5313)$

$C_{5324}(11,145,339,629,823,1113,1307,1597,1791,2081,2275,2565,$

~\hfill $2759,
3049,3243,3533,3727,4017,4211,4501,4695,4985,5179,5313)$

$C_{5324}(11,233,251,717,735,1201,1219,1685,1703,2169,2187,2653,$

~\hfill $2671,3137,3155,3621,3639,4105,4123,4589,4607,5073,5091,5313)$

$C_{5324}(11,163,321,647,805,1131,1289,1615,1773,2099,2257,2583,$

~\hfill $2741,3067,3225,3551,3709,4035,4193,4519,4677,5003,5161,5313)$

$C_{5324}(11,75,409,559,893,1043,1377,1527,1861,2011,2345,2495,$

~\hfill $2829,2979,3313,3463,3797,3947,4281,4431,4765,4915,5249,5313)$

$C_{5324}(11,13,471,497,955,981,1439,1465,1923,1949,2407,2433,$

~\hfill $2891,2917,3375,3401,3859,3885,4343,4369,4827,4853,5311,5313)$

$C_{5324}(11,101,383,585,867,1069,1351,1553,1835,2037,2319,2521,$

~\hfill $2803,3005,3287,3489,3771,3973,4255,4457,4739,4941,5223,5313)$

$C_{5324}(11,189,295,673,779,1157,1263,1641,1747,2125,2231,2609,$

~\hfill $2715,3093,3199,3577,3683,4061,4167,4545,4651,5029,5135,5313)$

$C_{5324}(11,207,277,691,761,1175,1245,1659,1729,2143,2213,2627,$

~\hfill $2697,3111,3181,3595,3665,4079,4149,4563,4633,5047,5117,5313)$

$C_{5324}(11,119,365,603,849,1087,1333,1571,1817,2055,2301,2539,$

~\hfill $2785,3023,3269,3507,3753,3991,4237,4475,4721,4959,5205,5313)$

------------------------------

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,32}_i))$, $p$ = 11, $x$ = 10, $y$ = 2 and $n$ = 4.

----------------------------

$C_{5324}(11,32,452,516,936,1000,1420,1484,1904,1968,2388,2452,$

~\hfill $2872,2936,3356,3420,3840,3904,4324,4388,4808,4872,5292,5313)$

$C_{5324}(11,12,472,496,956,980,1440,1464,1924,1948,2408,2432,$

~\hfill $2892,2916,3376,3400,3860,3884,4344,4368,4828,4852,5312,5313)$

$C_{5324}(11,56,428,540,912,1024,1396,1508,1880,1992,2364,2476,$

~\hfill $2848,2960,3332,3444,3816,3928,4300,4412,4784,4896,5268,5313)$

$C_{5324}(11,100,384,584,868,1068,1352,1552,1836,2036,2320,2520,$

~\hfill $2804,3004,3288,3488,3772,3972,4256,4456,4740,4940,5224,5313)$

$C_{5324}(11,144,340,628,824,1112,1308,1596,1792,2080,2276,2564,$

~\hfill $2760,3048,3244,3532,3728,4016,4212,4500,4696,4984,5180,5313)$

$C_{5324}(11,188,296,672,780,1156,1264,1640,1748,2124,2232,2608,$

~\hfill $2716,3092,3200,3576,3684,4060,4168,4544,4652,5028,5136,5313)$

$C_{5324}(11,232,252,716,736,1200,1220,1684,1704,2168,2188,2652,$

~\hfill $2672,3136,3156,3620,3640,4104,4124,4588,4608,5072,5092,5313)$

$C_{5324}(11,208,276,692,760,1176,1244,1660,1728,2144,2212,2628,$

~\hfill $2696,3112,3180,3596,3664,4080,4148,4564,4632,5048,5116,5313)$

$C_{5324}(11,164,320,648,804,1132,1288,1616,1772,2100,2256,2584,$

~\hfill $2740,3068,3224,3552,3708,4036,4192,4520,4676,5004,5160,5313)$

$C_{5324}(11,120,364,604,848,1088,1332,1572,1816,2056,2300,2540,$

~\hfill $2784,3024,3268,3508,3752,3992,4236,4476,4720,4960,5204,5313)$

$C_{5324}(11,76,408,560,892,1044,1376,1528,1860,2012,2344,2496,$

~\hfill $2828,2980,3312,3464,3796,3948,4280,4432,4764,4916,5248,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,34}_i))$, $p$ = 11, $x$ = 1, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,34,450,518,934,1002,1418,1486,1902,1970,2386,2454,$

~\hfill $2870,2938,3354,3422,3838,3906,4322,4390,4806,4874,5290,5313)$

$C_{5324}(11,78,406,562,890,1046,1374,1530,1858,2014,2342,2498,$

~\hfill $2826,2982,3310,3466,3794,3950,4278,4434,4762,4918,5246,5313)$

$C_{5324}(11,122,362,606,846,1090,1330,1574,1814,2058,2298,2542,$

~\hfill $2782,3026,3266,3510,3750,3994,4234,4478,4718,4962,5202,5313)$

$C_{5324}(11,166,318,650,802,1134,1286,1618,1770,2102,2254,2586,$

~\hfill $2738,3070,3222,3554,3706,4038,4190,4522,4674,5006,5158,5313)$

$C_{5324}(11,210,274,694,758,1178,1242,1662,1726,2146,2210,2630,$

~\hfill $2694,3114,3178,3598,3662,4082,4146,4566,4630,5050,5114,5313)$

$C_{5324}(11,230,254,714,738,1198,1222,1682,1706,2166,2190,2650,$

~\hfill $2674,3134,3158,3618,3642,4102,4126,4586,4610,5070,5094,5313)$

$C_{5324}(11,186,298,670,782,1154,1266,1638,1750,2122,2234,2606,$

~\hfill $2718,3090,3202,3574,3686,4058,4170,4542,4654,5026,5138,5313)$

$C_{5324}(11,142,342,626,826,1110,1310,1594,1794,2078,2278,2562,$

~\hfill $2762,3046,3246,3530,3730,4014,4214,4498,4698,4982,5182,5313)$

$C_{5324}(11,98,386,582,870,1066,1354,1550,1838,2034,2322,2518,$

~\hfill $2806,3002,3290,3486,3774,3970,4258,4454,4742,4938,5226,5313)$

$C_{5324}(11,54,430,538,914,1022,1398,1506,1882,1990,2366,2474,$

~\hfill $2850,2958,3334,3442,3818,3926,4302,4410,4786,4894,5270,5313)$

$C_{5324}(10,11,474,494,958,978,1442,1462,1926,1946,2410,2430,$

~\hfill $2894,2914,3378,3398,3862,3882,4346,4366,4830,4850,5313,5314)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,35}_i))$, $p$ = 11, $x$ = 2, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,35,449,519,933,1003,1417,1487,1901,1971,2385,2455,$

~\hfill $2869,2939,3353,3423,3837,3907,4321,4391,4805,4875,5289,5313)$

$C_{5324}(11,123,361,607,845,1091,1329,1575,1813,2059,2297,2543,$

~\hfill $2781,3027,3265,3511,3749,3995,4233,4479,4717,4963,5201,5313)$

$C_{5324}(11,211,273,695,757,1179,1241,1663,1725,2147,2209,2631,$

~\hfill $2693,3115,3177,3599,3661,4083,4145,4567,4629,5051,5113,5313)$

$C_{5324}(11,185,299,669,783,1153,1267,1637,1751,2121,2235,2605,$

~\hfill $2719,3089,3203,3573,3687,4057,4171,4541,4655,5025,5139,5313)$

$C_{5324}(11,97,387,581,871,1065,1355,1549,1839,2033,2323,2517,$

~\hfill $2807,3001,3291,3485,3775,3969,4259,4453,4743,4937,5227,5313)$

$C_{5324}(9,11,475,493,959,977,1443,1461,1927,1945,2411,2429,$

~\hfill $2895,2913,3379,3397,3863,3881,4347,4365,4831,4849,5313,5315)$

$C_{5324}(11,79,405,563,889,1047,1373,1531,1857,2015,2341,2499,$

~\hfill $2825,2983,3309,3467,3793,3951,4277,4435,4761,4919,5245,5313)$

$C_{5324}(11,167,317,651,801,1135,1285,1619,1769,2103,2253,2587,$

~\hfill $2737,3071,3221,3555,3705,4039,4189,4523,4673,5007,5157,5313)$

$C_{5324}(11,229,255,713,739,1197,1223,1681,1707,2165,2191,2649,$

~\hfill $2675,3133,3159,3617,3643,4101,4127,4585,4611,5069,5095,5313)$

$C_{5324}(11,141,343,625,827,1109,1311,1593,1795,2077,2279,2561,$

~\hfill $2763,3045,3247,3529,3731,4013,4215,4497,4699,4981,5183,5313)$

$C_{5324}(11,53,431,537,915,1021,1399,1505,1883,1989,2367,2473,$

~\hfill $2851,2957,3335,3441,3819,3925,4303,4409,4787,4893,5271,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,36}_i))$, $p$ = 11, $x$ = 3, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,36,448,520,932,1004,1416,1488,1900,1972,2384,2456,$

~\hfill $2868,2940,3352,3424,3836,3908,4320,4392,4804,4876,5288,5313)$

$C_{5324}(11,168,316,652,800,1136,1284,1620,1768,2104,2252,2588,$

~\hfill $2736,3072,3220,3556,3704,4040,4188,4524,4672,5008,5156,5313)$

$C_{5324}(11,184,300,668,784,1152,1268,1636,1752,2120,2236,2604,$

~\hfill $2720,3088,3204,3572,3688,4056,4172,4540,4656,5024,5140,5313)$

$C_{5324}(11,52,432,536,916,1020,1400,1504,1884,1988,2368,2472,$

~\hfill $2852,2956,3336,3440,3820,3924,4304,4408,4788,4892,5272,5313)$

$C_{5324}(11,80,404,564,888,1048,1372,1532,1856,2016,2340,2500,$

~\hfill $2824,2984,3308,3468,3792,3952,4276,4436,4760,4920,5244,5313)$

$C_{5324}(11,212,272,696,756,1180,1240,1664,1724,2148,2208,2632,$

~\hfill $2692,3116,3176,3600,3660,4084,4144,4568,4628,5052,5112,5313)$

$C_{5324}(11,140,344,624,828,1108,1312,1592,1796,2076,2280,2560,$

~\hfill $2764,3044,3248,3528,3732,4012,4216,4496,4700,4980,5184,5313)$

$C_{5324}(8,11,476,492,960,976,1444,1460,1928,1944,2412,2428,$

~\hfill $2896,2912,3380,3396,3864,3880,4348,4364,4832,4848,5313,5316)$

$C_{5324}(11,124,360,608,844,1092,1328,1576,1812,2060,2296,2544,$

~\hfill $2780,3028,3264,3512,3748,3996,4232,4480,4716,4964,5200,5313)$

$C_{5324}(11,228,256,712,740,1196,1224,1680,1708,2164,2192,2648,$

~\hfill $2676,3132,3160,3616,3644,4100,4128,4584,4612,5068,5096,5313)$

$C_{5324}(11,96,388,580,872,1064,1356,1548,1840,2032,2324,2516,$

~\hfill $2808,3000,3292,3484,3776,3968,4260,4452,4744,4936,5228,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,37}_i))$, $p$ = 11, $x$ = 4, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,37,447,521,931,1005,1415,1489,1899,1973,2383,2457,$

~\hfill $2867,2941,3351,3425,3835,3909,4319,4393,4803,4877,5287,5313)$

$C_{5324}(11,213,271,697,755,1181,1239,1665,1723,2149,2207,2633,$

~\hfill $2691,3117,3175,3601,3659,4085,4143,4569,4627,5053,5111,5313)$

$C_{5324}(11,95,389,579,873,1063,1357,1547,1841,2031,2325,2515,$

~\hfill $2809,2999,3293,3483,3777,3967,4261,4451,4745,4935,5229,5313)$

$C_{5324}(11,81,403,565,887,1049,1371,1533,1855,2017,2339,2501,$

~\hfill $2823,2985,3307,3469,3791,3953,4275,4437,4759,4921,5243,5313)$

$C_{5324}(11,227,257,711,741,1195,1225,1679,1709,2163,2193,2647,$

~\hfill $2677,3131,3161,3615,3645,4099,4129,4583,4613,5067,5097,5313)$

$C_{5324}(11,51,433,535,917,1019,1401,1503,1885,1987,2369,2471,$

~\hfill $2853,2955,3337,3439,3821,3923,4305,4407,4789,4891,5273,5313)$

$C_{5324}(11,125,359,609,843,1093,1327,1577,1811,2061,2295,2545,$

~\hfill $2779,3029,3263,3513,3747,3997,4231,4481,4715,4965,5199,5313)$

$C_{5324}(11,183,301,667,785,1151,1269,1635,1753,2119,2237,2603,$

~\hfill $2721,3087,3205,3571,3689,4055,4173,4539,4657,5023,5141,5313)$

$C_{5324}(7,11,477,491,961,975,1445,1459,1929,1943,2413,2427,$

~\hfill $2897,2911,3381,3395,3865,3879,4349,4363,4833,4847,5313,5317)$

$C_{5324}(11,169,315,653,799,1137,1283,1621,1767,2105,2251,2589,$

~\hfill $2735,3073,3219,3557,3703,4041,4187,4525,4671,5009,5155,5313)$

$C_{5324}(11,139,345,623,829,1107,1313,1591,1797,2075,2281,2559,$

~\hfill $2765,3043,3249,3527,3733,4011,4217,4495,4701,4979,5185,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,38}_i))$, $p$ = 11, $x$ = 5, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,38,446,522,930,1006,1414,1490,1898,1974,2382,2458,$

~\hfill $2866,2942,3350,3426,3834,3910,4318,4394,4802,4878,5286,5313)$

$C_{5324}(11,226,258,710,742,1194,1226,1678,1710,2162,2194,2646,$

~\hfill $2678,3130,3162,3614,3646,4098,4130,4582,4614,5066,5098,5313)$

$C_{5324}(6,11,478,490,962,974,1446,1458,1930,1942,2414,2426,$

~\hfill $2898,2910,3382,3394,3866,3878,4350,4362,4834,4846,5313,5318)$

$C_{5324}(11,214,270,698,754,1182,1238,1666,1722,2150,2206,2634,$

~\hfill $2690,3118,3174,3602,3658,4086,4142,4570,4626,5054,5110,5313)$

$C_{5324}(11,50,434,534,918,1018,1402,1502,1886,1986,2370,2470,$

~\hfill $2854,2954,3338,3438,3822,3922,4306,4406,4790,4890,5274,5313)$

$C_{5324}(11,170,314,654,798,1138,1282,1622,1766,2106,2250,2590,$

~\hfill $2734,3074,3218,3558,3702,4042,4186,4526,4670,5010,5154,5313)$

$C_{5324}(11,94,390,578,874,1062,1358,1546,1842,2030,2326,2514,$

~\hfill $2810,2998,3294,3482,3778,3966,4262,4450,4746,4934,5230,5313)$

$C_{5324}(11,126,358,610,842,1094,1326,1578,1810,2062,2294,2546,$

~\hfill $2778,3030,3262,3514,3746,3998,4230,4482,4714,4966,5198,5313)$

$C_{5324}(11,138,346,622,830,1106,1314,1590,1798,2074,2282,2558,$

~\hfill $2766,3042,3250,3526,3734,4010,4218,4494,4702,4978,5186,5313)$

$C_{5324}(11,82,402,566,886,1050,1370,1534,1854,2018,2338,2502,$

~\hfill $2822,2986,3306,3470,3790,3954,4274,4438,4758,4922,5242,5313)$

$C_{5324}(11,182,302,666,786,1150,1270,1634,1754,2118,2238,2602,$

~\hfill $2722,3086,3206,3570,3690,4054,4174,4538,4658,5022,5142,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,39}_i))$, $p$ = 11, $x$ = 6, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,39,445,523,929,1007,1413,1491,1897,1975,2381,2459,$

~\hfill $2865,2943,3349,3427,3833,3911,4317,4395,4801,4879,5285,5313)$

$C_{5324}(11,181,303,665,787,1149,1271,1633,1755,2117,2239,2601,$

~\hfill $2723,3085,3207,3569,3691,4053,4175,4537,4659,5021,5143,5313)$

$C_{5324}(11,83,401,567,885,1051,1369,1535,1853,2019,2337,2503,$

~\hfill $2821,2987,3305,3471,3789,3955,4273,4439,4757,4923,5241,5313)$

$C_{5324}(11,137,347,621,831,1105,1315,1589,1799,2073,2283,2557,$

~\hfill $2767,3041,3251,3525,3735,4009,4219,4493,4703,4977,5187,5313)$

$C_{5324}(11,127,357,611,841,1095,1325,1579,1809,2063,2293,2547,$

~\hfill $2777,3031,3261,3515,3745,3999,4229,4483,4713,4967,5197,5313)$

$C_{5324}(11,93,391,577,875,1061,1359,1545,1843,2029,2327,2513,$

~\hfill $2811,2997,3295,3481,3779,3965,4263,4449,4747,4933,5231,5313)$

$C_{5324}(11,171,313,655,797,1139,1281,1623,1765,2107,2249,2591,$

~\hfill $2733,3075,3217,3559,3701,4043,4185,4527,4669,5011,5153,5313)$

$C_{5324}(11,49,435,533,919,1017,1403,1501,1887,1985,2371,2469,$

~\hfill $2855,2953,3339,3437,3823,3921,4307,4405,4791,4889,5275,5313)$

$C_{5324}(11,215,269,699,753,1183,1237,1667,1721,2151,2205,2635,$

~\hfill $2689,3119,3173,3603,3657,4087,4141,4571,4625,5055,5109,5313)$

$C_{5324}(5,11,479,489,963,973,1447,1457,1931,1941,2415,2425,$

~\hfill $2899,2909,3383,3393,3867,3877,4351,4361,4835,4845,5313,5319)$

$C_{5324}(11,225,259,709,743,1193,1227,1677,1711,2161,2195,2645,$

~\hfill $2679,3129,3163,3613,3647,4097,4131,4581,4615,5065,5099,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,40}_i))$, $p$ = 11, $x$ = 7, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,40,444,524,928,1008,1412,1492,1896,1976,2380,2460,$

~\hfill $2864,2944,3348,3428,3832,3912,4316,4396,4800,4880,5284,5313)$

$C_{5324}(11,136,348,620,832,1104,1316,1588,1800,2072,2284,2556,$

~\hfill $2768,3040,3252,3524,3736,4008,4220,4492,4704,4976,5188,5313)$

$C_{5324}(11,172,312,656,796,1140,1280,1624,1764,2108,2248,2592,$

~\hfill $2732,3076,3216,3560,3700,4044,4184,4528,4668,5012,5152,5313)$

$C_{5324}(4,11,480,488,964,972,1448,1456,1932,1940,2416,2424,$

~\hfill $2900,2908,3384,3392,3868,3876,4352,4360,4836,4844,5313,5320)$

$C_{5324}(11,180,304,664,788,1148,1272,1632,1756,2116,2240,2600,$

~\hfill $2724,3084,3208,3568,3692,4052,4176,4536,4660,5020,5144,5313)$

$C_{5324}(11,128,356,612,840,1096,1324,1580,1808,2064,2292,2548,$

~\hfill $2776,3032,3260,3516,3744,4000,4228,4484,4712,4968,5196,5313)$

$C_{5324}(11,48,436,532,920,1016,1404,1500,1888,1984,2372,2468,$

~\hfill $2856,2952,3340,3436,3824,3920,4308,4404,4792,4888,5276,5313)$

$C_{5324}(11,224,260,708,744,1192,1228,1676,1712,2160,2196,2644,$

~\hfill $2680,3128,3164,3612,3648,4096,4132,4580,4616,5064,5100,5313)$

$C_{5324}(11,84,400,568,884,1052,1368,1536,1852,2020,2336,2504,$

~\hfill $2820,2988,3304,3472,3788,3956,4272,4440,4756,4924,5240,5313)$

$C_{5324}(11,92,392,576,876,1060,1360,1544,1844,2028,2328,2512,$

~\hfill $2812,2996,3296,3480,3780,3964,4264,4448,4748,4932,5232,5313)$

$C_{5324}(11,216,268,700,752,1184,1236,1668,1720,2152,2204,2636,$

~\hfill $2688,3120,3172,3604,3656,4088,4140,4572,4624,5056,5108,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,41}_i))$, $p$ = 11, $x$ = 8, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,41,443,525,927,1009,1411,1493,1895,1977,2379,2461,$

~\hfill $2863,2945,3347,3429,3831,3913,4315,4397,4799,4881,5283,5313)$

$C_{5324}(11,91,393,575,877,1059,1361,1543,1845,2027,2329,2511,$

~\hfill $2813,2995,3297,3479,3781,3963,4265,4447,4749,4931,5233,5313)$

$C_{5324}(11,223,261,707,745,1191,1229,1675,1713,2159,2197,2643,$

~\hfill $2681,3127,3165,3611,3649,4095,4133,4579,4617,5063,5101,5313)$

$C_{5324}(11,129,355,613,839,1097,1323,1581,1807,2065,2291,2549,$

~\hfill $2775,3033,3259,3517,3743,4001,4227,4485,4711,4969,5195,5313)$

$C_{5324}(3,11,481,487,965,971,1449,1455,1933,1939,2417,2423,$

~\hfill $2901,2907,3385,3391,3869,3875,4353,4359,4837,4843,5313,5321)$

$C_{5324}(11,135,349,619,833,1103,1317,1587,1801,2071,2285,2555,$

~\hfill $2769,3039,3253,3523,3737,4007,4221,4491,4705,4975,5189,5313)$

$C_{5324}(11,217,267,701,751,1185,1235,1669,1719,2153,2203,2637,$

~\hfill $2687,3121,3171,3605,3655,4089,4139,4573,4623,5057,5107,5313)$

$C_{5324}(11,85,399,569,883,1053,1367,1537,1851,2021,2335,2505,$

~\hfill $2819,2989,3303,3473,3787,3957,4271,4441,4755,4925,5239,5313)$

$C_{5324}(11,47,437,531,921,1015,1405,1499,1889,1983,2373,2467,$

~\hfill $2857,2951,3341,3435,3825,3919,4309,4403,4793,4887,5277,5313)$

$C_{5324}(11,179,305,663,789,1147,1273,1631,1757,2115,2241,2599,$

~\hfill $2725,3083,3209,3567,3693,4051,4177,4535,4661,5019,5145,5313)$

$C_{5324}(11,173,311,657,795,1141,1279,1625,1763,2109,2247,2593,$

~\hfill $2731,3077,3215,3561,3699,4045,4183,4529,4667,5013,5151,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,42}_i))$, $p$ = 11, $x$ = 9, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,42,442,526,926,1010,1410,1494,1894,1978,2378,2462,$

~\hfill $2862,2946,3346,3430,3830,3914,4314,4398,4798,4882,5282,5313)$

$C_{5324}(11,46,438,530,922,1014,1406,1498,1890,1982,2374,2466,$

~\hfill $2858,2950,3342,3434,3826,3918,4310,4402,4794,4886,5278,5313)$

$C_{5324}(11,134,350,618,834,1102,1318,1586,1802,2070,2286,2554,$

~\hfill $2770,3038,3254,3522,3738,4006,4222,4490,4706,4974,5190,5313)$

$C_{5324}(11,222,262,706,746,1190,1230,1674,1714,2158,2198,2642,$

~\hfill $2682,3126,3166,3610,3650,4094,4134,4578,4618,5062,5102,5313)$

$C_{5324}(11,174,310,658,794,1142,1278,1626,1762,2110,2246,2594,$

~\hfill $2730,3078,3214,3562,3698,4046,4182,4530,4666,5014,5150,5313)$

$C_{5324}(11,86,398,570,882,1054,1366,1538,1850,2022,2334,2506,$

~\hfill $2818,2990,3302,3474,3786,3958,4270,4442,4754,4926,5238,5313)$

$C_{5324}(2,11,482,486,966,970,1450,1454,1934,1938,2418,2422,$

~\hfill $2902,2906,3386,3390,3870,3874,4354,4358,4838,4842,5313,5322)$

$C_{5324}(11,90,394,574,878,1058,1362,1542,1846,2026,2330,2510,$

~\hfill $2814,2994,3298,3478,3782,3962,4266,4446,4750,4930,5234,5313)$

$C_{5324}(11,178,306,662,790,1146,1274,1630,1758,2114,2242,2598,$

~\hfill $2726,3082,3210,3566,3694,4050,4178,4534,4662,5018,5146,5313)$

$C_{5324}(11,218,266,702,750,1186,1234,1670,1718,2154,2202,2638,$

~\hfill $2686,3122,3170,3606,3654,4090,4138,4574,4622,5058,5106,5313)$

$C_{5324}(11,130,354,614,838,1098,1322,1582,1806,2066,2290,2550,$

~\hfill $2774,3034,3258,3518,3742,4002,4226,4486,4710,4970,5194,5313)$

---------------------------  

\vspace{.2cm}
\noindent
$T2_{5324,11}(C_{5324}(R^{5324,43}_i))$, $p$ = 11, $x$ = 10, $y$ = 3 and $n$ = 4.

----------------------------

$C_{5324}(11,43,441,527,925,1011,1409,1495,1893,1979,2377,2463,$

~\hfill $2861,2947,3345,3431,3829,3915,4313,4399,4797,4883,5281,5313)$

$C_{5324}(1,11,483,485,967,969,1451,1453,1935,1937,2419,2421,$

~\hfill $2903,2905,3387,3389,3871,3873,4355,4357,4839,4841,5313,5323)$

$C_{5324}(11,45,439,529,923,1013,1407,1497,1891,1981,2375,2465,$

~\hfill $2859,2949,3343,3433,3827,3917,4311,4401,4795,4885,5279,5313)$

$C_{5324}(11,89,395,573,879,1057,1363,1541,1847,2025,2331,2509,$

~\hfill $2815,2993,3299,3477,3783,3961,4267,4445,4751,4929,5235,5313)$

$C_{5324}(11,133,351,617,835,1101,1319,1585,1803,2069,2287,2553,$

~\hfill $2771,3037,3255,3521,3739,4005,4223,4489,4707,4973,5191,5313)$

$C_{5324}(11,177,307,661,791,1145,1275,1629,1759,2113,2243,2597,$

~\hfill $2727,3081,3211,3565,3695,4049,4179,4533,4663,5017,5147,5313)$

$C_{5324}(11,221,263,705,747,1189,1231,1673,1715,2157,2199,2641,$

~\hfill $2683,3125,3167,3609,3651,4093,4135,4577,4619,5061,5103,5313)$

$C_{5324}(11,219,265,703,749,1187,1233,1671,1717,2155,2201,2639,$

~\hfill $2685,3123,3169,3607,3653,4091,4137,4575,4621,5059,5105,5313)$

$C_{5324}(11,175,309,659,793,1143,1277,1627,1761,2111,2245,2595,$

~\hfill $2729,3079,3213,3563,3697,4047,4181,4531,4665,5015,5149,5313)$

$C_{5324}(11,131,353,615,837,1099,1321,1583,1805,2067,2289,2551,$

~\hfill $2773,3035,3257,3519,3741,4003,4225,4487,4709,4971,5193,5313)$

$C_{5324}(11,87,397,571,881,1055,1365,1539,1849,2023,2333,2507,$

~\hfill $2817,2991,3301,3475,3785,3959,4269,4443,4753,4927,5237,5313)$

\vspace{.2cm}
XXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXX

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,1}_i))$, $p$ = 11, $x$ = 1, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(1,11,604,606,1209,1211,1814,1816,2419,2421,3024,3026,$

\hfill  3629,3631,4234,4236,4839,4841,5444,5446,6049,6051,6644,6654)

$C_{6655}(11,56,549,661,1154,1266,1759,1871,2364,2476,2969,3081,$

\hfill  3574,3686,4179,4291,4784,4896,5389,5501,5994,6106,6599,6644)

$C_{6655}(11,111,494,716,1099,1321,1704,1926,2309,2531,2914,3136,$

\hfill  3519,3741,4124,4346,4729,4951,5334,5556,5939,6161,6544,6644)

$C_{6655}(11,166,439,771,1044,1376,1649,1981,2254,2586,2859,3191,$

\hfill  3464,3796,4069,4401,4674,5006,5279,5611,5884,6216,6489,6644)

$C_{6655}(11,221,384,826,989,1431,1594,2036,2199,2641,2804,3246,$

\hfill  3409,3851,4014,4456,4619,5061,5224,5666,5829,6271,6434,6644)

$C_{6655}(11,276,329,881,934,1486,1539,2091,2144,2696,2749,3301,$

\hfill  3354,3906,3959,4511,4564,5116,5169,5721,5774,6326,6379,6644)

$C_{6655}(11,274,331,879,936,1484,1541,2089,2146,2694,2751,3299,$

\hfill  3356,3904,3961,4509,4566,5114,5171,5719,5776,6324,6381,6644)

$C_{6655}(11,219,386,824,991,1429,1596,2034,2201,2639,2806,3244,$

\hfill  3411,3849,4016,4454,4621,5059,5226,5664,5831,6269,6436,6644)

$C_{6655}(11,164,441,769,1046,1374,1651,1979,2256,2584,2861,3189,$

\hfill  3466,3794,4071,4399,4676,5004,5281,5609,5886,6214,6491,6644)

$C_{6655}(11,109,496,714,1101,1319,1706,1924,2311,2529,2916,3134,$

\hfill  3521,3739,4126,4344,4731,4949,5336,5554,5941,6159,6546,6644)

$C_{6655}(11,54,551,659,1156,1264,1761,1869,2366,2474,2971,3079,$

\hfill  3576,3684,4181,4289,4786,4894,5391,5499,5996,6104,6601,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,2}_i))$, $p$ = 11, $x$ = 2, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(2,11,603,607,1208,1212,1813,1817,2418,2422,3023,3027,$

\hfill  3628,3632,4233,4237,4838,4842,5443,5447,6048,6052,6644,6653)

$C_{6655}(11,112,493,717,1098,1322,1703,1927,2308,2532,2913,3137,$

\hfill  3518,3742,4123,4347,4728,4952,5333,5557,5938,6162,6543,6644)

$C_{6655}(11,222,383,827,988,1432,1593,2037,2198,2642,2803,3247,$

\hfill  3408,3852,4013,4457,4618,5062,5223,5667,5828,6272,6433,6644)

$C_{6655}(11,273,332,878,937,1483,1542,2088,2147,2693,2752,3298,$

\hfill  3357,3903,3962,4508,4567,5113,5172,5718,5777,6323,6382,6644)

$C_{6655}(11,163,442,768,1047,1373,1652,1978,2257,2583,2862,3188,$

\hfill  3467,3793,4072,4398,4677,5003,5282,5608,5887,6213,6492,6644)

$C_{6655}(11,53,552,658,1157,1263,1762,1868,2367,2473,2972,3078,$

\hfill  3577,3683,4182,4288,4787,4893,5392,5498,5997,6103,6602,6644)

$C_{6655}(11,57,548,662,1153,1267,1758,1872,2363,2477,2968,3082,$

\hfill  3573,3687,4178,4292,4783,4897,5388,5502,5993,6107,6598,6644)

$C_{6655}(11,167,438,772,1043,1377,1648,1982,2253,2587,2858,3192,$

\hfill  3463,3797,4068,4402,4673,5007,5278,5612,5883,6217,6488,6644)

$C_{6655}(11,277,328,882,933,1487,1538,2092,2143,2697,2748,3302,$

\hfill  3353,3907,3958,4512,4563,5117,5168,5722,5773,6327,6378,6644)

$C_{6655}(11,218,387,823,992,1428,1597,2033,2202,2638,2807,3243,$

\hfill  3412,3848,4017,4453,4622,5058,5227,5663,5832,6268,6437,6644)

$C_{6655}(11,108,497,713,1102,1318,1707,1923,2312,2528,2917,3133,$

\hfill  3522,3738,4127,4343,4732,4948,5337,5553,5942,6158,6547,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,3}_i))$, $p$ = 11, $x$ = 3, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(3,11,602,608,1207,1213,1812,1818,2417,2423,3022,3028,$

\hfill  3627,3633,4232,4238,4837,4843,5442,5448,6047,6053,6644,6652)

$C_{6655}(11,168,437,773,1042,1378,1647,1983,2252,2588,2857,3193,$

\hfill  3462,3798,4067,4403,4672,5008,5277,5613,5882,6218,6487,6644)

$C_{6655}(11,272,333,877,938,1482,1543,2087,2148,2692,2753,3297,$

\hfill  3358,3902,3963,4507,4568,5112,5173,5717,5778,6322,6383,6644)

$C_{6655}(11,107,498,712,1103,1317,1708,1922,2313,2527,2918,3132,$

\hfill  3523,3737,4128,4342,4733,4947,5338,5552,5943,6157,6548,6644)

$C_{6655}(11,58,547,663,1152,1268,1757,1873,2362,2478,2967,3083,$

\hfill  3572,3688,4177,4293,4782,4898,5387,5503,5992,6108,6597,6644)

$C_{6655}(11,223,382,828,987,1433,1592,2038,2197,2643,2802,3248,$

\hfill  3407,3853,4012,4458,4617,5063,5222,5668,5827,6273,6432,6644)

$C_{6655}(11,217,388,822,993,1427,1598,2032,2203,2637,2808,3242,$

\hfill  3413,3847,4018,4452,4623,5057,5228,5662,5833,6267,6438,6644)

$C_{6655}(11,52,553,657,1158,1262,1763,1867,2368,2472,2973,3077,$

\hfill  3578,3682,4183,4287,4788,4892,5393,5497,5998,6102,6603,6644)

$C_{6655}(11,113,492,718,1097,1323,1702,1928,2307,2533,2912,3138,$

\hfill  3517,3743,4122,4348,4727,4953,5332,5558,5937,6163,6542,6644)

$C_{6655}(11,278,327,883,932,1488,1537,2093,2142,2698,2747,3303,$

\hfill  3352,3908,3957,4513,4562,5118,5167,5723,5772,6328,6377,6644)

$C_{6655}(11,162,443,767,1048,1372,1653,1977,2258,2582,2863,3187,$

\hfill  3468,3792,4073,4397,4678,5002,5283,5607,5888,6212,6493,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,4}_i))$, $p$ = 11, $x$ = 4, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(4,11,601,609,1206,1214,1811,1819,2416,2424,3021,3029,$

\hfill  3626,3634,4231,4239,4836,4844,5441,5449,6046,6054,6644,6651)

$C_{6655}(11,224,381,829,986,1434,1591,2039,2196,2644,2801,3249,$

\hfill  3406,3854,4011,4459,4616,5064,5221,5669,5826,6274,6431,6644)

$C_{6655}(11,161,444,766,1049,1371,1654,1976,2259,2581,2864,3186,$

\hfill  3469,3791,4074,4396,4679,5001,5284,5606,5889,6211,6494,6644)

$C_{6655}(11,59,546,664,1151,1269,1756,1874,2361,2479,2966,3084,$

\hfill  3571,3689,4176,4294,4781,4899,5386,5504,5991,6109,6596,6644)

$C_{6655}(11,279,326,884,931,1489,1536,2094,2141,2699,2746,3304,$

\hfill  3351,3909,3956,4514,4561,5119,5166,5724,5771,6329,6376,6644)

$C_{6655}(11,106,499,711,1104,1316,1709,1921,2314,2526,2919,3131,$

\hfill  3524,3736,4129,4341,4734,4946,5339,5551,5944,6156,6549,6644)

$C_{6655}(11,114,491,719,1096,1324,1701,1929,2306,2534,2911,3139,$

\hfill  3516,3744,4121,4349,4726,4954,5331,5559,5936,6164,6541,6644)

$C_{6655}(11,271,334,876,939,1481,1544,2086,2149,2691,2754,3296,$

\hfill  3359,3901,3964,4506,4569,5111,5174,5716,5779,6321,6384,6644)

$C_{6655}(11,51,554,656,1159,1261,1764,1866,2369,2471,2974,3076,$

\hfill  3579,3681,4184,4286,4789,4891,5394,5496,5999,6101,6604,6644)

$C_{6655}(11,169,436,774,1041,1379,1646,1984,2251,2589,2856,3194,$

\hfill  3461,3799,4066,4404,4671,5009,5276,5614,5881,6219,6486,6644)

$C_{6655}(11,216,389,821,994,1426,1599,2031,2204,2636,2809,3241,$

\hfill  3414,3846,4019,4451,4624,5056,5229,5661,5834,6266,6439,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,5}_i))$, $p$ = 11, $x$ = 5, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(5,11,600,610,1205,1215,1810,1820,2415,2425,3020,3030,$

\hfill  3625,3635,4230,4240,4835,4845,5440,5450,6045,6055,6644,6650)

$C_{6655}(11,280,325,885,930,1490,1535,2095,2140,2700,2745,3305,$

\hfill  3350,3910,3955,4515,4560,5120,5165,5725,5770,6330,6375,6644)

$C_{6655}(11,50,555,655,1160,1260,1765,1865,2370,2470,2975,3075,$

\hfill  3580,3680,4185,4285,4790,4890,5395,5495,6000,6100,6605,6644)

$C_{6655}(11,225,380,830,985,1435,1590,2040,2195,2645,2800,3250,$

\hfill  3405,3855,4010,4460,4615,5065,5220,5670,5825,6275,6430,6644)

$C_{6655}(11,105,500,710,1105,1315,1710,1920,2315,2525,2920,3130,$

\hfill  3525,3735,4130,4340,4735,4945,5340,5550,5945,6155,6550,6644)

$C_{6655}(11,170,435,775,1040,1380,1645,1985,2250,2590,2855,3195,$

\hfill  3460,3800,4065,4405,4670,5010,5275,5615,5880,6220,6485,6644)

$C_{6655}(11,160,445,765,1050,1370,1655,1975,2260,2580,2865,3185,$

\hfill  3470,3790,4075,4395,4680,5000,5285,5605,5890,6210,6495,6644)

$C_{6655}(11,115,490,720,1095,1325,1700,1930,2305,2535,2910,3140,$

\hfill  3515,3745,4120,4350,4725,4955,5330,5560,5935,6165,6540,6644)

$C_{6655}(11,215,390,820,995,1425,1600,2030,2205,2635,2810,3240,$

\hfill  3415,3845,4020,4450,4625,5055,5230,5660,5835,6265,6440,6644)

$C_{6655}(11,60,545,665,1150,1270,1755,1875,2360,2480,2965,3085,$

\hfill  3570,3690,4175,4295,4780,4900,5385,5505,5990,6110,6595,6644)

$C_{6655}(11,270,335,875,940,1480,1545,2085,2150,2690,2755,3295,$

\hfill  3360,3900,3965,4505,4570,5110,5175,5715,5780,6320,6385,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,6}_i))$, $p$ = 11, $x$ = 6, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(6,11,599,611,1204,1216,1809,1821,2414,2426,3019,3031,$

\hfill  3624,3636,4229,4241,4834,4846,5439,5451,6044,6056,6644,6649)

$C_{6655}(11,269,336,874,941,1479,1546,2084,2151,2689,2756,3294,$

\hfill  3361,3899,3966,4504,4571,5109,5176,5714,5781,6319,6386,6644)

$C_{6655}(11,61,544,666,1149,1271,1754,1876,2359,2481,2964,3086,$

\hfill  3569,3691,4174,4296,4779,4901,5384,5506,5989,6111,6594,6644)

$C_{6655}(11,214,391,819,996,1424,1601,2029,2206,2634,2811,3239,$

\hfill  3416,3844,4021,4449,4626,5054,5231,5659,5836,6264,6441,6644)

$C_{6655}(11,116,489,721,1094,1326,1699,1931,2304,2536,2909,3141,$

\hfill  3514,3746,4119,4351,4724,4956,5329,5561,5934,6166,6539,6644)

$C_{6655}(11,159,446,764,1051,1369,1656,1974,2261,2579,2866,3184,$

\hfill  3471,3789,4076,4394,4681,4999,5286,5604,5891,6209,6496,6644)

$C_{6655}(11,171,434,776,1039,1381,1644,1986,2249,2591,2854,3196,$

\hfill  3459,3801,4064,4406,4669,5011,5274,5616,5879,6221,6484,6644)

$C_{6655}(11,104,501,709,1106,1314,1711,1919,2316,2524,2921,3129,$

\hfill  3526,3734,4131,4339,4736,4944,5341,5549,5946,6154,6551,6644)

$C_{6655}(11,226,379,831,984,1436,1589,2041,2194,2646,2799,3251,$

\hfill  3404,3856,4009,4461,4614,5066,5219,5671,5824,6276,6429,6644)

$C_{6655}(11,49,556,654,1161,1259,1766,1864,2371,2469,2976,3074,$

\hfill  3581,3679,4186,4284,4791,4889,5396,5494,6001,6099,6606,6644)

$C_{6655}(11,281,324,886,929,1491,1534,2096,2139,2701,2744,3306,$

\hfill  3349,3911,3954,4516,4559,5121,5164,5726,5769,6331,6374,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,7}_i))$, $p$ = 11, $x$ = 7, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(7,11,598,612,1203,1217,1808,1822,2413,2427,3018,3032,$

\hfill  3623,3637,4228,4242,4833,4847,5438,5452,6043,6057,6644,6648)

$C_{6655}(11,213,392,818,997,1423,1602,2028,2207,2633,2812,3238,$

\hfill  3417,3843,4022,4448,4627,5053,5232,5658,5837,6263,6442,6644)

$C_{6655}(11,172,433,777,1038,1382,1643,1987,2248,2592,2853,3197,$

\hfill  3458,3802,4063,4407,4668,5012,5273,5617,5878,6222,6483,6644)

$C_{6655}(11,48,557,653,1162,1258,1767,1863,2372,2468,2977,3073,$

\hfill  3582,3678,4187,4283,4792,4888,5397,5493,6002,6098,6607,6644)

$C_{6655}(11,268,337,873,942,1478,1547,2083,2152,2688,2757,3293,$

\hfill  3362,3898,3967,4503,4572,5108,5177,5713,5782,6318,6387,6644)

$C_{6655}(11,117,488,722,1093,1327,1698,1932,2303,2537,2908,3142,$

\hfill  3513,3747,4118,4352,4723,4957,5328,5562,5933,6167,6538,6644)

$C_{6655}(11,103,502,708,1107,1313,1712,1918,2317,2523,2922,3128,$

\hfill  3527,3733,4132,4338,4737,4943,5342,5548,5947,6153,6552,6644)

$C_{6655}(11,282,323,887,928,1492,1533,2097,2138,2702,2743,3307,$

\hfill  3348,3912,3953,4517,4558,5122,5163,5727,5768,6332,6373,6644)

$C_{6655}(11,62,543,667,1148,1272,1753,1877,2358,2482,2963,3087,$

\hfill  3568,3692,4173,4297,4778,4902,5383,5507,5988,6112,6593,6644)

$C_{6655}(11,158,447,763,1052,1368,1657,1973,2262,2578,2867,3183,$

\hfill  3472,3788,4077,4393,4682,4998,5287,5603,5892,6208,6497,6644)

$C_{6655}(11,227,378,832,983,1437,1588,2042,2193,2647,2798,3252,$

\hfill  3403,3857,4008,4462,4613,5067,5218,5672,5823,6277,6428,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,8}_i))$, $p$ = 11, $x$ = 8, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(8,11,597,613,1202,1218,1807,1823,2412,2428,3017,3033,$

\hfill  3622,3638,4227,4243,4832,4848,5437,5453,6042,6058,6644,6647)

$C_{6655}(11,157,448,762,1053,1367,1658,1972,2263,2577,2868,3182,$

\hfill  3473,3787,4078,4392,4683,4997,5288,5602,5893,6207,6498,6644)

$C_{6655}(11,283,322,888,927,1493,1532,2098,2137,2703,2742,3308,$

\hfill  3347,3913,3952,4518,4557,5123,5162,5728,5767,6333,6372,6644)

$C_{6655}(11,118,487,723,1092,1328,1697,1933,2302,2538,2907,3143,$

\hfill  3512,3748,4117,4353,4722,4958,5327,5563,5932,6168,6537,6644)

$C_{6655}(11,47,558,652,1163,1257,1768,1862,2373,2467,2978,3072,$

\hfill  3583,3677,4188,4282,4793,4887,5398,5492,6003,6097,6608,6644)

$C_{6655}(11,212,393,817,998,1422,1603,2027,2208,2632,2813,3237,$

\hfill  3418,3842,4023,4447,4628,5052,5233,5657,5838,6262,6443,6644)

$C_{6655}(11,228,377,833,982,1438,1587,2043,2192,2648,2797,3253,$

\hfill  3402,3858,4007,4463,4612,5068,5217,5673,5822,6278,6427,6644)

$C_{6655}(11,63,542,668,1147,1273,1752,1878,2357,2483,2962,3088,$

\hfill  3567,3693,4172,4298,4777,4903,5382,5508,5987,6113,6592,6644)

$C_{6655}(11,102,503,707,1108,1312,1713,1917,2318,2522,2923,3127,$

\hfill  3528,3732,4133,4337,4738,4942,5343,5547,5948,6152,6553,6644)

$C_{6655}(11,267,338,872,943,1477,1548,2082,2153,2687,2758,3292,$

\hfill  3363,3897,3968,4502,4573,5107,5178,5712,5783,6317,6388,6644)

$C_{6655}(11,173,432,778,1037,1383,1642,1988,2247,2593,2852,3198,$

\hfill  3457,3803,4062,4408,4667,5013,5272,5618,5877,6223,6482,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,9}_i))$, $p$ = 11, $x$ = 9, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(9,11,596,614,1201,1219,1806,1824,2411,2429,3016,3034,$

\hfill  3621,3639,4226,4244,4831,4849,5436,5454,6041,6059,6644,6646)

$C_{6655}(11,101,504,706,1109,1311,1714,1916,2319,2521,2924,3126,$

\hfill  3529,3731,4134,4336,4739,4941,5344,5546,5949,6151,6554,6644)

$C_{6655}(11,211,394,816,999,1421,1604,2026,2209,2631,2814,3236,$

\hfill  3419,3841,4024,4446,4629,5051,5234,5656,5839,6261,6444,6644)

$C_{6655}(11,284,321,889,926,1494,1531,2099,2136,2704,2741,3309,$

\hfill  3346,3914,3951,4519,4556,5124,5161,5729,5766,6334,6371,6644)

$C_{6655}(11,174,431,779,1036,1384,1641,1989,2246,2594,2851,3199,$

\hfill  3456,3804,4061,4409,4666,5014,5271,5619,5876,6224,6481,6644)

$C_{6655}(11,64,541,669,1146,1274,1751,1879,2356,2484,2961,3089,$

\hfill  3566,3694,4171,4299,4776,4904,5381,5509,5986,6114,6591,6644)

$C_{6655}(11,46,559,651,1164,1256,1769,1861,2374,2466,2979,3071,$

\hfill  3584,3676,4189,4281,4794,4886,5399,5491,6004,6096,6609,6644)

$C_{6655}(11,156,449,761,1054,1366,1659,1971,2264,2576,2869,3181,$

\hfill  3474,3786,4079,4391,4684,4996,5289,5601,5894,6206,6499,6644)

$C_{6655}(11,266,339,871,944,1476,1549,2081,2154,2686,2759,3291,$

\hfill  3364,3896,3969,4501,4574,5106,5179,5711,5784,6316,6389,6644)

$C_{6655}(11,229,376,834,981,1439,1586,2044,2191,2649,2796,3254,$

\hfill  3401,3859,4006,4464,4611,5069,5216,5674,5821,6279,6426,6644)

$C_{6655}(11,119,486,724,1091,1329,1696,1934,2301,2539,2906,3144,$

\hfill  3511,3749,4116,4354,4721,4959,5326,5564,5931,6169,6536,6644)

----------------------------------

\vspace{.2cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,10}_i))$, $p$ = 11, $x$ = 10, $y$ = 0 and $n$ = 5.

----------------------------

$C_{6655}(10,11,595,615,1200,1220,1805,1825,2410,2430,3015,3035,$

\hfill  3620,3640,4225,4245,4830,4850,5435,5455,6040,6060,6644,6645)

$C_{6655}(11,45,560,650,1165,1255,1770,1860,2375,2465,2980,3070,$

\hfill  3585,3675,4190,4280,4795,4885,5400,5490,6005,6095,6610,6644)

$C_{6655}(11,100,505,705,1110,1310,1715,1915,2320,2520,2925,3125,$

\hfill  3530,3730,4135,4335,4740,4940,5345,5545,5950,6150,6555,6644)

$C_{6655}(11,155,450,760,1055,1365,1660,1970,2265,2575,2870,3180,$

\hfill  3475,3785,4080,4390,4685,4995,5290,5600,5895,6205,6500,6644)

$C_{6655}(11,210,395,815,1000,1420,1605,2025,2210,2630,2815,3235,$

\hfill  3420,3840,4025,4445,4630,5050,5235,5655,5840,6260,6445,6644)

$C_{6655}(11,265,340,870,945,1475,1550,2080,2155,2685,2760,3290,$

\hfill  3365,3895,3970,4500,4575,5105,5180,5710,5785,6315,6390,6644)

$C_{6655}(11,285,320,890,925,1495,1530,2100,2135,2705,2740,3310,$

\hfill  3345,3915,3950,4520,4555,5125,5160,5730,5765,6335,6370,6644)

$C_{6655}(11,230,375,835,980,1440,1585,2045,2190,2650,2795,3255,$

\hfill  3400,3860,4005,4465,4610,5070,5215,5675,5820,6280,6425,6644)

$C_{6655}(11,175,430,780,1035,1385,1640,1990,2245,2595,2850,3200,$

\hfill  3455,3805,4060,4410,4665,5015,5270,5620,5875,6225,6480,6644)

$C_{6655}(11,120,485,725,1090,1330,1695,1935,2300,2540,2905,3145,$

\hfill  3510,3750,4115,4355,4720,4960,5325,5565,5930,6170,6535,6644)

$C_{6655}(11,65,540,670,1145,1275,1750,1880,2355,2485,2960,3090,$

\hfill  3565,3695,4170,4300,4775,4905,5380,5510,5985,6115,6590,6644)

\vspace{.4cm}
---------------xxxxxxxxxxxxxxxx-------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,12}_i))$, $p$ = 11, $x$ = 1, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,12,593,617,1198,1222,1803,1827,2408,2432,3013,3037,$

~\hfill  $3618,3642,4223,4247,4828,4852,5433,5457,6038,6062,6643,6644)$

$C_{6655}(11,67,538,672,1143,1277,1748,1882,2353,2487,2958,3092,$

~\hfill  $ 3563,3697,4168,4302,4773,4907,5378,5512,5983,6117,6588,6644)$

$C_{6655}(11,122,483,727,1088,1332,1693,1937,2298,2542,2903,3147,$

~\hfill  $ 3508,3752,4113,4357,4718,4962,5323,5567,5928,6172,6533,6644)$

$C_{6655}(11,177,428,782,1033,1387,1638,1992,2243,2597,2848,3202,$

~\hfill  $ 3453,3807,4058,4412,4663,5017,5268,5622,5873,6227,6478,6644)$

$C_{6655}(11,232,373,837,978,1442,1583,2047,2188,2652,2793,3257,$

~\hfill  $ 3398,3862,4003,4467,4608,5072,5213,5677,5818,6282,6423,6644)$

$C_{6655}(11,287,318,892,923,1497,1528,2102,2133,2707,2738,3312,$

~\hfill  $ 3343,3917,3948,4522,4553,5127,5158,5732,5763,6337,6368,6644)$

$C_{6655}(11,263,342,868,947,1473,1552,2078,2157,2683,2762,3288,$

~\hfill  $ 3367,3893,3972,4498,4577,5103,5182,5708,5787,6313,6392,6644)$

$C_{6655}(11,208,397,813,1002,1418,1607,2023,2212,2628,2817,3233,$

~\hfill  $ 3422,3838,4027,4443,4632,5048,5237,5653,5842,6258,6447,6644)$

$C_{6655}(11,153,452,758,1057,1363,1662,1968,2267,2573,2872,3178,$

~\hfill  $ 3477,3783,4082,4388,4687,4993,5292,5598,5897,6203,6502,6644)$

$C_{6655}(11,98,507,703,1112,1308,1717,1913,2322,2518,2927,3123,$

~\hfill  $ 3532,3728,4137,4333,4742,4938,5347,5543,5952,6148,6557,6644)$

$C_{6655}(11,43,562,648,1167,1253,1772,1858,2377,2463,2982,3068,$

~\hfill  $ 3587,3673,4192,4278,4797,4883,5402,5488,6007,6093,6612,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,13}_i))$, $p$ = 11, $x$ = 2, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,13,592,618,1197,1223,1802,1828,2407,2433,3012,3038,$

~\hfill  $ 3617,3643,4222,4248,4827,4853,5432,5458,6037,6063,6642,6644)$

$C_{6655}(11,123,482,728,1087,1333,1692,1938,2297,2543,2902,3148,$

~\hfill  $ 3507,3753,4112,4358,4717,4963,5322,5568,5927,6173,6532,6644)$

$C_{6655}(11,233,372,838,977,1443,1582,2048,2187,2653,2792,3258,$

~\hfill  $ 3397,3863,4002,4468,4607,5073,5212,5678,5817,6283,6422,6644)$

$C_{6655}(11,262,343,867,948,1472,1553,2077,2158,2682,2763,3287,$

~\hfill  $ 3368,3892,3973,4497,4578,5102,5183,5707,5788,6312,6393,6644)$

$C_{6655}(11,152,453,757,1058,1362,1663,1967,2268,2572,2873,3177,$

~\hfill  $ 3478,3782,4083,4387,4688,4992,5293,5597,5898,6202,6503,6644)$

$C_{6655}(11,42,563,647,1168,1252,1773,1857,2378,2462,2983,3067,$

~\hfill  $ 3588,3672,4193,4277,4798,4882,5403,5487,6008,6092,6613,6644)$

$C_{6655}(11,68,537,673,1142,1278,1747,1883,2352,2488,2957,3093,$

~\hfill  $ 3562,3698,4167,4303,4772,4908,5377,5513,5982,6118,6587,6644)$

$C_{6655}(11,178,427,783,1032,1388,1637,1993,2242,2598,2847,3203,$

~\hfill  $ 3452,3808,4057,4413,4662,5018,5267,5623,5872,6228,6477,6644)$

$C_{6655}(11,288,317,893,922,1498,1527,2103,2132,2708,2737,3313,$

~\hfill  $ 3342,3918,3947,4523,4552,5128,5157,5733,5762,6338,6367,6644)$

$C_{6655}(11,207,398,812,1003,1417,1608,2022,2213,2627,2818,3232,$

~\hfill  $ 3423,3837,4028,4442,4633,5047,5238,5652,5843,6257,6448,6644)$

$C_{6655}(11,97,508,702,1113,1307,1718,1912,2323,2517,2928,3122,$

~\hfill  $ 3533,3727,4138,4332,4743,4937,5348,5542,5953,6147,6558,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,14}_i))$, $p$ = 11, $x$ = 3, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,14,591,619,1196,1224,1801,1829,2406,2434,3011,3039,$

~\hfill  $ 3616,3644,4221,4249,4826,4854,5431,5459,6036,6064,6641,6644)$

$C_{6655}(11,179,426,784,1031,1389,1636,1994,2241,2599,2846,3204,$

~\hfill  $ 3451,3809,4056,4414,4661,5019,5266,5624,5871,6229,6476,6644)$

$C_{6655}(11,261,344,866,949,1471,1554,2076,2159,2681,2764,3286,$

~\hfill  $ 3369,3891,3974,4496,4579,5101,5184,5706,5789,6311,6394,6644)$

$C_{6655}(11,96,509,701,1114,1306,1719,1911,2324,2516,2929,3121,$

~\hfill  $ 3534,3726,4139,4331,4744,4936,5349,5541,5954,6146,6559,6644)$

$C_{6655}(11,69,536,674,1141,1279,1746,1884,2351,2489,2956,3094,$

~\hfill  $ 3561,3699,4166,4304,4771,4909,5376,5514,5981,6119,6586,6644)$

$C_{6655}(11,234,371,839,976,1444,1581,2049,2186,2654,2791,3259,$

~\hfill  $ 3396,3864,4001,4469,4606,5074,5211,5679,5816,6284,6421,6644)$

$C_{6655}(11,206,399,811,1004,1416,1609,2021,2214,2626,2819,3231,$

~\hfill  $ 3424,3836,4029,4441,4634,5046,5239,5651,5844,6256,6449,6644)$

$C_{6655}(11,41,564,646,1169,1251,1774,1856,2379,2461,2984,3066,$

~\hfill  $ 3589,3671,4194,4276,4799,4881,5404,5486,6009,6091,6614,6644)$

$C_{6655}(11,124,481,729,1086,1334,1691,1939,2296,2544,2901,3149,$

~\hfill  $ 3506,3754,4111,4359,4716,4964,5321,5569,5926,6174,6531,6644)$

$C_{6655}(11,289,316,894,921,1499,1526,2104,2131,2709,2736,3314,$

~\hfill  $ 3341,3919,3946,4524,4551,5129,5156,5734,5761,6339,6366,6644)$

$C_{6655}(11,151,454,756,1059,1361,1664,1966,2269,2571,2874,3176,$

~\hfill  $ 3479,3781,4084,4386,4689,4991,5294,5596,5899,6201,6504,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,15}_i))$, $p$ = 11, $x$ = 4, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,15,590,620,1195,1225,1800,1830,2405,2435,3010,3040,$

~\hfill  $ 3615,3645,4220,4250,4825,4855,5430,5460,6035,6065,6640,6644)$

$C_{6655}(11,235,370,840,975,1445,1580,2050,2185,2655,2790,3260,$

~\hfill  $ 3395,3865,4000,4470,4605,5075,5210,5680,5815,6285,6420,6644)$

$C_{6655}(11,150,455,755,1060,1360,1665,1965,2270,2570,2875,3175,$

~\hfill  $ 3480,3780,4085,4385,4690,4990,5295,5595,5900,6200,6505,6644)$

$C_{6655}(11,70,535,675,1140,1280,1745,1885,2350,2490,2955,3095,$

~\hfill  $ 3560,3700,4165,4305,4770,4910,5375,5515,5980,6120,6585,6644)$

$C_{6655}(11,290,315,895,920,1500,1525,2105,2130,2710,2735,3315,$

~\hfill  $ 3340,3920,3945,4525,4550,5130,5155,5735,5760,6340,6365,6644)$

$C_{6655}(11,95,510,700,1115,1305,1720,1910,2325,2515,2930,3120,$

~\hfill  $ 3535,3725,4140,4330,4745,4935,5350,5540,5955,6145,6560,6644)$

$C_{6655}(11,125,480,730,1085,1335,1690,1940,2295,2545,2900,3150,$

~\hfill  $ 3505,3755,4110,4360,4715,4965,5320,5570,5925,6175,6530,6644)$

$C_{6655}(11,260,345,865,950,1470,1555,2075,2160,2680,2765,3285,$

~\hfill  $ 3370,3890,3975,4495,4580,5100,5185,5705,5790,6310,6395,6644)$

$C_{6655}(11,40,565,645,1170,1250,1775,1855,2380,2460,2985,3065,$

~\hfill  $ 3590,3670,4195,4275,4800,4880,5405,5485,6010,6090,6615,6644)$

$C_{6655}(11,180,425,785,1030,1390,1635,1995,2240,2600,2845,3205,$

~\hfill  $ 3450,3810,4055,4415,4660,5020,5265,5625,5870,6230,6475,6644)$

$C_{6655}(11,205,400,810,1005,1415,1610,2020,2215,2625,2820,3230,$

~\hfill  $ 3425,3835,4030,4440,4635,5045,5240,5650,5845,6255,6450,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,16}_i))$, $p$ = 11, $x$ = 5, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,16,589,621,1194,1226,1799,1831,2404,2436,3009,3041,$

~\hfill  $ 3614,3646,4219,4251,4824,4856,5429,5461,6034,6066,6639,6644)$

$C_{6655}(11,291,314,896,919,1501,1524,2106,2129,2711,2734,3316,$

~\hfill  $ 3339,3921,3944,4526,4549,5131,5154,5736,5759,6341,6364,6644)$

$C_{6655}(11,39,566,644,1171,1249,1776,1854,2381,2459,2986,3064,$

~\hfill  $ 3591,3669,4196,4274,4801,4879,5406,5484,6011,6089,6616,6644)$

$C_{6655}(11,236,369,841,974,1446,1579,2051,2184,2656,2789,3261,$

~\hfill  $ 3394,3866,3999,4471,4604,5076,5209,5681,5814,6286,6419,6644)$

$C_{6655}(11,94,511,699,1116,1304,1721,1909,2326,2514,2931,3119,$

~\hfill  $ 3536,3724,4141,4329,4746,4934,5351,5539,5956,6144,6561,6644)$

$C_{6655}(11,181,424,786,1029,1391,1634,1996,2239,2601,2844,3206,$

~\hfill  $ 3449,3811,4054,4416,4659,5021,5264,5626,5869,6231,6474,6644)$

$C_{6655}(11,149,456,754,1061,1359,1666,1964,2271,2569,2876,3174,$

~\hfill  $ 3481,3779,4086,4384,4691,4989,5296,5594,5901,6199,6506,6644)$

$C_{6655}(11,126,479,731,1084,1336,1689,1941,2294,2546,2899,3151,$

~\hfill  $ 3504,3756,4109,4361,4714,4966,5319,5571,5924,6176,6529,6644)$

$C_{6655}(11,204,401,809,1006,1414,1611,2019,2216,2624,2821,3229,$

~\hfill  $ 3426,3834,4031,4439,4636,5044,5241,5649,5846,6254,6451,6644)$

$C_{6655}(11,71,534,676,1139,1281,1744,1886,2349,2491,2954,3096,$

~\hfill  $ 3559,3701,4164,4306,4769,4911,5374,5516,5979,6121,6584,6644)$

$C_{6655}(11,259,346,864,951,1469,1556,2074,2161,2679,2766,3284,$

~\hfill  $ 3371,3889,3976,4494,4581,5099,5186,5704,5791,6309,6396,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,17}_i))$, $p$ = 11, $x$ = 6, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,17,588,622,1193,1227,1798,1832,2403,2437,3008,3042,$

~\hfill  $ 3613,3647,4218,4252,4823,4857,5428,5462,6033,6067,6638,6644)$

$C_{6655}(11,258,347,863,952,1468,1557,2073,2162,2678,2767,3283,$

~\hfill  $ 3372,3888,3977,4493,4582,5098,5187,5703,5792,6308,6397,6644)$

$C_{6655}(11,72,533,677,1138,1282,1743,1887,2348,2492,2953,3097,$

~\hfill  $ 3558,3702,4163,4307,4768,4912,5373,5517,5978,6122,6583,6644)$

$C_{6655}(11,203,402,808,1007,1413,1612,2018,2217,2623,2822,3228,$

~\hfill  $ 3427,3833,4032,4438,4637,5043,5242,5648,5847,6253,6452,6644)$

$C_{6655}(11,127,478,732,1083,1337,1688,1942,2293,2547,2898,3152,$

~\hfill  $ 3503,3757,4108,4362,4713,4967,5318,5572,5923,6177,6528,6644)$

$C_{6655}(11,148,457,753,1062,1358,1667,1963,2272,2568,2877,3173,$

~\hfill  $ 3482,3778,4087,4383,4692,4988,5297,5593,5902,6198,6507,6644)$

$C_{6655}(11,182,423,787,1028,1392,1633,1997,2238,2602,2843,3207,$

~\hfill  $ 3448,3812,4053,4417,4658,5022,5263,5627,5868,6232,6473,6644)$

$C_{6655}(11,93,512,698,1117,1303,1722,1908,2327,2513,2932,3118,$

~\hfill  $ 3537,3723,4142,4328,4747,4933,5352,5538,5957,6143,6562,6644)$

$C_{6655}(11,237,368,842,973,1447,1578,2052,2183,2657,2788,3262,$

~\hfill  $ 3393,3867,3998,4472,4603,5077,5208,5682,5813,6287,6418,6644)$

$C_{6655}(11,38,567,643,1172,1248,1777,1853,2382,2458,2987,3063,$

~\hfill  $ 3592,3668,4197,4273,4802,4878,5407,5483,6012,6088,6617,6644)$

$C_{6655}(11,292,313,897,918,1502,1523,2107,2128,2712,2733,3317,$

~\hfill  $ 3338,3922,3943,4527,4548,5132,5153,5737,5758,6342,6363,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,18}_i))$, $p$ = 11, $x$ = 7, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,18,587,623,1192,1228,1797,1833,2402,2438,3007,3043,$

~\hfill  $ 3612,3648,4217,4253,4822,4858,5427,5463,6032,6068,6637,6644)$

$C_{6655}(11,202,403,807,1008,1412,1613,2017,2218,2622,2823,3227,$

~\hfill  $ 3428,3832,4033,4437,4638,5042,5243,5647,5848,6252,6453,6644)$

$C_{6655}(11,183,422,788,1027,1393,1632,1998,2237,2603,2842,3208,$

~\hfill  $ 3447,3813,4052,4418,4657,5023,5262,5628,5867,6233,6472,6644)$

$C_{6655}(11,37,568,642,1173,1247,1778,1852,2383,2457,2988,3062,$

~\hfill  $ 3593,3667,4198,4272,4803,4877,5408,5482,6013,6087,6618,6644)$

$C_{6655}(11,257,348,862,953,1467,1558,2072,2163,2677,2768,3282,$

~\hfill  $ 3373,3887,3978,4492,4583,5097,5188,5702,5793,6307,6398,6644)$

$C_{6655}(11,128,477,733,1082,1338,1687,1943,2292,2548,2897,3153,$

~\hfill  $ 3502,3758,4107,4363,4712,4968,5317,5573,5922,6178,6527,6644)$

$C_{6655}(11,92,513,697,1118,1302,1723,1907,2328,2512,2933,3117,$

~\hfill  $ 3538,3722,4143,4327,4748,4932,5353,5537,5958,6142,6563,6644)$

$C_{6655}(11,293,312,898,917,1503,1522,2108,2127,2713,2732,3318,$

~\hfill  $ 3337,3923,3942,4528,4547,5133,5152,5738,5757,6343,6362,6644)$

$C_{6655}(11,73,532,678,1137,1283,1742,1888,2347,2493,2952,3098,$

~\hfill  $ 3557,3703,4162,4308,4767,4913,5372,5518,5977,6123,6582,6644)$

$C_{6655}(11,147,458,752,1063,1357,1668,1962,2273,2567,2878,3172,$

~\hfill  $ 3483,3777,4088,4382,4693,4987,5298,5592,5903,6197,6508,6644)$

$C_{6655}(11,238,367,843,972,1448,1577,2053,2182,2658,2787,3263,$

~\hfill  $ 3392,3868,3997,4473,4602,5078,5207,5683,5812,6288,6417,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,19}_i))$, $p$ = 11, $x$ = 8, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,19,586,624,1191,1229,1796,1834,2401,2439,3006,3044,$

~\hfill  $ 3611,3649,4216,4254,4821,4859,5426,5464,6031,6069,6636,6644)$

$C_{6655}(11,146,459,751,1064,1356,1669,1961,2274,2566,2879,3171,$

~\hfill  $ 3484,3776,4089,4381,4694,4986,5299,5591,5904,6196,6509,6644)$

$C_{6655}(11,294,311,899,916,1504,1521,2109,2126,2714,2731,3319,$

~\hfill  $ 3336,3924,3941,4529,4546,5134,5151,5739,5756,6344,6361,6644)$

$C_{6655}(11,129,476,734,1081,1339,1686,1944,2291,2549,2896,3154,$

~\hfill  $ 3501,3759,4106,4364,4711,4969,5316,5574,5921,6179,6526,6644)$

$C_{6655}(11,36,569,641,1174,1246,1779,1851,2384,2456,2989,3061,$

~\hfill  $ 3594,3666,4199,4271,4804,4876,5409,5481,6014,6086,6619,6644)$

$C_{6655}(11,201,404,806,1009,1411,1614,2016,2219,2621,2824,3226,$

~\hfill  $ 3429,3831,4034,4436,4639,5041,5244,5646,5849,6251,6454,6644)$

$C_{6655}(11,239,366,844,971,1449,1576,2054,2181,2659,2786,3264,$

~\hfill  $ 3391,3869,3996,4474,4601,5079,5206,5684,5811,6289,6416,6644)$

$C_{6655}(11,74,531,679,1136,1284,1741,1889,2346,2494,2951,3099,$

~\hfill  $ 3556,3704,4161,4309,4766,4914,5371,5519,5976,6124,6581,6644)$

$C_{6655}(11,91,514,696,1119,1301,1724,1906,2329,2511,2934,3116,$

~\hfill  $ 3539,3721,4144,4326,4749,4931,5354,5536,5959,6141,6564,6644)$

$C_{6655}(11,256,349,861,954,1466,1559,2071,2164,2676,2769,3281,$

~\hfill  $ 3374,3886,3979,4491,4584,5096,5189,5701,5794,6306,6399,6644)$

$C_{6655}(11,184,421,789,1026,1394,1631,1999,2236,2604,2841,3209,$

~\hfill  $ 3446,3814,4051,4419,4656,5024,5261,5629,5866,6234,6471,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,20}_i))$, $p$ = 11, $x$ = 9, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,20,585,625,1190,1230,1795,1835,2400,2440,3005,3045,$

~\hfill  $ 3610,3650,4215,4255,4820,4860,5425,5465,6030,6070,6635,6644)$

$C_{6655}(11,90,515,695,1120,1300,1725,1905,2330,2510,2935,3115,$

~\hfill  $ 3540,3720,4145,4325,4750,4930,5355,5535,5960,6140,6565,6644)$

$C_{6655}(11,200,405,805,1010,1410,1615,2015,2220,2620,2825,3225,$

~\hfill  $ 3430,3830,4035,4435,4640,5040,5245,5645,5850,6250,6455,6644)$

$C_{6655}(11,295,310,900,915,1505,1520,2110,2125,2715,2730,3320,$

~\hfill  $ 3335,3925,3940,4530,4545,5135,5150,5740,5755,6345,6360,6644)$

$C_{6655}(11,185,420,790,1025,1395,1630,2000,2235,2605,2840,3210,$

~\hfill  $ 3445,3815,4050,4420,4655,5025,5260,5630,5865,6235,6470,6644)$

$C_{6655}(11,75,530,680,1135,1285,1740,1890,2345,2495,2950,3100,$

~\hfill  $ 3555,3705,4160,4310,4765,4915,5370,5520,5975,6125,6580,6644)$

$C_{6655}(11,35,570,640,1175,1245,1780,1850,2385,2455,2990,3060,$

~\hfill  $ 3595,3665,4200,4270,4805,4875,5410,5480,6015,6085,6620,6644)$

$C_{6655}(11,145,460,750,1065,1355,1670,1960,2275,2565,2880,3170,$

~\hfill  $ 3485,3775,4090,4380,4695,4985,5300,5590,5905,6195,6510,6644)$

$C_{6655}(11,255,350,860,955,1465,1560,2070,2165,2675,2770,3280,$

~\hfill  $ 3375,3885,3980,4490,4585,5095,5190,5700,5795,6305,6400,6644)$

$C_{6655}(11,240,365,845,970,1450,1575,2055,2180,2660,2785,3265,$

~\hfill  $ 3390,3870,3995,4475,4600,5080,5205,5685,5810,6290,6415,6644)$

$C_{6655}(11,130,475,735,1080,1340,1685,1945,2290,2550,2895,3155,$

~\hfill  $ 3500,3760,4105,4365,4710,4970,5315,5575,5920,6180,6525,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,21}_i))$, $p$ = 11, $x$ = 10, $y$ = 1 and $n$ = 5.

----------------------------

$C_{6655}(11,21,584,626,1189,1231,1794,1836,2399,2441,3004,3046,$

~\hfill  $ 3609,3651,4214,4256,4819,4861,5424,5466,6029,6071,6634,6644)$

$C_{6655}(11,34,571,639,1176,1244,1781,1849,2386,2454,2991,3059,$

~\hfill  $ 3596,3664,4201,4269,4806,4874,5411,5479,6016,6084,6621,6644)$

$C_{6655}(11,89,516,694,1121,1299,1726,1904,2331,2509,2936,3114,$

~\hfill  $ 3541,3719,4146,4324,4751,4929,5356,5534,5961,6139,6566,6644)$

$C_{6655}(11,144,461,749,1066,1354,1671,1959,2276,2564,2881,3169,$

~\hfill  $ 3486,3774,4091,4379,4696,4984,5301,5589,5906,6194,6511,6644)$

$C_{6655}(11,199,406,804,1011,1409,1616,2014,2221,2619,2826,3224,$

~\hfill  $ 3431,3829,4036,4434,4641,5039,5246,5644,5851,6249,6456,6644)$

$C_{6655}(11,254,351,859,956,1464,1561,2069,2166,2674,2771,3279,$

~\hfill  $ 3376,3884,3981,4489,4586,5094,5191,5699,5796,6304,6401,6644)$

$C_{6655}(11,296,309,901,914,1506,1519,2111,2124,2716,2729,3321,$

~\hfill  $ 3334,3926,3939,4531,4544,5136,5149,5741,5754,6346,6359,6644)$

$C_{6655}(11,241,364,846,969,1451,1574,2056,2179,2661,2784,3266,$

~\hfill  $ 3389,3871,3994,4476,4599,5081,5204,5686,5809,6291,6414,6644)$

$C_{6655}(11,186,419,791,1024,1396,1629,2001,2234,2606,2839,3211,$

~\hfill  $ 3444,3816,4049,4421,4654,5026,5259,5631,5864,6236,6469,6644)$

$C_{6655}(11,131,474,736,1079,1341,1684,1946,2289,2551,2894,3156,$

~\hfill  $ 3499,3761,4104,4366,4709,4971,5314,5576,5919,6181,6524,6644)$

$C_{6655}(11,76,529,681,1134,1286,1739,1891,2344,2496,2949,3101,$

~\hfill  $ 3554,3706,4159,4311,4764,4916,5369,5521,5974,6126,6579,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,23}_i))$, $p$ = 11, $x$ = 1, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,23,582,628,1187,1233,1792,1838,2397,2443,3002,3048,$

~\hfill  $ 3607,3653,4212,4258,4817,4863,5422,5468,6027,6073,6632,6644)$

$C_{6655}(11,78,527,683,1132,1288,1737,1893,2342,2498,2947,3103,$

~\hfill  $ 3552,3708,4157,4313,4762,4918,5367,5523,5972,6128,6577,6644)$

$C_{6655}(11,133,472,738,1077,1343,1682,1948,2287,2553,2892,3158,$

~\hfill  $ 3497,3763,4102,4368,4707,4973,5312,5578,5917,6183,6522,6644)$

$C_{6655}(11,188,417,793,1022,1398,1627,2003,2232,2608,2837,3213,$

~\hfill  $ 3442,3818,4047,4423,4652,5028,5257,5633,5862,6238,6467,6644)$

$C_{6655}(11,243,362,848,967,1453,1572,2058,2177,2663,2782,3268,$

~\hfill  $ 3387,3873,3992,4478,4597,5083,5202,5688,5807,6293,6412,6644)$

$C_{6655}(11,298,307,903,912,1508,1517,2113,2122,2718,2727,3323,$

~\hfill  $ 3332,3928,3937,4533,4542,5138,5147,5743,5752,6348,6357,6644)$

$C_{6655}(11,252,353,857,958,1462,1563,2067,2168,2672,2773,3277,$

~\hfill  $ 3378,3882,3983,4487,4588,5092,5193,5697,5798,6302,6403,6644)$

$C_{6655}(11,197,408,802,1013,1407,1618,2012,2223,2617,2828,3222,$

~\hfill  $ 3433,3827,4038,4432,4643,5037,5248,5642,5853,6247,6458,6644)$

$C_{6655}(11,142,463,747,1068,1352,1673,1957,2278,2562,2883,3167,$

~\hfill  $ 3488,3772,4093,4377,4698,4982,5303,5587,5908,6192,6513,6644)$

$C_{6655}(11,87,518,692,1123,1297,1728,1902,2333,2507,2938,3112,$

~\hfill  $ 3543,3717,4148,4322,4753,4927,5358,5532,5963,6137,6568,6644)$

$C_{6655}(11,32,573,637,1178,1242,1783,1847,2388,2452,2993,3057,$

~\hfill  $ 3598,3662,4203,4267,4808,4872,5413,5477,6018,6082,6623,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,24}_i))$, $p$ = 11, $x$ = 2, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,24,581,629,1186,1234,1791,1839,2396,2444,3001,3049,$

~\hfill  $ 3606,3654,4211,4259,4816,4864,5421,5469,6026,6074,6631,6644)$

$C_{6655}(11,134,471,739,1076,1344,1681,1949,2286,2554,2891,3159,$

~\hfill  $ 3496,3764,4101,4369,4706,4974,5311,5579,5916,6184,6521,6644)$

$C_{6655}(11,244,361,849,966,1454,1571,2059,2176,2664,2781,3269,$

~\hfill  $ 3386,3874,3991,4479,4596,5084,5201,5689,5806,6294,6411,6644)$

$C_{6655}(11,251,354,856,959,1461,1564,2066,2169,2671,2774,3276,$

~\hfill  $ 3379,3881,3984,4486,4589,5091,5194,5696,5799,6301,6404,6644)$

$C_{6655}(11,141,464,746,1069,1351,1674,1956,2279,2561,2884,3166,$

~\hfill  $ 3489,3771,4094,4376,4699,4981,5304,5586,5909,6191,6514,6644)$

$C_{6655}(11,31,574,636,1179,1241,1784,1846,2389,2451,2994,3056,$

~\hfill  $ 3599,3661,4204,4266,4809,4871,5414,5476,6019,6081,6624,6644)$

$C_{6655}(11,79,526,684,1131,1289,1736,1894,2341,2499,2946,3104,$

~\hfill  $ 3551,3709,4156,4314,4761,4919,5366,5524,5971,6129,6576,6644)$

$C_{6655}(11,189,416,794,1021,1399,1626,2004,2231,2609,2836,3214,$

~\hfill  $ 3441,3819,4046,4424,4651,5029,5256,5634,5861,6239,6466,6644)$

$C_{6655}(11,299,306,904,911,1509,1516,2114,2121,2719,2726,3324,$

~\hfill  $ 3331,3929,3936,4534,4541,5139,5146,5744,5751,6349,6356,6644)$

$C_{6655}(11,196,409,801,1014,1406,1619,2011,2224,2616,2829,3221,$

~\hfill  $ 3434,3826,4039,4431,4644,5036,5249,5641,5854,6246,6459,6644)$

$C_{6655}(11,86,519,691,1124,1296,1729,1901,2334,2506,2939,3111,$

~\hfill  $ 3544,3716,4149,4321,4754,4926,5359,5531,5964,6136,6569,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,25}_i))$, $p$ = 11, $x$ = 3, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,25,580,630,1185,1235,1790,1840,2395,2445,3000,3050,$

~\hfill  $ 3605,3655,4210,4260,4815,4865,5420,5470,6025,6075,6630,6644)$

$C_{6655}(11,190,415,795,1020,1400,1625,2005,2230,2610,2835,3215,$

~\hfill  $ 3440,3820,4045,4425,4650,5030,5255,5635,5860,6240,6465,6644)$

$C_{6655}(11,250,355,855,960,1460,1565,2065,2170,2670,2775,3275,$

~\hfill  $ 3380,3880,3985,4485,4590,5090,5195,5695,5800,6300,6405,6644)$

$C_{6655}(11,85,520,690,1125,1295,1730,1900,2335,2505,2940,3110,$

~\hfill  $ 3545,3715,4150,4320,4755,4925,5360,5530,5965,6135,6570,6644)$

$C_{6655}(11,80,525,685,1130,1290,1735,1895,2340,2500,2945,3105,$

~\hfill  $ 3550,3710,4155,4315,4760,4920,5365,5525,5970,6130,6575,6644)$

$C_{6655}(11,245,360,850,965,1455,1570,2060,2175,2665,2780,3270,$

~\hfill  $ 3385,3875,3990,4480,4595,5085,5200,5690,5805,6295,6410,6644)$

$C_{6655}(11,195,410,800,1015,1405,1620,2010,2225,2615,2830,3220,$

~\hfill  $ 3435,3825,4040,4430,4645,5035,5250,5640,5855,6245,6460,6644)$

$C_{6655}(11,30,575,635,1180,1240,1785,1845,2390,2450,2995,3055,$

~\hfill  $ 3600,3660,4205,4265,4810,4870,5415,5475,6020,6080,6625,6644)$

$C_{6655}(11,135,470,740,1075,1345,1680,1950,2285,2555,2890,3160,$

~\hfill  $ 3495,3765,4100,4370,4705,4975,5310,5580,5915,6185,6520,6644)$

$C_{6655}(11,300,305,905,910,1510,1515,2115,2120,2720,2725,3325,$

~\hfill  $ 3330,3930,3935,4535,4540,5140,5145,5745,5750,6350,6355,6644)$

$C_{6655}(11,140,465,745,1070,1350,1675,1955,2280,2560,2885,3165,$

~\hfill  $ 3490,3770,4095,4375,4700,4980,5305,5585,5910,6190,6515,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,26}_i))$, $p$ = 11, $x$ = 4, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,26,579,631,1184,1236,1789,1841,2394,2446,2999,3051,$

~\hfill  $ 3604,3656,4209,4261,4814,4866,5419,5471,6024,6076,6629,6644)$

$C_{6655}(11,246,359,851,964,1456,1569,2061,2174,2666,2779,3271,$

~\hfill  $ 3384,3876,3989,4481,4594,5086,5199,5691,5804,6296,6409,6644)$

$C_{6655}(11,139,466,744,1071,1349,1676,1954,2281,2559,2886,3164,$

~\hfill  $ 3491,3769,4096,4374,4701,4979,5306,5584,5911,6189,6516,6644)$

$C_{6655}(11,81,524,686,1129,1291,1734,1896,2339,2501,2944,3106,$

~\hfill  $ 3549,3711,4154,4316,4759,4921,5364,5526,5969,6131,6574,6644)$

$C_{6655}(11,301,304,906,909,1511,1514,2116,2119,2721,2724,3326,$

~\hfill  $ 3329,3931,3934,4536,4539,5141,5144,5746,5749,6351,6354,6644)$

$C_{6655}(11,84,521,689,1126,1294,1731,1899,2336,2504,2941,3109,$

~\hfill  $ 3546,3714,4151,4319,4756,4924,5361,5529,5966,6134,6571,6644)$

$C_{6655}(11,136,469,741,1074,1346,1679,1951,2284,2556,2889,3161,$

~\hfill  $ 3494,3766,4099,4371,4704,4976,5309,5581,5914,6186,6519,6644)$

$C_{6655}(11,249,356,854,961,1459,1566,2064,2171,2669,2776,3274,$

~\hfill  $ 3381,3879,3986,4484,4591,5089,5196,5694,5801,6299,6406,6644)$

$C_{6655}(11,29,576,634,1181,1239,1786,1844,2391,2449,2996,3054,$

~\hfill  $ 3601,3659,4206,4264,4811,4869,5416,5474,6021,6079,6626,6644)$

$C_{6655}(11,191,414,796,1019,1401,1624,2006,2229,2611,2834,3216,$

~\hfill  $ 3439,3821,4044,4426,4649,5031,5254,5636,5859,6241,6464,6644)$

$C_{6655}(11,194,411,799,1016,1404,1621,2009,2226,2614,2831,3219,$

~\hfill  $ 3436,3824,4041,4429,4646,5034,5251,5639,5856,6244,6461,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,27}_i))$, $p$ = 11, $x$ = 5, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,27,578,632,1183,1237,1788,1842,2393,2447,2998,3052,$

~\hfill  $ 3603,3657,4208,4262,4813,4867,5418,5472,6023,6077,6628,6644)$

$C_{6655}(11,302,303,907,908,1512,1513,2117,2118,2722,2723,3327,$

~\hfill  $ 3328,3932,3933,4537,4538,5142,5143,5747,5748,6352,6353,6644)$

$C_{6655}(11,28,577,633,1182,1238,1787,1843,2392,2448,2997,3053,$

~\hfill  $ 3602,3658,4207,4263,4812,4868,5417,5473,6022,6078,6627,6644)$

$C_{6655}(11,247,358,852,963,1457,1568,2062,2173,2667,2778,3272,$

~\hfill  $ 3383,3877,3988,4482,4593,5087,5198,5692,5803,6297,6408,6644)$

$C_{6655}(11,83,522,688,1127,1293,1732,1898,2337,2503,2942,3108,$

~\hfill  $ 3547,3713,4152,4318,4757,4923,5362,5528,5967,6133,6572,6644)$

$C_{6655}(11,192,413,797,1018,1402,1623,2007,2228,2612,2833,3217,$

~\hfill  $ 3438,3822,4043,4427,4648,5032,5253,5637,5858,6242,6463,6644)$

$C_{6655}(11,138,467,743,1072,1348,1677,1953,2282,2558,2887,3163,$

~\hfill  $ 3492,3768,4097,4373,4702,4978,5307,5583,5912,6188,6517,6644)$

$C_{6655}(11,137,468,742,1073,1347,1678,1952,2283,2557,2888,3162,$

~\hfill  $ 3493,3767,4098,4372,4703,4977,5308,5582,5913,6187,6518,6644)$

$C_{6655}(11,193,412,798,1017,1403,1622,2008,2227,2613,2832,3218,$

~\hfill  $ 3437,3823,4042,4428,4647,5033,5252,5638,5857,6243,6462,6644)$

$C_{6655}(11,82,523,687,1128,1292,1733,1897,2338,2502,2943,3107,$

~\hfill  $ 3548,3712,4153,4317,4758,4922,5363,5527,5968,6132,6573,6644)$

$C_{6655}(11,248,357,853,962,1458,1567,2063,2172,2668,2777,3273,$

~\hfill  $ 3382,3878,3987,4483,4592,5088,5197,5693,5802,6298,6407,6644)$

--------XXXXXXXXXXXXXXXXXXXXX----------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,28}_i))$, $p$ = 11, $x$ = 6, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,28,577,633,1182,1238,1787,1843,2392,2448,2997,3053,$

~\hfill  $ 3602,3658,4207,4263,4812,4868,5417,5473,6022,6078,6627,6644)$

$C_{6655}(11,247,358,852,963,1457,1568,2062,2173,2667,2778,3272,$

~\hfill  $ 3383,3877,3988,4482,4593,5087,5198,5692,5803,6297,6408,6644)$

$C_{6655}(11,83,522,688,1127,1293,1732,1898,2337,2503,2942,3108,$

~\hfill  $ 3547,3713,4152,4318,4757,4923,5362,5528,5967,6133,6572,6644)$

$C_{6655}(11,192,413,797,1018,1402,1623,2007,2228,2612,2833,3217,$

~\hfill  $ 3438,3822,4043,4427,4648,5032,5253,5637,5858,6242,6463,6644)$

$C_{6655}(11,138,467,743,1072,1348,1677,1953,2282,2558,2887,3163,$

~\hfill  $ 3492,3768,4097,4373,4702,4978,5307,5583,5912,6188,6517,6644)$

$C_{6655}(11,137,468,742,1073,1347,1678,1952,2283,2557,2888,3162,$

~\hfill  $ 3493,3767,4098,4372,4703,4977,5308,5582,5913,6187,6518,6644)$

$C_{6655}(11,193,412,798,1017,1403,1622,2008,2227,2613,2832,3218,$

~\hfill  $ 3437,3823,4042,4428,4647,5033,5252,5638,5857,6243,6462,6644)$

$C_{6655}(11,82,523,687,1128,1292,1733,1897,2338,2502,2943,3107,$

~\hfill  $ 3548,3712,4153,4317,4758,4922,5363,5527,5968,6132,6573,6644)$

$C_{6655}(11,248,357,853,962,1458,1567,2063,2172,2668,2777,3273,$

~\hfill  $ 3382,3878,3987,4483,4592,5088,5197,5693,5802,6298,6407,6644)$

$C_{6655}(11,27,578,632,1183,1237,1788,1842,2393,2447,2998,3052,$

~\hfill  $ 3603,3657,4208,4262,4813,4867,5418,5472,6023,6077,6628,6644)$

$C_{6655}(11,302,303,907,908,1512,1513,2117,2118,2722,2723,3327,$

~\hfill  $ 3328,3932,3933,4537,4538,5142,5143,5747,5748,6352,6353,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,29}_i))$, $p$ = 11, $x$ = 7, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,29,576,634,1181,1239,1786,1844,2391,2449,2996,3054,$

~\hfill  $ 3601,3659,4206,4264,4811,4869,5416,5474,6021,6079,6626,6644)$

$C_{6655}(11,191,414,796,1019,1401,1624,2006,2229,2611,2834,3216,$

~\hfill  $ 3439,3821,4044,4426,4649,5031,5254,5636,5859,6241,6464,6644)$

$C_{6655}(11,194,411,799,1016,1404,1621,2009,2226,2614,2831,3219,$

~\hfill  $ 3436,3824,4041,4429,4646,5034,5251,5639,5856,6244,6461,6644)$

$C_{6655}(11,26,579,631,1184,1236,1789,1841,2394,2446,2999,3051,$

~\hfill  $ 3604,3656,4209,4261,4814,4866,5419,5471,6024,6076,6629,6644)$

$C_{6655}(11,246,359,851,964,1456,1569,2061,2174,2666,2779,3271,$

~\hfill  $ 3384,3876,3989,4481,4594,5086,5199,5691,5804,6296,6409,6644)$

$C_{6655}(11,139,466,744,1071,1349,1676,1954,2281,2559,2886,3164,$

~\hfill  $ 3491,3769,4096,4374,4701,4979,5306,5584,5911,6189,6516,6644)$

$C_{6655}(11,81,524,686,1129,1291,1734,1896,2339,2501,2944,3106,$

~\hfill  $ 3549,3711,4154,4316,4759,4921,5364,5526,5969,6131,6574,6644)$

$C_{6655}(11,301,304,906,909,1511,1514,2116,2119,2721,2724,3326,$

~\hfill  $ 3329,3931,3934,4536,4539,5141,5144,5746,5749,6351,6354,6644)$

$C_{6655}(11,84,521,689,1126,1294,1731,1899,2336,2504,2941,3109,$

~\hfill  $ 3546,3714,4151,4319,4756,4924,5361,5529,5966,6134,6571,6644)$

$C_{6655}(11,136,469,741,1074,1346,1679,1951,2284,2556,2889,3161,$

~\hfill  $ 3494,3766,4099,4371,4704,4976,5309,5581,5914,6186,6519,6644)$

$C_{6655}(11,249,356,854,961,1459,1566,2064,2171,2669,2776,3274,$

~\hfill  $ 3381,3879,3986,4484,4591,5089,5196,5694,5801,6299,6406,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,30}_i))$, $p$ = 11, $x$ = 8, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,30,575,635,1180,1240,1785,1845,2390,2450,2995,3055,$

~\hfill  $ 3600,3660,4205,4265,4810,4870,5415,5475,6020,6080,6625,6644)$

$C_{6655}(11,135,470,740,1075,1345,1680,1950,2285,2555,2890,3160,$

~\hfill  $ 3495,3765,4100,4370,4705,4975,5310,5580,5915,6185,6520,6644)$

$C_{6655}(11,300,305,905,910,1510,1515,2115,2120,2720,2725,3325,$

~\hfill  $ 3330,3930,3935,4535,4540,5140,5145,5745,5750,6350,6355,6644)$

$C_{6655}(11,140,465,745,1070,1350,1675,1955,2280,2560,2885,3165,$

~\hfill  $ 3490,3770,4095,4375,4700,4980,5305,5585,5910,6190,6515,6644)$

$C_{6655}(11,25,580,630,1185,1235,1790,1840,2395,2445,3000,3050,$

~\hfill  $ 3605,3655,4210,4260,4815,4865,5420,5470,6025,6075,6630,6644)$

$C_{6655}(11,190,415,795,1020,1400,1625,2005,2230,2610,2835,3215,$

~\hfill  $ 3440,3820,4045,4425,4650,5030,5255,5635,5860,6240,6465,6644)$

$C_{6655}(11,250,355,855,960,1460,1565,2065,2170,2670,2775,3275,$

~\hfill  $ 3380,3880,3985,4485,4590,5090,5195,5695,5800,6300,6405,6644)$

$C_{6655}(11,85,520,690,1125,1295,1730,1900,2335,2505,2940,3110,$

~\hfill  $ 3545,3715,4150,4320,4755,4925,5360,5530,5965,6135,6570,6644)$

$C_{6655}(11,80,525,685,1130,1290,1735,1895,2340,2500,2945,3105,$

~\hfill  $ 3550,3710,4155,4315,4760,4920,5365,5525,5970,6130,6575,6644)$

$C_{6655}(11,245,360,850,965,1455,1570,2060,2175,2665,2780,3270,$

~\hfill  $ 3385,3875,3990,4480,4595,5085,5200,5690,5805,6295,6410,6644)$

$C_{6655}(11,195,410,800,1015,1405,1620,2010,2225,2615,2830,3220,$

~\hfill  $ 3435,3825,4040,4430,4645,5035,5250,5640,5855,6245,6460,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,31}_i))$, $p$ = 11, $x$ = 9, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,31,574,636,1179,1241,1784,1846,2389,2451,2994,3056,$

~\hfill  $ 3599,3661,4204,4266,4809,4871,5414,5476,6019,6081,6624,6644)$

$C_{6655}(11,79,526,684,1131,1289,1736,1894,2341,2499,2946,3104,$

~\hfill  $ 3551,3709,4156,4314,4761,4919,5366,5524,5971,6129,6576,6644)$

$C_{6655}(11,189,416,794,1021,1399,1626,2004,2231,2609,2836,3214,$

~\hfill  $ 3441,3819,4046,4424,4651,5029,5256,5634,5861,6239,6466,6644)$

$C_{6655}(11,299,306,904,911,1509,1516,2114,2121,2719,2726,3324,$

~\hfill  $ 3331,3929,3936,4534,4541,5139,5146,5744,5751,6349,6356,6644)$

$C_{6655}(11,196,409,801,1014,1406,1619,2011,2224,2616,2829,3221,$

~\hfill  $ 3434,3826,4039,4431,4644,5036,5249,5641,5854,6246,6459,6644)$

$C_{6655}(11,86,519,691,1124,1296,1729,1901,2334,2506,2939,3111,$

~\hfill  $ 3544,3716,4149,4321,4754,4926,5359,5531,5964,6136,6569,6644)$

$C_{6655}(11,24,581,629,1186,1234,1791,1839,2396,2444,3001,3049,$

~\hfill  $ 3606,3654,4211,4259,4816,4864,5421,5469,6026,6074,6631,6644)$

$C_{6655}(11,134,471,739,1076,1344,1681,1949,2286,2554,2891,3159,$

~\hfill  $ 3496,3764,4101,4369,4706,4974,5311,5579,5916,6184,6521,6644)$

$C_{6655}(11,244,361,849,966,1454,1571,2059,2176,2664,2781,3269,$

~\hfill  $ 3386,3874,3991,4479,4596,5084,5201,5689,5806,6294,6411,6644)$

$C_{6655}(11,251,354,856,959,1461,1564,2066,2169,2671,2774,3276,$

~\hfill  $ 3379,3881,3984,4486,4589,5091,5194,5696,5799,6301,6404,6644)$

$C_{6655}(11,141,464,746,1069,1351,1674,1956,2279,2561,2884,3166,$

~\hfill  $ 3489,3771,4094,4376,4699,4981,5304,5586,5909,6191,6514,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,32}_i))$, $p$ = 11, $x$ = 10, $y$ = 2 and $n$ = 5.

----------------------------

$C_{6655}(11,32,573,637,1178,1242,1783,1847,2388,2452,2993,3057,$

~\hfill  $ 3598,3662,4203,4267,4808,4872,5413,5477,6018,6082,6623,6644)$

$C_{6655}(11,23,582,628,1187,1233,1792,1838,2397,2443,3002,3048,$

~\hfill  $ 3607,3653,4212,4258,4817,4863,5422,5468,6027,6073,6632,6644)$

$C_{6655}(11,78,527,683,1132,1288,1737,1893,2342,2498,2947,3103,$

~\hfill  $ 3552,3708,4157,4313,4762,4918,5367,5523,5972,6128,6577,6644)$

$C_{6655}(11,133,472,738,1077,1343,1682,1948,2287,2553,2892,3158,$

~\hfill  $ 3497,3763,4102,4368,4707,4973,5312,5578,5917,6183,6522,6644)$

$C_{6655}(11,188,417,793,1022,1398,1627,2003,2232,2608,2837,3213,$

~\hfill  $ 3442,3818,4047,4423,4652,5028,5257,5633,5862,6238,6467,6644)$

$C_{6655}(11,243,362,848,967,1453,1572,2058,2177,2663,2782,3268,$

~\hfill  $ 3387,3873,3992,4478,4597,5083,5202,5688,5807,6293,6412,6644)$

$C_{6655}(11,298,307,903,912,1508,1517,2113,2122,2718,2727,3323,$

~\hfill  $ 3332,3928,3937,4533,4542,5138,5147,5743,5752,6348,6357,6644)$

$C_{6655}(11,252,353,857,958,1462,1563,2067,2168,2672,2773,3277,$

~\hfill  $3378,3882,3983,4487,4588,5092,5193,5697,5798,6302,6403,6644)$

$C_{6655}(11,197,408,802,1013,1407,1618,2012,2223,2617,2828,3222,$

~\hfill  $3433,3827,4038,4432,4643,5037,5248,5642,5853,6247,6458,6644)$

$C_{6655}(11,142,463,747,1068,1352,1673,1957,2278,2562,2883,3167,$

~\hfill  $3488,3772,4093,4377,4698,4982,5303,5587,5908,6192,6513,6644)$

$C_{6655}(11,87,518,692,1123,1297,1728,1902,2333,2507,2938,3112,$

~\hfill  $3543,3717,4148,4322,4753,4927,5358,5532,5963,6137,6568,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,34}_i))$, $p$ = 11, $x$ = 1, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,34,571,639,1176,1244,1781,1849,2386,2454,2991,3059,$

~\hfill  $3596,3664,4201,4269,4806,4874,5411,5479,6016,6084,6621,6644)$

$C_{6655}(11,89,516,694,1121,1299,1726,1904,2331,2509,2936,3114,$

~\hfill  $3541,3719,4146,4324,4751,4929,5356,5534,5961,6139,6566,6644)$

$C_{6655}(11,144,461,749,1066,1354,1671,1959,2276,2564,2881,3169,$

~\hfill  $3486,3774,4091,4379,4696,4984,5301,5589,5906,6194,6511,6644)$

$C_{6655}(11,199,406,804,1011,1409,1616,2014,2221,2619,2826,3224,$

~\hfill  $3431,3829,4036,4434,4641,5039,5246,5644,5851,6249,6456,6644)$

$C_{6655}(11,254,351,859,956,1464,1561,2069,2166,2674,2771,3279,$

~\hfill  $3376,3884,3981,4489,4586,5094,5191,5699,5796,6304,6401,6644)$

$C_{6655}(11,296,309,901,914,1506,1519,2111,2124,2716,2729,3321,$

~\hfill  $3334,3926,3939,4531,4544,5136,5149,5741,5754,6346,6359,6644)$

$C_{6655}(11,241,364,846,969,1451,1574,2056,2179,2661,2784,3266,$

~\hfill  $3389,3871,3994,4476,4599,5081,5204,5686,5809,6291,6414,6644)$

$C_{6655}(11,186,419,791,1024,1396,1629,2001,2234,2606,2839,3211,$

~\hfill  $3444,3816,4049,4421,4654,5026,5259,5631,5864,6236,6469,6644)$

$C_{6655}(11,131,474,736,1079,1341,1684,1946,2289,2551,2894,3156,$

~\hfill  $3499,3761,4104,4366,4709,4971,5314,5576,5919,6181,6524,6644)$

$C_{6655}(11,76,529,681,1134,1286,1739,1891,2344,2496,2949,3101,$

~\hfill  $3554,3706,4159,4311,4764,4916,5369,5521,5974,6126,6579,6644)$

$C_{6655}(11,21,584,626,1189,1231,1794,1836,2399,2441,3004,3046,$

~\hfill  $3609,3651,4214,4256,4819,4861,5424,5466,6029,6071,6634,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,35}_i))$, $p$ = 11, $x$ = 2, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,35,570,640,1175,1245,1780,1850,2385,2455,2990,3060,$

~\hfill  $3595,3665,4200,4270,4805,4875,5410,5480,6015,6085,6620,6644)$

$C_{6655}(11,145,460,750,1065,1355,1670,1960,2275,2565,2880,3170,$

~\hfill  $3485,3775,4090,4380,4695,4985,5300,5590,5905,6195,6510,6644)$

$C_{6655}(11,255,350,860,955,1465,1560,2070,2165,2675,2770,3280,$

~\hfill  $3375,3885,3980,4490,4585,5095,5190,5700,5795,6305,6400,6644)$

$C_{6655}(11,240,365,845,970,1450,1575,2055,2180,2660,2785,3265,$

~\hfill  $3390,3870,3995,4475,4600,5080,5205,5685,5810,6290,6415,6644)$

$C_{6655}(11,130,475,735,1080,1340,1685,1945,2290,2550,2895,3155,$

~\hfill  $3500,3760,4105,4365,4710,4970,5315,5575,5920,6180,6525,6644)$

$C_{6655}(11,20,585,625,1190,1230,1795,1835,2400,2440,3005,3045,$

~\hfill  $3610,3650,4215,4255,4820,4860,5425,5465,6030,6070,6635,6644)$

$C_{6655}(11,90,515,695,1120,1300,1725,1905,2330,2510,2935,3115,$

~\hfill  $3540,3720,4145,4325,4750,4930,5355,5535,5960,6140,6565,6644)$

$C_{6655}(11,200,405,805,1010,1410,1615,2015,2220,2620,2825,3225,$

~\hfill  $3430,3830,4035,4435,4640,5040,5245,5645,5850,6250,6455,6644)$

$C_{6655}(11,295,310,900,915,1505,1520,2110,2125,2715,2730,3320,$

~\hfill  $3335,3925,3940,4530,4545,5135,5150,5740,5755,6345,6360,6644)$

$C_{6655}(11,185,420,790,1025,1395,1630,2000,2235,2605,2840,3210,$

~\hfill  $3445,3815,4050,4420,4655,5025,5260,5630,5865,6235,6470,6644)$

$C_{6655}(11,75,530,680,1135,1285,1740,1890,2345,2495,2950,3100,$

~\hfill  $3555,3705,4160,4310,4765,4915,5370,5520,5975,6125,6580,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,36}_i))$, $p$ = 11, $x$ = 3, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,36,569,641,1174,1246,1779,1851,2384,2456,2989,3061,$

~\hfill  $3594,3666,4199,4271,4804,4876,5409,5481,6014,6086,6619,6644)$

$C_{6655}(11,201,404,806,1009,1411,1614,2016,2219,2621,2824,3226,$

~\hfill  $3429,3831,4034,4436,4639,5041,5244,5646,5849,6251,6454,6644)$

$C_{6655}(11,239,366,844,971,1449,1576,2054,2181,2659,2786,3264,$

~\hfill  $3391,3869,3996,4474,4601,5079,5206,5684,5811,6289,6416,6644)$

$C_{6655}(11,74,531,679,1136,1284,1741,1889,2346,2494,2951,3099,$

~\hfill  $3556,3704,4161,4309,4766,4914,5371,5519,5976,6124,6581,6644)$

$C_{6655}(11,91,514,696,1119,1301,1724,1906,2329,2511,2934,3116,$

~\hfill  $3539,3721,4144,4326,4749,4931,5354,5536,5959,6141,6564,6644)$

$C_{6655}(11,256,349,861,954,1466,1559,2071,2164,2676,2769,3281,$

~\hfill  $3374,3886,3979,4491,4584,5096,5189,5701,5794,6306,6399,6644)$

$C_{6655}(11,184,421,789,1026,1394,1631,1999,2236,2604,2841,3209,$

~\hfill  $3446,3814,4051,4419,4656,5024,5261,5629,5866,6234,6471,6644)$

$C_{6655}(11,19,586,624,1191,1229,1796,1834,2401,2439,3006,3044,$

~\hfill  $3611,3649,4216,4254,4821,4859,5426,5464,6031,6069,6636,6644)$

$C_{6655}(11,146,459,751,1064,1356,1669,1961,2274,2566,2879,3171,$    

~\hfill  $3484,3776,4089,4381,4694,4986,5299,5591,5904,6196,6509,6644)$

$C_{6655}(11,294,311,899,916,1504,1521,2109,2126,2714,2731,3319,$

~\hfill  $3336,3924,3941,4529,4546,5134,5151,5739,5756,6344,6361,6644)$

$C_{6655}(11,129,476,734,1081,1339,1686,1944,2291,2549,2896,3154,$

~\hfill  $3501,3759,4106,4364,4711,4969,5316,5574,5921,6179,6526,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,37}_i))$, $p$ = 11, $x$ = 4, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,37,568,642,1173,1247,1778,1852,2383,2457,2988,3062,$

~\hfill  $3593,3667,4198,4272,4803,4877,5408,5482,6013,6087,6618,6644)$

$C_{6655}(11,257,348,862,953,1467,1558,2072,2163,2677,2768,3282,$

~\hfill  $3373,3887,3978,4492,4583,5097,5188,5702,5793,6307,6398,6644)$

$C_{6655}(11,128,477,733,1082,1338,1687,1943,2292,2548,2897,3153,$

~\hfill  $3502,3758,4107,4363,4712,4968,5317,5573,5922,6178,6527,6644)$

$C_{6655}(11,92,513,697,1118,1302,1723,1907,2328,2512,2933,3117,$

~\hfill  $3538,3722,4143,4327,4748,4932,5353,5537,5958,6142,6563,6644)$

$C_{6655}(11,293,312,898,917,1503,1522,2108,2127,2713,2732,3318,$

~\hfill  $3337,3923,3942,4528,4547,5133,5152,5738,5757,6343,6362,6644)$

$C_{6655}(11,73,532,678,1137,1283,1742,1888,2347,2493,2952,3098,$

~\hfill  $3557,3703,4162,4308,4767,4913,5372,5518,5977,6123,6582,6644)$

$C_{6655}(11,147,458,752,1063,1357,1668,1962,2273,2567,2878,3172,$

~\hfill  $3483,3777,4088,4382,4693,4987,5298,5592,5903,6197,6508,6644)$

$C_{6655}(11,238,367,843,972,1448,1577,2053,2182,2658,2787,3263,$

~\hfill  $3392,3868,3997,4473,4602,5078,5207,5683,5812,6288,6417,6644)$

$C_{6655}(11,18,587,623,1192,1228,1797,1833,2402,2438,3007,3043,$

~\hfill  $3612,3648,4217,4253,4822,4858,5427,5463,6032,6068,6637,6644)$

$C_{6655}(11,202,403,807,1008,1412,1613,2017,2218,2622,2823,3227,$

~\hfill  $3428,3832,4033,4437,4638,5042,5243,5647,5848,6252,6453,6644)$

$C_{6655}(11,183,422,788,1027,1393,1632,1998,2237,2603,2842,3208,$

~\hfill  $3447,3813,4052,4418,4657,5023,5262,5628,5867,6233,6472,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,38}_i))$, $p$ = 11, $x$ = 5, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,38,567,643,1172,1248,1777,1853,2382,2458,2987,3063,$

~\hfill  $3592,3668,4197,4273,4802,4878,5407,5483,6012,6088,6617,6644)$

$C_{6655}(11,292,313,897,918,1502,1523,2107,2128,2712,2733,3317,$

~\hfill  $3338,3922,3943,4527,4548,5132,5153,5737,5758,6342,6363,6644)$

$C_{6655}(11,17,588,622,1193,1227,1798,1832,2403,2437,3008,3042,$

~\hfill  $3613,3647,4218,4252,4823,4857,5428,5462,6033,6067,6638,6644)$

$C_{6655}(11,258,347,863,952,1468,1557,2073,2162,2678,2767,3283,$

~\hfill  $3372,3888,3977,4493,4582,5098,5187,5703,5792,6308,6397,6644)$

$C_{6655}(11,72,533,677,1138,1282,1743,1887,2348,2492,2953,3097,$

~\hfill  $3558,3702,4163,4307,4768,4912,5373,5517,5978,6122,6583,6644)$

$C_{6655}(11,203,402,808,1007,1413,1612,2018,2217,2623,2822,3228,$

~\hfill  $3427,3833,4032,4438,4637,5043,5242,5648,5847,6253,6452,6644)$

$C_{6655}(11,127,478,732,1083,1337,1688,1942,2293,2547,2898,3152,$

~\hfill  $3503,3757,4108,4362,4713,4967,5318,5572,5923,6177,6528,6644)$

$C_{6655}(11,148,457,753,1062,1358,1667,1963,2272,2568,2877,3173,$

~\hfill  $3482,3778,4087,4383,4692,4988,5297,5593,5902,6198,6507,6644)$

$C_{6655}(11,182,423,787,1028,1392,1633,1997,2238,2602,2843,3207,$

~\hfill  $3448,3812,4053,4417,4658,5022,5263,5627,5868,6232,6473,6644)$

$C_{6655}(11,93,512,698,1117,1303,1722,1908,2327,2513,2932,3118,$

~\hfill  $3537,3723,4142,4328,4747,4933,5352,5538,5957,6143,6562,6644)$

$C_{6655}(11,237,368,842,973,1447,1578,2052,2183,2657,2788,3262,$

~\hfill  $3393,3867,3998,4472,4603,5077,5208,5682,5813,6287,6418,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,39}_i))$, $p$ = 11, $x$ = 6, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,39,566,644,1171,1249,1776,1854,2381,2459,2986,3064,$

~\hfill  $3591,3669,4196,4274,4801,4879,5406,5484,6011,6089,6616,6644)$

$C_{6655}(11,236,369,841,974,1446,1579,2051,2184,2656,2789,3261,$

~\hfill  $3394,3866,3999,4471,4604,5076,5209,5681,5814,6286,6419,6644)$

$C_{6655}(11,94,511,699,1116,1304,1721,1909,2326,2514,2931,3119,$

~\hfill  $3536,3724,4141,4329,4746,4934,5351,5539,5956,6144,6561,6644)$

$C_{6655}(11,181,424,786,1029,1391,1634,1996,2239,2601,2844,3206,$

~\hfill  $3449,3811,4054,4416,4659,5021,5264,5626,5869,6231,6474,6644)$

$C_{6655}(11,149,456,754,1061,1359,1666,1964,2271,2569,2876,3174,$

~\hfill  $3481,3779,4086,4384,4691,4989,5296,5594,5901,6199,6506,6644)$

$C_{6655}(11,126,479,731,1084,1336,1689,1941,2294,2546,2899,3151,$

~\hfill  $3504,3756,4109,4361,4714,4966,5319,5571,5924,6176,6529,6644)$

$C_{6655}(11,204,401,809,1006,1414,1611,2019,2216,2624,2821,3229,$

~\hfill  $3426,3834,4031,4439,4636,5044,5241,5649,5846,6254,6451,6644)$

$C_{6655}(11,71,534,676,1139,1281,1744,1886,2349,2491,2954,3096,$

~\hfill  $3559,3701,4164,4306,4769,4911,5374,5516,5979,6121,6584,6644)$

$C_{6655}(11,259,346,864,951,1469,1556,2074,2161,2679,2766,3284,$

~\hfill  $3371,3889,3976,4494,4581,5099,5186,5704,5791,6309,6396,6644)$

$C_{6655}(11,16,589,621,1194,1226,1799,1831,2404,2436,3009,3041,$

~\hfill  $3614,3646,4219,4251,4824,4856,5429,5461,6034,6066,6639,6644)$

$C_{6655}(11,291,314,896,919,1501,1524,2106,2129,2711,2734,3316,$

~\hfill  $3339,3921,3944,4526,4549,5131,5154,5736,5759,6341,6364,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,40}_i))$, $p$ = 11, $x$ = 7, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,40,565,645,1170,1250,1775,1855,2380,2460,2985,3065,$

~\hfill  $3590,3670,4195,4275,4800,4880,5405,5485,6010,6090,6615,6644)$

$C_{6655}(11,180,425,785,1030,1390,1635,1995,2240,2600,2845,3205,$

~\hfill  $3450,3810,4055,4415,4660,5020,5265,5625,5870,6230,6475,6644)$

$C_{6655}(11,205,400,810,1005,1415,1610,2020,2215,2625,2820,3230,$

~\hfill  $3425,3835,4030,4440,4635,5045,5240,5650,5845,6255,6450,6644)$

$C_{6655}(11,15,590,620,1195,1225,1800,1830,2405,2435,3010,3040,$

~\hfill  $3615,3645,4220,4250,4825,4855,5430,5460,6035,6065,6640,6644)$

$C_{6655}(11,235,370,840,975,1445,1580,2050,2185,2655,2790,3260,$

~\hfill  $3395,3865,4000,4470,4605,5075,5210,5680,5815,6285,6420,6644)$

$C_{6655}(11,150,455,755,1060,1360,1665,1965,2270,2570,2875,3175,$

~\hfill  $3480,3780,4085,4385,4690,4990,5295,5595,5900,6200,6505,6644)$

$C_{6655}(11,70,535,675,1140,1280,1745,1885,2350,2490,2955,3095,$

~\hfill  $3560,3700,4165,4305,4770,4910,5375,5515,5980,6120,6585,6644)$

$C_{6655}(11,290,315,895,920,1500,1525,2105,2130,2710,2735,3315,$

~\hfill  $3340,3920,3945,4525,4550,5130,5155,5735,5760,6340,6365,6644)$

$C_{6655}(11,95,510,700,1115,1305,1720,1910,2325,2515,2930,3120,$

~\hfill  $3535,3725,4140,4330,4745,4935,5350,5540,5955,6145,6560,6644)$

$C_{6655}(11,125,480,730,1085,1335,1690,1940,2295,2545,2900,3150,$

~\hfill  $3505,3755,4110,4360,4715,4965,5320,5570,5925,6175,6530,6644)$

$C_{6655}(11,260,345,865,950,1470,1555,2075,2160,2680,2765,3285,$

~\hfill  $3370,3890,3975,4495,4580,5100,5185,5705,5790,6310,6395,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,41}_i))$, $p$ = 11, $x$ = 8, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,41,564,646,1169,1251,1774,1856,2379,2461,2984,3066,$

~\hfill  $3589,3671,4194,4276,4799,4881,5404,5486,6009,6091,6614,6644)$

$C_{6655}(11,124,481,729,1086,1334,1691,1939,2296,2544,2901,3149,$

~\hfill  $3506,3754,4111,4359,4716,4964,5321,5569,5926,6174,6531,6644)$

$C_{6655}(11,289,316,894,921,1499,1526,2104,2131,2709,2736,3314,$

~\hfill  $3341,3919,3946,4524,4551,5129,5156,5734,5761,6339,6366,6644)$

$C_{6655}(11,151,454,756,1059,1361,1664,1966,2269,2571,2874,3176,$

~\hfill  $3479,3781,4084,4386,4689,4991,5294,5596,5899,6201,6504,6644)$

$C_{6655}(11,14,591,619,1196,1224,1801,1829,2406,2434,3011,3039,$

~\hfill  $3616,3644,4221,4249,4826,4854,5431,5459,6036,6064,6641,6644)$

$C_{6655}(11,179,426,784,1031,1389,1636,1994,2241,2599,2846,3204,$

~\hfill  $3451,3809,4056,4414,4661,5019,5266,5624,5871,6229,6476,6644)$

$C_{6655}(11,261,344,866,949,1471,1554,2076,2159,2681,2764,3286,$

~\hfill  $3369,3891,3974,4496,4579,5101,5184,5706,5789,6311,6394,6644)$

$C_{6655}(11,96,509,701,1114,1306,1719,1911,2324,2516,2929,3121,$

~\hfill  $3534,3726,4139,4331,4744,4936,5349,5541,5954,6146,6559,6644)$

$C_{6655}(11,69,536,674,1141,1279,1746,1884,2351,2489,2956,3094,$

~\hfill  $3561,3699,4166,4304,4771,4909,5376,5514,5981,6119,6586,6644)$

$C_{6655}(11,234,371,839,976,1444,1581,2049,2186,2654,2791,3259,$

~\hfill  $3396,3864,4001,4469,4606,5074,5211,5679,5816,6284,6421,6644)$

$C_{6655}(11,206,399,811,1004,1416,1609,2021,2214,2626,2819,3231,$

~\hfill  $3424,3836,4029,4441,4634,5046,5239,5651,5844,6256,6449,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,42}_i))$, $p$ = 11, $x$ = 9, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,42,563,647,1168,1252,1773,1857,2378,2462,2983,3067,$

~\hfill  $3588,3672,4193,4277,4798,4882,5403,5487,6008,6092,6613,6644)$

$C_{6655}(11,68,537,673,1142,1278,1747,1883,2352,2488,2957,3093,$

~\hfill  $3562,3698,4167,4303,4772,4908,5377,5513,5982,6118,6587,6644)$

$C_{6655}(11,178,427,783,1032,1388,1637,1993,2242,2598,2847,3203,$

~\hfill  $3452,3808,4057,4413,4662,5018,5267,5623,5872,6228,6477,6644)$

$C_{6655}(11,288,317,893,922,1498,1527,2103,2132,2708,2737,3313,$

~\hfill  $3342,3918,3947,4523,4552,5128,5157,5733,5762,6338,6367,6644)$

$C_{6655}(11,207,398,812,1003,1417,1608,2022,2213,2627,2818,3232,$

~\hfill  $3423,3837,4028,4442,4633,5047,5238,5652,5843,6257,6448,6644)$

$C_{6655}(11,97,508,702,1113,1307,1718,1912,2323,2517,2928,3122,$

~\hfill  $3533,3727,4138,4332,4743,4937,5348,5542,5953,6147,6558,6644)$

$C_{6655}(11,13,592,618,1197,1223,1802,1828,2407,2433,3012,3038,$

~\hfill  $3617,3643,4222,4248,4827,4853,5432,5458,6037,6063,6642,6644)$

$C_{6655}(11,123,482,728,1087,1333,1692,1938,2297,2543,2902,3148,$

~\hfill  $3507,3753,4112,4358,4717,4963,5322,5568,5927,6173,6532,6644)$

$C_{6655}(11,233,372,838,977,1443,1582,2048,2187,2653,2792,3258,$

~\hfill  $3397,3863,4002,4468,4607,5073,5212,5678,5817,6283,6422,6644)$

$C_{6655}(11,262,343,867,948,1472,1553,2077,2158,2682,2763,3287,$

~\hfill  $3368,3892,3973,4497,4578,5102,5183,5707,5788,6312,6393,6644)$

$C_{6655}(11,152,453,757,1058,1362,1663,1967,2268,2572,2873,3177,$

~\hfill  $3478,3782,4083,4387,4688,4992,5293,5597,5898,6202,6503,6644)$

-----------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,43}_i))$, $p$ = 11, $x$ = 10, $y$ = 3 and $n$ = 5.

----------------------------

$C_{6655}(11,43,562,648,1167,1253,1772,1858,2377,2463,2982,3068,$

~\hfill  $3587,3673,4192,4278,4797,4883,5402,5488,6007,6093,6612,6644)$

$C_{6655}(11,12,593,617,1198,1222,1803,1827,2408,2432,3013,3037,$

~\hfill  $3618,3642,4223,4247,4828,4852,5433,5457,6038,6062,6643,6644)$

$C_{6655}(11,67,538,672,1143,1277,1748,1882,2353,2487,2958,3092,$

~\hfill  $3563,3697,4168,4302,4773,4907,5378,5512,5983,6117,6588,6644)$

$C_{6655}(11,122,483,727,1088,1332,1693,1937,2298,2542,2903,3147,$

~\hfill  $3508,3752,4113,4357,4718,4962,5323,5567,5928,6172,6533,6644)$

$C_{6655}(11,177,428,782,1033,1387,1638,1992,2243,2597,2848,3202,$

~\hfill  $3453,3807,4058,4412,4663,5017,5268,5622,5873,6227,6478,6644)$

$C_{6655}(11,232,373,837,978,1442,1583,2047,2188,2652,2793,3257,$

~\hfill  $3398,3862,4003,4467,4608,5072,5213,5677,5818,6282,6423,6644)$

$C_{6655}(11,287,318,892,923,1497,1528,2102,2133,2707,2738,3312,$

~\hfill  $3343,3917,3948,4522,4553,5127,5158,5732,5763,6337,6368,6644)$

$C_{6655}(11,263,342,868,947,1473,1552,2078,2157,2683,2762,3288,$

~\hfill  $3367,3893,3972,4498,4577,5103,5182,5708,5787,6313,6392,6644)$

$C_{6655}(11,208,397,813,1002,1418,1607,2023,2212,2628,2817,3233,$

~\hfill  $3422,3838,4027,4443,4632,5048,5237,5653,5842,6258,6447,6644)$

$C_{6655}(11,153,452,758,1057,1363,1662,1968,2267,2573,2872,3178,$

~\hfill  $3477,3783,4082,4388,4687,4993,5292,5598,5897,6203,6502,6644)$

$C_{6655}(11,98,507,703,1112,1308,1717,1913,2322,2518,2927,3123,$

~\hfill  $3532,3728,4137,4333,4742,4938,5347,5543,5952,6148,6557,6644)$

xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,45}_i))$, $p$ = 11, $x$ = 1, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,45,560,650,1165,1255,1770,1860,2375,2465,2980,3070,$

~\hfill  $3585,3675,4190,4280,4795,4885,5400,5490,6005,6095,6610,6644)$

$C_{6655}(11,100,505,705,1110,1310,1715,1915,2320,2520,2925,3125,$

~\hfill  $3530,3730,4135,4335,4740,4940,5345,5545,5950,6150,6555,6644)$

$C_{6655}(11,155,450,760,1055,1365,1660,1970,2265,2575,2870,3180,$

~\hfill  $3475,3785,4080,4390,4685,4995,5290,5600,5895,6205,6500,6644)$

$C_{6655}(11,210,395,815,1000,1420,1605,2025,2210,2630,2815,3235,$

~\hfill  $3420,3840,4025,4445,4630,5050,5235,5655,5840,6260,6445,6644)$

$C_{6655}(11,265,340,870,945,1475,1550,2080,2155,2685,2760,3290,$

~\hfill  $3365,3895,3970,4500,4575,5105,5180,5710,5785,6315,6390,6644)$

$C_{6655}(11,285,320,890,925,1495,1530,2100,2135,2705,2740,3310,$

~\hfill  $3345,3915,3950,4520,4555,5125,5160,5730,5765,6335,6370,6644)$

$C_{6655}(11,230,375,835,980,1440,1585,2045,2190,2650,2795,3255,$

~\hfill  $3400,3860,4005,4465,4610,5070,5215,5675,5820,6280,6425,6644)$

$C_{6655}(11,175,430,780,1035,1385,1640,1990,2245,2595,2850,3200,$

~\hfill  $3455,3805,4060,4410,4665,5015,5270,5620,5875,6225,6480,6644)$

$C_{6655}(11,120,485,725,1090,1330,1695,1935,2300,2540,2905,3145,$

~\hfill  $3510,3750,4115,4355,4720,4960,5325,5565,5930,6170,6535,6644)$

$C_{6655}(11,65,540,670,1145,1275,1750,1880,2355,2485,2960,3090,$

~\hfill  $3565,3695,4170,4300,4775,4905,5380,5510,5985,6115,6590,6644)$

$C_{6655}(10,11,595,615,1200,1220,1805,1825,2410,2430,3015,3035,$

~\hfill  $3620,3640,4225,4245,4830,4850,5435,5455,6040,6060,6644,6645)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,46}_i))$, $p$ = 11, $x$ = 2, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,46,559,651,1164,1256,1769,1861,2374,2466,2979,3071,$

~\hfill  $3584,3676,4189,4281,4794,4886,5399,5491,6004,6096,6609,6644)$

$C_{6655}(11,156,449,761,1054,1366,1659,1971,2264,2576,2869,3181,$

~\hfill  $3474,3786,4079,4391,4684,4996,5289,5601,5894,6206,6499,6644)$

$C_{6655}(11,266,339,871,944,1476,1549,2081,2154,2686,2759,3291,$

~\hfill  $3364,3896,3969,4501,4574,5106,5179,5711,5784,6316,6389,6644)$

$C_{6655}(11,229,376,834,981,1439,1586,2044,2191,2649,2796,3254,$

~\hfill  $3401,3859,4006,4464,4611,5069,5216,5674,5821,6279,6426,6644)$

$C_{6655}(11,119,486,724,1091,1329,1696,1934,2301,2539,2906,3144,$

~\hfill  $3511,3749,4116,4354,4721,4959,5326,5564,5931,6169,6536,6644)$

$C_{6655}(9,11,596,614,1201,1219,1806,1824,2411,2429,3016,3034,$

~\hfill  $3621,3639,4226,4244,4831,4849,5436,5454,6041,6059,6644,6646)$

$C_{6655}(11,101,504,706,1109,1311,1714,1916,2319,2521,2924,3126,$

~\hfill  $3529,3731,4134,4336,4739,4941,5344,5546,5949,6151,6554,6644)$

$C_{6655}(11,211,394,816,999,1421,1604,2026,2209,2631,2814,3236,$

~\hfill  $3419,3841,4024,4446,4629,5051,5234,5656,5839,6261,6444,6644)$

$C_{6655}(11,284,321,889,926,1494,1531,2099,2136,2704,2741,3309,$

~\hfill  $3346,3914,3951,4519,4556,5124,5161,5729,5766,6334,6371,6644)$

$C_{6655}(11,174,431,779,1036,1384,1641,1989,2246,2594,2851,3199,$

~\hfill  $3456,3804,4061,4409,4666,5014,5271,5619,5876,6224,6481,6644)$

$C_{6655}(11,64,541,669,1146,1274,1751,1879,2356,2484,2961,3089,$

~\hfill  $3566,3694,4171,4299,4776,4904,5381,5509,5986,6114,6591,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,47}_i))$, $p$ = 11, $x$ = 3, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,47,558,652,1163,1257,1768,1862,2373,2467,2978,3072,$

~\hfill  $3583,3677,4188,4282,4793,4887,5398,5492,6003,6097,6608,6644)$

$C_{6655}(11,212,393,817,998,1422,1603,2027,2208,2632,2813,3237,$

~\hfill  $3418,3842,4023,4447,4628,5052,5233,5657,5838,6262,6443,6644)$

$C_{6655}(11,228,377,833,982,1438,1587,2043,2192,2648,2797,3253,$

~\hfill  $3402,3858,4007,4463,4612,5068,5217,5673,5822,6278,6427,6644)$

$C_{6655}(11,63,542,668,1147,1273,1752,1878,2357,2483,2962,3088,$

~\hfill  $3567,3693,4172,4298,4777,4903,5382,5508,5987,6113,6592,6644)$

$C_{6655}(11,102,503,707,1108,1312,1713,1917,2318,2522,2923,3127,$

~\hfill  $3528,3732,4133,4337,4738,4942,5343,5547,5948,6152,6553,6644)$

$C_{6655}(11,267,338,872,943,1477,1548,2082,2153,2687,2758,3292,$

~\hfill  $3363,3897,3968,4502,4573,5107,5178,5712,5783,6317,6388,6644)$

$C_{6655}(11,173,432,778,1037,1383,1642,1988,2247,2593,2852,3198,$

~\hfill  $3457,3803,4062,4408,4667,5013,5272,5618,5877,6223,6482,6644)$

$C_{6655}(8,11,597,613,1202,1218,1807,1823,2412,2428,3017,3033,$

~\hfill  $3622,3638,4227,4243,4832,4848,5437,5453,6042,6058,6644,6647)$

$C_{6655}(11,157,448,762,1053,1367,1658,1972,2263,2577,2868,3182,$

~\hfill  $3473,3787,4078,4392,4683,4997,5288,5602,5893,6207,6498,6644)$

$C_{6655}(11,283,322,888,927,1493,1532,2098,2137,2703,2742,3308,$

~\hfill  $3347,3913,3952,4518,4557,5123,5162,5728,5767,6333,6372,6644)$

$C_{6655}(11,118,487,723,1092,1328,1697,1933,2302,2538,2907,3143,$

~\hfill  $3512,3748,4117,4353,4722,4958,5327,5563,5932,6168,6537,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,48}_i))$, $p$ = 11, $x$ = 4, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,48,557,653,1162,1258,1767,1863,2372,2468,2977,3073,$

~\hfill  $3582,3678,4187,4283,4792,4888,5397,5493,6002,6098,6607,6644)$

$C_{6655}(11,268,337,873,942,1478,1547,2083,2152,2688,2757,3293,$

~\hfill  $3362,3898,3967,4503,4572,5108,5177,5713,5782,6318,6387,6644)$

$C_{6655}(11,117,488,722,1093,1327,1698,1932,2303,2537,2908,3142,$

~\hfill  $3513,3747,4118,4352,4723,4957,5328,5562,5933,6167,6538,6644)$

$C_{6655}(11,103,502,708,1107,1313,1712,1918,2317,2523,2922,3128,$

~\hfill  $3527,3733,4132,4338,4737,4943,5342,5548,5947,6153,6552,6644)$

$C_{6655}(11,282,323,887,928,1492,1533,2097,2138,2702,2743,3307,$

~\hfill  $3348,3912,3953,4517,4558,5122,5163,5727,5768,6332,6373,6644)$

$C_{6655}(11,62,543,667,1148,1272,1753,1877,2358,2482,2963,3087,$

~\hfill  $3568,3692,4173,4297,4778,4902,5383,5507,5988,6112,6593,6644)$

$C_{6655}(11,158,447,763,1052,1368,1657,1973,2262,2578,2867,3183,$

~\hfill  $3472,3788,4077,4393,4682,4998,5287,5603,5892,6208,6497,6644)$

$C_{6655}(11,227,378,832,983,1437,1588,2042,2193,2647,2798,3252,$

~\hfill  $3403,3857,4008,4462,4613,5067,5218,5672,5823,6277,6428,6644)$

$C_{6655}(7,11,598,612,1203,1217,1808,1822,2413,2427,3018,3032,$

~\hfill  $3623,3637,4228,4242,4833,4847,5438,5452,6043,6057,6644,6648)$

$C_{6655}(11,213,392,818,997,1423,1602,2028,2207,2633,2812,3238,$

~\hfill  $3417,3843,4022,4448,4627,5053,5232,5658,5837,6263,6442,6644)$

$C_{6655}(11,172,433,777,1038,1382,1643,1987,2248,2592,2853,3197,$

~\hfill  $3458,3802,4063,4407,4668,5012,5273,5617,5878,6222,6483,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,49}_i))$, $p$ = 11, $x$ = 5, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,49,556,654,1161,1259,1766,1864,2371,2469,2976,3074,$

~\hfill  $3581,3679,4186,4284,4791,4889,5396,5494,6001,6099,6606,6644)$

$C_{6655}(11,281,324,886,929,1491,1534,2096,2139,2701,2744,3306,$

~\hfill  $3349,3911,3954,4516,4559,5121,5164,5726,5769,6331,6374,6644)$

$C_{6655}(6,11,599,611,1204,1216,1809,1821,2414,2426,3019,3031,$

~\hfill  $3624,3636,4229,4241,4834,4846,5439,5451,6044,6056,6644,6649)$

$C_{6655}(11,269,336,874,941,1479,1546,2084,2151,2689,2756,3294,$

~\hfill  $3361,3899,3966,4504,4571,5109,5176,5714,5781,6319,6386,6644)$

$C_{6655}(11,61,544,666,1149,1271,1754,1876,2359,2481,2964,3086,$

~\hfill  $3569,3691,4174,4296,4779,4901,5384,5506,5989,6111,6594,6644)$

$C_{6655}(11,214,391,819,996,1424,1601,2029,2206,2634,2811,3239,$

~\hfill  $3416,3844,4021,4449,4626,5054,5231,5659,5836,6264,6441,6644)$

$C_{6655}(11,116,489,721,1094,1326,1699,1931,2304,2536,2909,3141,$

~\hfill  $3514,3746,4119,4351,4724,4956,5329,5561,5934,6166,6539,6644)$

$C_{6655}(11,159,446,764,1051,1369,1656,1974,2261,2579,2866,3184,$

~\hfill  $3471,3789,4076,4394,4681,4999,5286,5604,5891,6209,6496,6644)$

$C_{6655}(11,171,434,776,1039,1381,1644,1986,2249,2591,2854,3196,$

~\hfill  $3459,3801,4064,4406,4669,5011,5274,5616,5879,6221,6484,6644)$

$C_{6655}(11,104,501,709,1106,1314,1711,1919,2316,2524,2921,3129,$

~\hfill  $3526,3734,4131,4339,4736,4944,5341,5549,5946,6154,6551,6644)$

$C_{6655}(11,226,379,831,984,1436,1589,2041,2194,2646,2799,3251,$

~\hfill  $3404,3856,4009,4461,4614,5066,5219,5671,5824,6276,6429,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,50}_i))$, $p$ = 11, $x$ = 6, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,50,555,655,1160,1260,1765,1865,2370,2470,2975,3075,$

~\hfill  $3580,3680,4185,4285,4790,4890,5395,5495,6000,6100,6605,6644)$

$C_{6655}(11,225,380,830,985,1435,1590,2040,2195,2645,2800,3250,$

~\hfill  $3405,3855,4010,4460,4615,5065,5220,5670,5825,6275,6430,6644)$

$C_{6655}(11,105,500,710,1105,1315,1710,1920,2315,2525,2920,3130,$

~\hfill  $3525,3735,4130,4340,4735,4945,5340,5550,5945,6155,6550,6644)$

$C_{6655}(11,170,435,775,1040,1380,1645,1985,2250,2590,2855,3195,$

~\hfill  $3460,3800,4065,4405,4670,5010,5275,5615,5880,6220,6485,6644)$

$C_{6655}(11,160,445,765,1050,1370,1655,1975,2260,2580,2865,3185,$

~\hfill  $3470,3790,4075,4395,4680,5000,5285,5605,5890,6210,6495,6644)$

$C_{6655}(11,115,490,720,1095,1325,1700,1930,2305,2535,2910,3140,$

~\hfill  $3515,3745,4120,4350,4725,4955,5330,5560,5935,6165,6540,6644)$

$C_{6655}(11,215,390,820,995,1425,1600,2030,2205,2635,2810,3240,$

~\hfill  $3415,3845,4020,4450,4625,5055,5230,5660,5835,6265,6440,6644)$

$C_{6655}(11,60,545,665,1150,1270,1755,1875,2360,2480,2965,3085,$

~\hfill  $3570,3690,4175,4295,4780,4900,5385,5505,5990,6110,6595,6644)$

$C_{6655}(11,270,335,875,940,1480,1545,2085,2150,2690,2755,3295,$

~\hfill  $3360,3900,3965,4505,4570,5110,5175,5715,5780,6320,6385,6644)$

$C_{6655}(5,11,600,610,1205,1215,1810,1820,2415,2425,3020,3030,$

~\hfill  $3625,3635,4230,4240,4835,4845,5440,5450,6045,6055,6644,6650)$

$C_{6655}(11,280,325,885,930,1490,1535,2095,2140,2700,2745,3305,$

~\hfill  $3350,3910,3955,4515,4560,5120,5165,5725,5770,6330,6375,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,51}_i))$, $p$ = 11, $x$ = 7, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,51,554,656,1159,1261,1764,1866,2369,2471,2974,3076,$

~\hfill  $3579,3681,4184,4286,4789,4891,5394,5496,5999,6101,6604,6644)$

$C_{6655}(11,169,436,774,1041,1379,1646,1984,2251,2589,2856,3194,$

~\hfill  $3461,3799,4066,4404,4671,5009,5276,5614,5881,6219,6486,6644)$

$C_{6655}(11,216,389,821,994,1426,1599,2031,2204,2636,2809,3241,$

~\hfill  $3414,3846,4019,4451,4624,5056,5229,5661,5834,6266,6439,6644)$

$C_{6655}(4,11,601,609,1206,1214,1811,1819,2416,2424,3021,3029,$

~\hfill  $3626,3634,4231,4239,4836,4844,5441,5449,6046,6054,6644,6651)$

$C_{6655}(11,224,381,829,986,1434,1591,2039,2196,2644,2801,3249,$

~\hfill  $3406,3854,4011,4459,4616,5064,5221,5669,5826,6274,6431,6644)$

$C_{6655}(11,161,444,766,1049,1371,1654,1976,2259,2581,2864,3186,$

~\hfill  $3469,3791,4074,4396,4679,5001,5284,5606,5889,6211,6494,6644)$

$C_{6655}(11,59,546,664,1151,1269,1756,1874,2361,2479,2966,3084,$

~\hfill  $3571,3689,4176,4294,4781,4899,5386,5504,5991,6109,6596,6644)$

$C_{6655}(11,279,326,884,931,1489,1536,2094,2141,2699,2746,3304,$

~\hfill  $3351,3909,3956,4514,4561,5119,5166,5724,5771,6329,6376,6644)$

$C_{6655}(11,106,499,711,1104,1316,1709,1921,2314,2526,2919,3131,$

~\hfill  $3524,3736,4129,4341,4734,4946,5339,5551,5944,6156,6549,6644)$

$C_{6655}(11,114,491,719,1096,1324,1701,1929,2306,2534,2911,3139,$

~\hfill  $3516,3744,4121,4349,4726,4954,5331,5559,5936,6164,6541,6644)$

$C_{6655}(11,271,334,876,939,1481,1544,2086,2149,2691,2754,3296,$

~\hfill  $3359,3901,3964,4506,4569,5111,5174,5716,5779,6321,6384,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,52}_i))$, $p$ = 11, $x$ = 8, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,52,553,657,1158,1262,1763,1867,2368,2472,2973,3077,$

~\hfill  $3578,3682,4183,4287,4788,4892,5393,5497,5998,6102,6603,6644)$

$C_{6655}(11,113,492,718,1097,1323,1702,1928,2307,2533,2912,3138,$

~\hfill  $3517,3743,4122,4348,4727,4953,5332,5558,5937,6163,6542,6644)$

$C_{6655}(11,278,327,883,932,1488,1537,2093,2142,2698,2747,3303,$

~\hfill  $3352,3908,3957,4513,4562,5118,5167,5723,5772,6328,6377,6644)$

$C_{6655}(11,162,443,767,1048,1372,1653,1977,2258,2582,2863,3187,$

~\hfill  $3468,3792,4073,4397,4678,5002,5283,5607,5888,6212,6493,6644)$

$C_{6655}(3,11,602,608,1207,1213,1812,1818,2417,2423,3022,3028,$

~\hfill  $3627,3633,4232,4238,4837,4843,5442,5448,6047,6053,6644,6652)$

$C_{6655}(11,168,437,773,1042,1378,1647,1983,2252,2588,2857,3193,$

~\hfill  $3462,3798,4067,4403,4672,5008,5277,5613,5882,6218,6487,6644)$

$C_{6655}(11,272,333,877,938,1482,1543,2087,2148,2692,2753,3297,$

~\hfill  $3358,3902,3963,4507,4568,5112,5173,5717,5778,6322,6383,6644)$

$C_{6655}(11,107,498,712,1103,1317,1708,1922,2313,2527,2918,3132,$

~\hfill  $3523,3737,4128,4342,4733,4947,5338,5552,5943,6157,6548,6644)$

$C_{6655}(11,58,547,663,1152,1268,1757,1873,2362,2478,2967,3083,$

~\hfill  $3572,3688,4177,4293,4782,4898,5387,5503,5992,6108,6597,6644)$

$C_{6655}(11,223,382,828,987,1433,1592,2038,2197,2643,2802,3248,$

~\hfill  $3407,3853,4012,4458,4617,5063,5222,5668,5827,6273,6432,6644)$

$C_{6655}(11,217,388,822,993,1427,1598,2032,2203,2637,2808,3242,$

~\hfill  $3413,3847,4018,4452,4623,5057,5228,5662,5833,6267,6438,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,53}_i))$, $p$ = 11, $x$ = 9, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,53,552,658,1157,1263,1762,1868,2367,2473,2972,3078,$

~\hfill  $3577,3683,4182,4288,4787,4893,5392,5498,5997,6103,6602,6644)$

$C_{6655}(11,57,548,662,1153,1267,1758,1872,2363,2477,2968,3082,$

~\hfill  $3573,3687,4178,4292,4783,4897,5388,5502,5993,6107,6598,6644)$

$C_{6655}(11,167,438,772,1043,1377,1648,1982,2253,2587,2858,3192,$

~\hfill  $3463,3797,4068,4402,4673,5007,5278,5612,5883,6217,6488,6644)$

$C_{6655}(11,277,328,882,933,1487,1538,2092,2143,2697,2748,3302,$

~\hfill  $3353,3907,3958,4512,4563,5117,5168,5722,5773,6327,6378,6644)$

$C_{6655}(11,218,387,823,992,1428,1597,2033,2202,2638,2807,3243,$

~\hfill  $3412,3848,4017,4453,4622,5058,5227,5663,5832,6268,6437,6644)$

$C_{6655}(11,108,497,713,1102,1318,1707,1923,2312,2528,2917,3133,$

~\hfill  $3522,3738,4127,4343,4732,4948,5337,5553,5942,6158,6547,6644)$

$C_{6655}(2,11,603,607,1208,1212,1813,1817,2418,2422,3023,3027,$

~\hfill  $3628,3632,4233,4237,4838,4842,5443,5447,6048,6052,6644,6653)$

$C_{6655}(11,112,493,717,1098,1322,1703,1927,2308,2532,2913,3137,$

~\hfill  $3518,3742,4123,4347,4728,4952,5333,5557,5938,6162,6543,6644)$

$C_{6655}(11,222,383,827,988,1432,1593,2037,2198,2642,2803,3247,$

~\hfill  $3408,3852,4013,4457,4618,5062,5223,5667,5828,6272,6433,6644)$

$C_{6655}(11,273,332,878,937,1483,1542,2088,2147,2693,2752,3298,$

~\hfill  $3357,3903,3962,4508,4567,5113,5172,5718,5777,6323,6382,6644)$

$C_{6655}(11,163,442,768,1047,1373,1652,1978,2257,2583,2862,3188,$

~\hfill  $3467,3793,4072,4398,4677,5003,5282,5608,5887,6213,6492,6644)$

--------------------------------------

\vspace{.3cm}
\noindent
$T2_{6655,11}(C_{6655}(R^{6655,54}_i))$, $p$ = 11, $x$ = 10, $y$ = 4 and $n$ = 5.

----------------------------

$C_{6655}(11,54,551,659,1156,1264,1761,1869,2366,2474,2971,3079,$

~\hfill  $3576,3684,4181,4289,4786,4894,5391,5499,5996,6104,6601,6644)$

$C_{6655}(1,11,604,606,1209,1211,1814,1816,2419,2421,3024,3026,$

~\hfill  $3629,3631,4234,4236,4839,4841,5444,5446,6049,6051,6644,6654)$

$C_{6655}(11,56,549,661,1154,1266,1759,1871,2364,2476,2969,3081,$

~\hfill  $3574,3686,4179,4291,4784,4896,5389,5501,5994,6106,6599,6644)$

$C_{6655}(11,111,494,716,1099,1321,1704,1926,2309,2531,2914,3136,$

~\hfill  $3519,3741,4124,4346,4729,4951,5334,5556,5939,6161,6544,6644)$

$C_{6655}(11,166,439,771,1044,1376,1649,1981,2254,2586,2859,3191,$

~\hfill  $3464,3796,4069,4401,4674,5006,5279,5611,5884,6216,6489,6644)$

$C_{6655}(11,221,384,826,989,1431,1594,2036,2199,2641,2804,3246,$

~\hfill  $3409,3851,4014,4456,4619,5061,5224,5666,5829,6271,6434,6644)$

$C_{6655}(11,276,329,881,934,1486,1539,2091,2144,2696,2749,3301,$

~\hfill  $3354,3906,3959,4511,4564,5116,5169,5721,5774,6326,6379,6644)$

$C_{6655}(11,274,331,879,936,1484,1541,2089,2146,2694,2751,3299,$

~\hfill  $3356,3904,3961,4509,4566,5114,5171,5719,5776,6324,6381,6644)$

$C_{6655}(11,219,386,824,991,1429,1596,2034,2201,2639,2806,3244,$

~\hfill  $3411,3849,4016,4454,4621,5059,5226,5664,5831,6269,6436,6644)$

$C_{6655}(11,164,441,769,1046,1374,1651,1979,2256,2584,2861,3189,$

~\hfill  $3466,3794,4071,4399,4676,5004,5281,5609,5886,6214,6491,6644)$

$C_{6655}(11,109,496,714,1101,1319,1706,1924,2311,2529,2916,3134,$

~\hfill  $3521,3739,4126,4344,4731,4949,5336,5554,5941,6159,6546,6644)$

\vspace{.4cm}

XXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXXX

\vspace{.5cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,1}_i))$, $p$ = 13, $x$ = 1, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(1,13,168,170,337,339,506,508,675,677,844,846,1013,1015)$\\ 
$C_{2197}(13,14,155,183,324,352,493,521,662,690,831,859,1000,1028)$\\ 
$C_{2197}(13,27,142,196,311,365,480,534,649,703,818,872,987,1041)$\\ 
$C_{2197}(13,40,129,209,298,378,467,547,636,716,805,885,974,1054)$\\ 
$C_{2197}(13,53,116,222,285,391,454,560,623,729,792,898,961,1067)$\\ 
$C_{2197}(13,66,103,235,272,404,441,573,610,742,779,911,948,1080)$\\ 
$C_{2197}(13,79,90,248,259,417,428,586,597,755,766,924,935,1093)$\\ 
$C_{2197}(13,77,92,246,261,415,430,584,599,753,768,922,937,1091)$\\ 
$C_{2197}(13,64,105,233,274,402,443,571,612,740,781,909,950,1078)$\\ 
$C_{2197}(13,51,118,220,287,389,456,558,625,727,794,896,963,1065)$\\ 
$C_{2197}(13,38,131,207,300,376,469,545,638,714,807,883,976,1052)$\\ 
$C_{2197}(13,25,144,194,313,363,482,532,651,701,820,870,989,1039)$\\ 
$C_{2197}(12,13,157,181,326,350,495,519,664,688,833,857,1002,1026)$\ 
\\
--------------------------------------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,2}_i))$, $p$ = 13, $x$ = 2, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(2,13,167,171,336,340,505,509,674,678,843,847,1012,1016)$\\ 
$C_{2197}(13,28,141,197,310,366,479,535,648,704,817,873,986,1042)$\\ 
$C_{2197}(13,54,115,223,284,392,453,561,622,730,791,899,960,1068)$\\ 
$C_{2197}(13,80,89,249,258,418,427,587,596,756,765,925,934,1094)$\\ 
$C_{2197}(13,63,106,232,275,401,444,570,613,739,782,908,951,1077)$\\ 
$C_{2197}(13,37,132,206,301,375,470,544,639,713,808,882,977,1051)$\\ 
$C_{2197}(11,13,158,180,327,349,496,518,665,687,834,856,1003,1025)$\\ 
$C_{2197}(13,15,154,184,323,353,492,522,661,691,830,860,999,1029)$\\ 
$C_{2197}(13,41,128,210,297,379,466,548,635,717,804,886,973,1055)$\\ 
$C_{2197}(13,67,102,236,271,405,440,574,609,743,778,912,947,1081)$\\ 
$C_{2197}(13,76,93,245,262,414,431,583,600,752,769,921,938,1090)$\\ 
$C_{2197}(13,50,119,219,288,388,457,557,626,726,795,895,964,1064)$\\ 
$C_{2197}(13,24,145,193,314,362,483,531,652,700,821,869,990,1038)$\\ 
----------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,3}_i))$, $p$ = 13, $x$ = 3, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(3,13,166,172,335,341,504,510,673,679,842,848,1011,1017)$\\ 
$C_{2197}(13,42,127,211,296,380,465,549,634,718,803,887,972,1056)$\\ 
$C_{2197}(13,81,88,250,257,419,426,588,595,757,764,926,933,1095)$\\ 
$C_{2197}(13,49,120,218,289,387,458,556,627,725,796,894,965,1063)$\\ 
$C_{2197}(10,13,159,179,328,348,497,517,666,686,835,855,1004,1024)$\\ 
$C_{2197}(13,29,140,198,309,367,478,536,647,705,816,874,985,1043)$\\ 
$C_{2197}(13,68,101,237,270,406,439,575,608,744,777,913,946,1082)$\\ 
$C_{2197}(13,62,107,231,276,400,445,569,614,738,783,907,952,1076)$\\ 
$C_{2197}(13,23,146,192,315,361,484,530,653,699,822,868,991,1037)$\\ 
$C_{2197}(13,16,153,185,322,354,491,523,660,692,829,861,998,1030)$\\ 
$C_{2197}(13,55,114,224,283,393,452,562,621,731,790,900,959,1069)$\\ 
$C_{2197}(13,75,94,244,263,413,432,582,601,751,770,920,939,1089)$\\ 
$C_{2197}(13,36,133,205,302,374,471,543,640,712,809,881,978,1050)$\\ 
-----------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,4}_i))$, $p$ = 13, $x$ = 4, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(4,13,165,173,334,342,503,511,672,680,841,849,1010,1018)$\\ 
$C_{2197}(13,56,113,225,282,394,451,563,620,732,789,901,958,1070)$\\ 
$C_{2197}(13,61,108,230,277,399,446,568,615,737,784,906,953,1075)$\\ 
$C_{2197}(9,13,160,178,329,347,498,516,667,685,836,854,1005,1023)$\\ 
$C_{2197}(13,43,126,212,295,381,464,550,633,719,802,888,971,1057)$\\ 
$C_{2197}(13,74,95,243,264,412,433,581,602,750,771,919,940,1088)$\\ 
$C_{2197}(13,22,147,191,316,360,485,529,654,698,823,867,992,1036)$\\ 
$C_{2197}(13,30,139,199,308,368,477,537,646,706,815,875,984,1044)$\\ 
$C_{2197}(13,82,87,251,256,420,425,589,594,758,763,927,932,1096)$\\ 
$C_{2197}(13,35,134,204,303,373,472,542,641,711,810,880,979,1049)$\\ 
$C_{2197}(13,17,152,186,321,355,490,524,659,693,828,862,997,1031)$\\ 
$C_{2197}(13,69,100,238,269,407,438,576,607,745,776,914,945,1083)$\\ 
$C_{2197}(13,48,121,217,290,386,459,555,628,724,797,893,966,1062)$\\ 
------------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,5}_i))$, $p$ = 13, $x$ = 5, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(5,13,164,174,333,343,502,512,671,681,840,850,1009,1019)$\\ 
$C_{2197}(13,70,99,239,268,408,437,577,606,746,775,915,944,1084)$\\ 
$C_{2197}(13,34,135,203,304,372,473,541,642,710,811,879,980,1048)$\\ 
$C_{2197}(13,31,138,200,307,369,476,538,645,707,814,876,983,1045)$\\ 
$C_{2197}(13,73,96,242,265,411,434,580,603,749,772,918,941,1087)$\\ 
$C_{2197}(8,13,161,177,330,346,499,515,668,684,837,853,1006,1022)$\\ 
$C_{2197}(13,57,112,226,281,395,450,564,619,733,788,902,957,1071)$\\ 
$C_{2197}(13,47,122,216,291,385,460,554,629,723,798,892,967,1061)$\\ 
$C_{2197}(13,18,151,187,320,356,489,525,658,694,827,863,996,1032)$\\ 
$C_{2197}(13,83,86,252,255,421,424,590,593,759,762,928,931,1097)$\\ 
$C_{2197}(13,21,148,190,317,359,486,528,655,697,824,866,993,1035)$\\ 
$C_{2197}(13,44,125,213,294,382,463,551,632,720,801,889,970,1058)$\\ 
$C_{2197}(13,60,109,229,278,398,447,567,616,736,785,905,954,1074)$\\ 
------------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,6}_i))$, $p$ = 13, $x$ = 6, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(6,13,163,175,332,344,501,513,670,682,839,851,1008,1020)$\\ 
$C_{2197}(13,84,85,253,254,422,423,591,592,760,761,929,930,1098)$\\ 
$C_{2197}(7,13,162,176,331,345,500,514,669,683,838,852,1007,1021)$\\ 
$C_{2197}(13,71,98,240,267,409,436,578,605,747,774,916,943,1085)$\\ 
$C_{2197}(13,20,149,189,318,358,487,527,656,696,825,865,994,1034)$\\ 
$C_{2197}(13,58,111,227,280,396,449,565,618,734,787,903,956,1072)$\\ 
$C_{2197}(13,33,136,202,305,371,474,540,643,709,812,878,981,1047)$\\ 
$C_{2197}(13,45,124,214,293,383,462,552,631,721,800,890,969,1059)$\\ 
$C_{2197}(13,46,123,215,292,384,461,553,630,722,799,891,968,1060)$\\ 
$C_{2197}(13,32,137,201,306,370,475,539,644,708,813,877,982,1046)$\\ 
$C_{2197}(13,59,110,228,279,397,448,566,617,735,786,904,955,1073)$\\ 
$C_{2197}(13,19,150,188,319,357,488,526,657,695,826,864,995,1033)$\\ 
$C_{2197}(13,72,97,241,266,410,435,579,604,748,773,917,942,1086)$\\ 
------------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,7}_i))$, $p$ = 13, $x$ = 7, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(7,13,162,176,331,345,500,514,669,683,838,852,1007,1021)$\\ 
$C_{2197}(13,71,98,240,267,409,436,578,605,747,774,916,943,1085)$\\ 
$C_{2197}(13,20,149,189,318,358,487,527,656,696,825,865,994,1034)$\\ 
$C_{2197}(13,58,111,227,280,396,449,565,618,734,787,903,956,1072)$\\ 
$C_{2197}(13,33,136,202,305,371,474,540,643,709,812,878,981,1047)$\\ 
$C_{2197}(13,45,124,214,293,383,462,552,631,721,800,890,969,1059)$\\ 
$C_{2197}(13,46,123,215,292,384,461,553,630,722,799,891,968,1060)$\\ 
$C_{2197}(13,32,137,201,306,370,475,539,644,708,813,877,982,1046)$\\ 
$C_{2197}(13,59,110,228,279,397,448,566,617,735,786,904,955,1073)$\\ 
$C_{2197}(13,19,150,188,319,357,488,526,657,695,826,864,995,1033)$\\ 
$C_{2197}(13,72,97,241,266,410,435,579,604,748,773,917,942,1086)$\\ 
$C_{2197}(6,13,163,175,332,344,501,513,670,682,839,851,1008,1020)$\\ 
$C_{2197}(13,84,85,253,254,422,423,591,592,760,761,929,930,1098)$\\ 
-----------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,8}_i))$, $p$ = 13, $x$ = 8, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(8,13,161,177,330,346,499,515,668,684,837,853,1006,1022)$\\ 
$C_{2197}(13,57,112,226,281,395,450,564,619,733,788,902,957,1071)$\\ 
$C_{2197}(13,47,122,216,291,385,460,554,629,723,798,892,967,1061)$\\ 
$C_{2197}(13,18,151,187,320,356,489,525,658,694,827,863,996,1032)$\\ 
$C_{2197}(13,83,86,252,255,421,424,590,593,759,762,928,931,1097)$\\ 
$C_{2197}(13,21,148,190,317,359,486,528,655,697,824,866,993,1035)$\\ 
$C_{2197}(13,44,125,213,294,382,463,551,632,720,801,889,970,1058)$\\ 
$C_{2197}(13,60,109,229,278,398,447,567,616,736,785,905,954,1074)$\\ 
$C_{2197}(5,13,164,174,333,343,502,512,671,681,840,850,1009,1019)$\\ 
$C_{2197}(13,70,99,239,268,408,437,577,606,746,775,915,944,1084)$\\ 
$C_{2197}(13,34,135,203,304,372,473,541,642,710,811,879,980,1048)$\\ 
$C_{2197}(13,31,138,200,307,369,476,538,645,707,814,876,983,1045)$\\ 
$C_{2197}(13,73,96,242,265,411,434,580,603,749,772,918,941,1087)$\\ 
---------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,9}_i))$, $p$ = 13, $x$ = 9, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(9,13,160,178,329,347,498,516,667,685,836,854,1005,1023)$\\ 
$C_{2197}(13,43,126,212,295,381,464,550,633,719,802,888,971,1057)$\\ 
$C_{2197}(13,74,95,243,264,412,433,581,602,750,771,919,940,1088)$\\ 
$C_{2197}(13,22,147,191,316,360,485,529,654,698,823,867,992,1036)$\\ 
$C_{2197}(13,30,139,199,308,368,477,537,646,706,815,875,984,1044)$\\ 
$C_{2197}(13,82,87,251,256,420,425,589,594,758,763,927,932,1096)$\\ 
$C_{2197}(13,35,134,204,303,373,472,542,641,711,810,880,979,1049)$\\ 
$C_{2197}(13,17,152,186,321,355,490,524,659,693,828,862,997,1031)$\\ 
$C_{2197}(13,69,100,238,269,407,438,576,607,745,776,914,945,1083)$\\ 
$C_{2197}(13,48,121,217,290,386,459,555,628,724,797,893,966,1062)$\\ 
$C_{2197}(4,13,165,173,334,342,503,511,672,680,841,849,1010,1018)$\\ 
$C_{2197}(13,56,113,225,282,394,451,563,620,732,789,901,958,1070)$\\ 
$C_{2197}(13,61,108,230,277,399,446,568,615,737,784,906,953,1075)$\\ 
---------------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,10}_i))$, $p$ = 13, $x$ = 10, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(10,13,159,179,328,348,497,517,666,686,835,855,1004,1024)$\\ 
$C_{2197}(13,29,140,198,309,367,478,536,647,705,816,874,985,1043)$\\ 
$C_{2197}(13,68,101,237,270,406,439,575,608,744,777,913,946,1082)$\\ 
$C_{2197}(13,62,107,231,276,400,445,569,614,738,783,907,952,1076)$\\ 
$C_{2197}(13,23,146,192,315,361,484,530,653,699,822,868,991,1037)$\\ 
$C_{2197}(13,16,153,185,322,354,491,523,660,692,829,861,998,1030)$\\ 
$C_{2197}(13,55,114,224,283,393,452,562,621,731,790,900,959,1069)$\\ 
$C_{2197}(13,75,94,244,263,413,432,582,601,751,770,920,939,1089)$\\ 
$C_{2197}(13,36,133,205,302,374,471,543,640,712,809,881,978,1050)$\\ 
$C_{2197}(3,13,166,172,335,341,504,510,673,679,842,848,1011,1017)$\\ 
$C_{2197}(13,42,127,211,296,380,465,549,634,718,803,887,972,1056)$\\ 
$C_{2197}(13,81,88,250,257,419,426,588,595,757,764,926,933,1095)$\\ 
$C_{2197}(13,49,120,218,289,387,458,556,627,725,796,894,965,1063)$\\ 
----------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,11}_i))$, $p$ = 13, $x$ = 11, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(11,13,158,180,327,349,496,518,665,687,834,856,1003,1025)$\\ 
$C_{2197}(13,15,154,184,323,353,492,522,661,691,830,860,999,1029)$\\ 
$C_{2197}(13,41,128,210,297,379,466,548,635,717,804,886,973,1055)$\\ 
$C_{2197}(13,67,102,236,271,405,440,574,609,743,778,912,947,1081)$\\ 
$C_{2197}(13,76,93,245,262,414,431,583,600,752,769,921,938,1090)$\\ 
$C_{2197}(13,50,119,219,288,388,457,557,626,726,795,895,964,1064)$\\ 
$C_{2197}(13,24,145,193,314,362,483,531,652,700,821,869,990,1038)$\\ 
$C_{2197}(2,13,167,171,336,340,505,509,674,678,843,847,1012,1016)$\\ 
$C_{2197}(13,28,141,197,310,366,479,535,648,704,817,873,986,1042)$\\ 
$C_{2197}(13,54,115,223,284,392,453,561,622,730,791,899,960,1068)$\\ 
$C_{2197}(13,80,89,249,258,418,427,587,596,756,765,925,934,1094)$\\ 
$C_{2197}(13,63,106,232,275,401,444,570,613,739,782,908,951,1077)$\\ 
$C_{2197}(13,37,132,206,301,375,470,544,639,713,808,882,977,1051)$\\ 
-----------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,12}_i))$, $p$ = 13, $x$ = 12, $y$ = 0 and $n$ = 1.
\\
----------------------------
\\
$C_{2197}(12,13,157,181,326,350,495,519,664,688,833,857,1002,1026)$\\ 
$C_{2197}(1,13,168,170,337,339,506,508,675,677,844,846,1013,1015)$\\ 
$C_{2197}(13,14,155,183,324,352,493,521,662,690,831,859,1000,1028)$\\ 
$C_{2197}(13,27,142,196,311,365,480,534,649,703,818,872,987,1041)$\\ 
$C_{2197}(13,40,129,209,298,378,467,547,636,716,805,885,974,1054)$\\ 
$C_{2197}(13,53,116,222,285,391,454,560,623,729,792,898,961,1067)$\\ 
$C_{2197}(13,66,103,235,272,404,441,573,610,742,779,911,948,1080)$\\ 
$C_{2197}(13,79,90,248,259,417,428,586,597,755,766,924,935,1093)$\\ 
$C_{2197}(13,77,92,246,261,415,430,584,599,753,768,922,937,1091)$\\ 
$C_{2197}(13,64,105,233,274,402,443,571,612,740,781,909,950,1078)$\\ 
$C_{2197}(13,51,118,220,287,389,456,558,625,727,794,896,963,1065)$\\ 
$C_{2197}(13,38,131,207,300,376,469,545,638,714,807,883,976,1052)$\\ 
$C_{2197}(13,25,144,194,313,363,482,532,651,701,820,870,989,1039)$\\ 
\\ 
-----------------------------xxxxxxxxxxxxxxxx-------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,1}_i))$, $p$ = 13, $x$ = 1, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(1,13,337,339,675,677,1013,1015,1351,1353,1689,1691,2027,2029)$\\ 
$C_{4394}(13,27,311,365,649,703,987,1041,1325,1379,1663,1717,2001,2055)$\\ 
$C_{4394}(13,53,285,391,623,729,961,1067,1299,1405,1637,1743,1975,2081)$\\ 
$C_{4394}(13,79,259,417,597,755,935,1093,1273,1431,1611,1769,1949,2107)$\\ 
$C_{4394}(13,105,233,443,571,781,909,1119,1247,1457,1585,1795,1923,2133)$\\ 
$C_{4394}(13,131,207,469,545,807,883,1145,1221,1483,1559,1821,1897,2159)$\\ 
$C_{4394}(13,157,181,495,519,833,857,1171,1195,1509,1533,1847,1871,2185)$\\ 
$C_{4394}(13,155,183,493,521,831,859,1169,1197,1507,1535,1845,1873,2183)$\\ 
$C_{4394}(13,129,209,467,547,805,885,1143,1223,1481,1561,1819,1899,2157)$\\ 
$C_{4394}(13,103,235,441,573,779,911,1117,1249,1455,1587,1793,1925,2131)$\\ 
$C_{4394}(13,77,261,415,599,753,937,1091,1275,1429,1613,1767,1951,2105)$\\ 
$C_{4394}(13,51,287,389,625,727,963,1065,1301,1403,1639,1741,1977,2079)$\\ 
$C_{4394}(13,25,313,363,651,701,989,1039,1327,1377,1665,1715,2003,2053)$\\ 
--------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,2}_i))$, $p$ = 13, $x$ = 2, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(2,13,336,340,674,678,1012,1016,1350,1354,1688,1692,2026,2030)$\\ 
$C_{4394}(13,54,284,392,622,730,960,1068,1298,1406,1636,1744,1974,2082)$\\ 
$C_{4394}(13,106,232,444,570,782,908,1120,1246,1458,1584,1796,1922,2134)$\\ 
$C_{4394}(13,158,180,496,518,834,856,1172,1194,1510,1532,1848,1870,2186)$\\ 
$C_{4394}(13,128,210,466,548,804,886,1142,1224,1480,1562,1818,1900,2156)$\\ 
$C_{4394}(13,76,262,414,600,752,938,1090,1276,1428,1614,1766,1952,2104)$\\ 
$C_{4394}(13,24,314,362,652,700,990,1038,1328,1376,1666,1714,2004,2052)$\\ 
$C_{4394}(13,28,310,366,648,704,986,1042,1324,1380,1662,1718,2000,2056)$\\ 
$C_{4394}(13,80,258,418,596,756,934,1094,1272,1432,1610,1770,1948,2108)$\\ 
$C_{4394}(13,132,206,470,544,808,882,1146,1220,1484,1558,1822,1896,2160)$\\ 
$C_{4394}(13,154,184,492,522,830,860,1168,1198,1506,1536,1844,1874,2182)$\\ 
$C_{4394}(13,102,236,440,574,778,912,1116,1250,1454,1588,1792,1926,2130)$\\ 
$C_{4394}(13,50,288,388,626,726,964,1064,1302,1402,1640,1740,1978,2078)$\\ 
-----------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,3}_i))$, $p$ = 13, $x$ = 3, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(3,13,335,341,673,679,1011,1017,1349,1355,1687,1693,2025,2031)$\\ 
$C_{4394}(13,81,257,419,595,757,933,1095,1271,1433,1609,1771,1947,2109)$\\ 
$C_{4394}(13,159,179,497,517,835,855,1173,1193,1511,1531,1849,1869,2187)$\\ 
$C_{4394}(13,101,237,439,575,777,913,1115,1251,1453,1589,1791,1927,2129)$\\ 
$C_{4394}(13,23,315,361,653,699,991,1037,1329,1375,1667,1713,2005,2051)$\\ 
$C_{4394}(13,55,283,393,621,731,959,1069,1297,1407,1635,1745,1973,2083)$\\ 
$C_{4394}(13,133,205,471,543,809,881,1147,1219,1485,1557,1823,1895,2161)$\\ 
$C_{4394}(13,127,211,465,549,803,887,1141,1225,1479,1563,1817,1901,2155)$\\ 
$C_{4394}(13,49,289,387,627,725,965,1063,1303,1401,1641,1739,1979,2077)$\\ 
$C_{4394}(13,29,309,367,647,705,985,1043,1323,1381,1661,1719,1999,2057)$\\ 
$C_{4394}(13,107,231,445,569,783,907,1121,1245,1459,1583,1797,1921,2135)$\\ 
$C_{4394}(13,153,185,491,523,829,861,1167,1199,1505,1537,1843,1875,2181)$\\ 
$C_{4394}(13,75,263,413,601,751,939,1089,1277,1427,1615,1765,1953,2103)$\\ 
------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,4}_i))$, $p$ = 13, $x$ = 4, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(4,13,334,342,672,680,1010,1018,1348,1356,1686,1694,2024,2032)$\\ 
$C_{4394}(13,108,230,446,568,784,906,1122,1244,1460,1582,1798,1920,2136)$\\ 
$C_{4394}(13,126,212,464,550,802,888,1140,1226,1478,1564,1816,1902,2154)$\\ 
$C_{4394}(13,22,316,360,654,698,992,1036,1330,1374,1668,1712,2006,2050)$\\ 
$C_{4394}(13,82,256,420,594,758,932,1096,1270,1434,1608,1772,1946,2110)$\\ 
$C_{4394}(13,152,186,490,524,828,862,1166,1200,1504,1538,1842,1876,2180)$\\ 
$C_{4394}(13,48,290,386,628,724,966,1062,1304,1400,1642,1738,1980,2076)$\\ 
$C_{4394}(13,56,282,394,620,732,958,1070,1296,1408,1634,1746,1972,2084)$\\ 
$C_{4394}(13,160,178,498,516,836,854,1174,1192,1512,1530,1850,1868,2188)$\\ 
$C_{4394}(13,74,264,412,602,750,940,1088,1278,1426,1616,1764,1954,2102)$\\ 
$C_{4394}(13,30,308,368,646,706,984,1044,1322,1382,1660,1720,1998,2058)$\\ 
$C_{4394}(13,134,204,472,542,810,880,1148,1218,1486,1556,1824,1894,2162)$\\ 
$C_{4394}(13,100,238,438,576,776,914,1114,1252,1452,1590,1790,1928,2128)$\\ 
---------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,5}_i))$, $p$ = 13, $x$ = 5, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(5,13,333,343,671,681,1009,1019,1347,1357,1685,1695,2023,2033)$\\ 
$C_{4394}(13,135,203,473,541,811,879,1149,1217,1487,1555,1825,1893,2163)$\\ 
$C_{4394}(13,73,265,411,603,749,941,1087,1279,1425,1617,1763,1955,2101)$\\ 
$C_{4394}(13,57,281,395,619,733,957,1071,1295,1409,1633,1747,1971,2085)$\\ 
$C_{4394}(13,151,187,489,525,827,863,1165,1201,1503,1539,1841,1877,2179)$\\ 
$C_{4394}(13,21,317,359,655,697,993,1035,1331,1373,1669,1711,2007,2049)$\\ 
$C_{4394}(13,109,229,447,567,785,905,1123,1243,1461,1581,1799,1919,2137)$\\ 
$C_{4394}(13,99,239,437,577,775,915,1113,1253,1451,1591,1789,1929,2127)$\\ 
$C_{4394}(13,31,307,369,645,707,983,1045,1321,1383,1659,1721,1997,2059)$\\ 
$C_{4394}(13,161,177,499,515,837,853,1175,1191,1513,1529,1851,1867,2189)$\\ 
$C_{4394}(13,47,291,385,629,723,967,1061,1305,1399,1643,1737,1981,2075)$\\ 
$C_{4394}(13,83,255,421,593,759,931,1097,1269,1435,1607,1773,1945,2111)$\\ 
$C_{4394}(13,125,213,463,551,801,889,1139,1227,1477,1565,1815,1903,2153)$\\ 
----------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,6}_i))$, $p$ = 13, $x$ = 6, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(6,13,332,344,670,682,1008,1020,1346,1358,1684,1696,2022,2034)$\\ 
$C_{4394}(13,162,176,500,514,838,852,1176,1190,1514,1528,1852,1866,2190)$\\ 
$C_{4394}(13,20,318,358,656,696,994,1034,1332,1372,1670,1710,2008,2048)$\\ 
$C_{4394}(13,136,202,474,540,812,878,1150,1216,1488,1554,1826,1892,2164)$\\ 
$C_{4394}(13,46,292,384,630,722,968,1060,1306,1398,1644,1736,1982,2074)$\\ 
$C_{4394}(13,110,228,448,566,786,904,1124,1242,1462,1580,1800,1918,2138)$\\ 
$C_{4394}(13,72,266,410,604,748,942,1086,1280,1424,1618,1762,1956,2100)$\\ 
$C_{4394}(13,84,254,422,592,760,930,1098,1268,1436,1606,1774,1944,2112)$\\ 
$C_{4394}(13,98,240,436,578,774,916,1112,1254,1450,1592,1788,1930,2126)$\\ 
$C_{4394}(13,58,280,396,618,734,956,1072,1294,1410,1632,1748,1970,2086)$\\ 
$C_{4394}(13,124,214,462,552,800,890,1138,1228,1476,1566,1814,1904,2152)$\\ 
$C_{4394}(13,32,306,370,644,708,982,1046,1320,1384,1658,1722,1996,2060)$\\ 
$C_{4394}(13,150,188,488,526,826,864,1164,1202,1502,1540,1840,1878,2178)$\\ 
----------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,7}_i))$, $p$ = 13, $x$ = 7, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(7,13,331,345,669,683,1007,1021,1345,1359,1683,1697,2021,2035)$\\ 
$C_{4394}(13,149,189,487,527,825,865,1163,1203,1501,1541,1839,1879,2177)$\\ 
$C_{4394}(13,33,305,371,643,709,981,1047,1319,1385,1657,1723,1995,2061)$\\ 
$C_{4394}(13,123,215,461,553,799,891,1137,1229,1475,1567,1813,1905,2151)$\\ 
$C_{4394}(13,59,279,397,617,735,955,1073,1293,1411,1631,1749,1969,2087)$\\ 
$C_{4394}(13,97,241,435,579,773,917,1111,1255,1449,1593,1787,1931,2125)$\\ 
$C_{4394}(13,85,253,423,591,761,929,1099,1267,1437,1605,1775,1943,2113)$\\ 
$C_{4394}(13,71,267,409,605,747,943,1085,1281,1423,1619,1761,1957,2099)$\\ 
$C_{4394}(13,111,227,449,565,787,903,1125,1241,1463,1579,1801,1917,2139)$\\ 
$C_{4394}(13,45,293,383,631,721,969,1059,1307,1397,1645,1735,1983,2073)$\\ 
$C_{4394}(13,137,201,475,539,813,877,1151,1215,1489,1553,1827,1891,2165)$\\ 
$C_{4394}(13,19,319,357,657,695,995,1033,1333,1371,1671,1709,2009,2047)$\\ 
$C_{4394}(13,163,175,501,513,839,851,1177,1189,1515,1527,1853,1865,2191)$\\ 
-----------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,8}_i))$, $p$ = 13, $x$ = 8, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(8,13,330,346,668,684,1006,1022,1344,1360,1682,1698,2020,2036)$\\ 
$C_{4394}(13,122,216,460,554,798,892,1136,1230,1474,1568,1812,1906,2150)$\\ 
$C_{4394}(13,86,252,424,590,762,928,1100,1266,1438,1604,1776,1942,2114)$\\ 
$C_{4394}(13,44,294,382,632,720,970,1058,1308,1396,1646,1734,1984,2072)$\\ 
$C_{4394}(13,164,174,502,512,840,850,1178,1188,1516,1526,1854,1864,2192)$\\ 
$C_{4394}(13,34,304,372,642,710,980,1048,1318,1386,1656,1724,1994,2062)$\\ 
$C_{4394}(13,96,242,434,580,772,918,1110,1256,1448,1594,1786,1932,2124)$\\ 
$C_{4394}(13,112,226,450,564,788,902,1126,1240,1464,1578,1802,1916,2140)$\\ 
$C_{4394}(13,18,320,356,658,694,996,1032,1334,1370,1672,1708,2010,2046)$\\ 
$C_{4394}(13,148,190,486,528,824,866,1162,1204,1500,1542,1838,1880,2176)$\\ 
$C_{4394}(13,60,278,398,616,736,954,1074,1292,1412,1630,1750,1968,2088)$\\ 
$C_{4394}(13,70,268,408,606,746,944,1084,1282,1422,1620,1760,1958,2098)$\\ 
$C_{4394}(13,138,200,476,538,814,876,1152,1214,1490,1552,1828,1890,2166)$\\ 
-------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,9}_i))$, $p$ = 13, $x$ = 9, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(9,13,329,347,667,685,1005,1023,1343,1361,1681,1699,2019,2037)$\\ 
$C_{4394}(13,95,243,433,581,771,919,1109,1257,1447,1595,1785,1933,2123)$\\ 
$C_{4394}(13,139,199,477,537,815,875,1153,1213,1491,1551,1829,1889,2167)$\\ 
$C_{4394}(13,35,303,373,641,711,979,1049,1317,1387,1655,1725,1993,2063)$\\ 
$C_{4394}(13,69,269,407,607,745,945,1083,1283,1421,1621,1759,1959,2097)$\\ 
$C_{4394}(13,165,173,503,511,841,849,1179,1187,1517,1525,1855,1863,2193)$\\ 
$C_{4394}(13,61,277,399,615,737,953,1075,1291,1413,1629,1751,1967,2089)$\\ 
$C_{4394}(13,43,295,381,633,719,971,1057,1309,1395,1647,1733,1985,2071)$\\ 
$C_{4394}(13,147,191,485,529,823,867,1161,1205,1499,1543,1837,1881,2175)$\\ 
$C_{4394}(13,87,251,425,589,763,927,1101,1265,1439,1603,1777,1941,2115)$\\ 
$C_{4394}(13,17,321,355,659,693,997,1031,1335,1369,1673,1707,2011,2045)$\\ 
$C_{4394}(13,121,217,459,555,797,893,1135,1231,1473,1569,1811,1907,2149)$\\ 
$C_{4394}(13,113,225,451,563,789,901,1127,1239,1465,1577,1803,1915,2141)$\\ 
----------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,10}_i))$, $p$ = 13, $x$ = 10, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(10,13,328,348,666,686,1004,1024,1342,1362,1680,1700,2018,2038)$\\ 
$C_{4394}(13,68,270,406,608,744,946,1082,1284,1420,1622,1758,1960,2096)$\\ 
$C_{4394}(13,146,192,484,530,822,868,1160,1206,1498,1544,1836,1882,2174)$\\ 
$C_{4394}(13,114,224,452,562,790,900,1128,1238,1466,1576,1804,1914,2142)$\\ 
$C_{4394}(13,36,302,374,640,712,978,1050,1316,1388,1654,1726,1992,2064)$\\ 
$C_{4394}(13,42,296,380,634,718,972,1056,1310,1394,1648,1732,1986,2070)$\\ 
$C_{4394}(13,120,218,458,556,796,894,1134,1232,1472,1570,1810,1908,2148)$\\ 
$C_{4394}(13,140,198,478,536,816,874,1154,1212,1492,1550,1830,1888,2168)$\\ 
$C_{4394}(13,62,276,400,614,738,952,1076,1290,1414,1628,1752,1966,2090)$\\ 
$C_{4394}(13,16,322,354,660,692,998,1030,1336,1368,1674,1706,2012,2044)$\\ 
$C_{4394}(13,94,244,432,582,770,920,1108,1258,1446,1596,1784,1934,2122)$\\ 
$C_{4394}(13,166,172,504,510,842,848,1180,1186,1518,1524,1856,1862,2194)$\\ 
$C_{4394}(13,88,250,426,588,764,926,1102,1264,1440,1602,1778,1940,2116)$\\ 
------------------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,11}_i))$, $p$ = 13, $x$ = 11, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(11,13,327,349,665,687,1003,1025,1341,1363,1679,1701,2017,2039)$\\ 
$C_{4394}(13,41,297,379,635,717,973,1055,1311,1393,1649,1731,1987,2069)$\\ 
$C_{4394}(13,93,245,431,583,769,921,1107,1259,1445,1597,1783,1935,2121)$\\ 
$C_{4394}(13,145,193,483,531,821,869,1159,1207,1497,1545,1835,1883,2173)$\\ 
$C_{4394}(13,141,197,479,535,817,873,1155,1211,1493,1549,1831,1887,2169)$\\ 
$C_{4394}(13,89,249,427,587,765,925,1103,1263,1441,1601,1779,1939,2117)$\\ 
$C_{4394}(13,37,301,375,639,713,977,1051,1315,1389,1653,1727,1991,2065)$\\ 
$C_{4394}(13,15,323,353,661,691,999,1029,1337,1367,1675,1705,2013,2043)$\\ 
$C_{4394}(13,67,271,405,609,743,947,1081,1285,1419,1623,1757,1961,2095)$\\ 
$C_{4394}(13,119,219,457,557,795,895,1133,1233,1471,1571,1809,1909,2147)$\\ 
$C_{4394}(13,167,171,505,509,843,847,1181,1185,1519,1523,1857,1861,2195)$\\ 
$C_{4394}(13,115,223,453,561,791,899,1129,1237,1467,1575,1805,1913,2143)$\\ 
$C_{4394}(13,63,275,401,613,739,951,1077,1289,1415,1627,1753,1965,2091)$\\ 
-----------------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,12}_i))$, $p$ = 13, $x$ = 12, $y$ = 0 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(12,13,326,350,664,688,1002,1026,1340,1364,1678,1702,2016,2040)$\\ 
$C_{4394}(13,14,324,352,662,690,1000,1028,1338,1366,1676,1704,2014,2042)$\\ 
$C_{4394}(13,40,298,378,636,716,974,1054,1312,1392,1650,1730,1988,2068)$\\ 
$C_{4394}(13,66,272,404,610,742,948,1080,1286,1418,1624,1756,1962,2094)$\\ 
$C_{4394}(13,92,246,430,584,768,922,1106,1260,1444,1598,1782,1936,2120)$\\ 
$C_{4394}(13,118,220,456,558,794,896,1132,1234,1470,1572,1808,1910,2146)$\\ 
$C_{4394}(13,144,194,482,532,820,870,1158,1208,1496,1546,1834,1884,2172)$\\ 
$C_{4394}(13,168,170,506,508,844,846,1182,1184,1520,1522,1858,1860,2196)$\\ 
$C_{4394}(13,142,196,480,534,818,872,1156,1210,1494,1548,1832,1886,2170)$\\ 
$C_{4394}(13,116,222,454,560,792,898,1130,1236,1468,1574,1806,1912,2144)$\\ 
$C_{4394}(13,90,248,428,586,766,924,1104,1262,1442,1600,1780,1938,2118)$\\ 
$C_{4394}(13,64,274,402,612,740,950,1078,1288,1416,1626,1754,1964,2092)$\\ 
$C_{4394}(13,38,300,376,638,714,976,1052,1314,1390,1652,1728,1990,2066)$
\\
--------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,14}_i))$, $p$ = 13, $x$ = 1, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,14,324,352,662,690,1000,1028,1338,1366,1676,1704,2014,2042)$\\ 
$C_{4394}(13,40,298,378,636,716,974,1054,1312,1392,1650,1730,1988,2068)$\\ 
$C_{4394}(13,66,272,404,610,742,948,1080,1286,1418,1624,1756,1962,2094)$\\ 
$C_{4394}(13,92,246,430,584,768,922,1106,1260,1444,1598,1782,1936,2120)$\\ 
$C_{4394}(13,118,220,456,558,794,896,1132,1234,1470,1572,1808,1910,2146)$\\ 
$C_{4394}(13,144,194,482,532,820,870,1158,1208,1496,1546,1834,1884,2172)$\\ 
$C_{4394}(13,168,170,506,508,844,846,1182,1184,1520,1522,1858,1860,2196)$\\ 
$C_{4394}(13,142,196,480,534,818,872,1156,1210,1494,1548,1832,1886,2170)$\\ 
$C_{4394}(13,116,222,454,560,792,898,1130,1236,1468,1574,1806,1912,2144)$\\ 
$C_{4394}(13,90,248,428,586,766,924,1104,1262,1442,1600,1780,1938,2118)$\\ 
$C_{4394}(13,64,274,402,612,740,950,1078,1288,1416,1626,1754,1964,2092)$\\ 
$C_{4394}(13,38,300,376,638,714,976,1052,1314,1390,1652,1728,1990,2066)$\\ 
$C_{4394}(12,13,326,350,664,688,1002,1026,1340,1364,1678,1702,2016,2040)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,15}_i))$, $p$ = 13, $x$ = 2, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,15,323,353,661,691,999,1029,1337,1367,1675,1705,2013,2043)$\\ 
$C_{4394}(13,67,271,405,609,743,947,1081,1285,1419,1623,1757,1961,2095)$\\ 
$C_{4394}(13,119,219,457,557,795,895,1133,1233,1471,1571,1809,1909,2147)$\\ 
$C_{4394}(13,167,171,505,509,843,847,1181,1185,1519,1523,1857,1861,2195)$\\ 
$C_{4394}(13,115,223,453,561,791,899,1129,1237,1467,1575,1805,1913,2143)$\\ 
$C_{4394}(13,63,275,401,613,739,951,1077,1289,1415,1627,1753,1965,2091)$\\ 
$C_{4394}(11,13,327,349,665,687,1003,1025,1341,1363,1679,1701,2017,2039)$\\ 
$C_{4394}(13,41,297,379,635,717,973,1055,1311,1393,1649,1731,1987,2069)$\\ 
$C_{4394}(13,93,245,431,583,769,921,1107,1259,1445,1597,1783,1935,2121)$\\ 
$C_{4394}(13,145,193,483,531,821,869,1159,1207,1497,1545,1835,1883,2173)$\\ 
$C_{4394}(13,141,197,479,535,817,873,1155,1211,1493,1549,1831,1887,2169)$\\ 
$C_{4394}(13,89,249,427,587,765,925,1103,1263,1441,1601,1779,1939,2117)$\\ 
$C_{4394}(13,37,301,375,639,713,977,1051,1315,1389,1653,1727,1991,2065)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,16}_i))$, $p$ = 13, $x$ = 3, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,16,322,354,660,692,998,1030,1336,1368,1674,1706,2012,2044)$\\ 
$C_{4394}(13,94,244,432,582,770,920,1108,1258,1446,1596,1784,1934,2122)$\\ 
$C_{4394}(13,166,172,504,510,842,848,1180,1186,1518,1524,1856,1862,2194)$\\ 
$C_{4394}(13,88,250,426,588,764,926,1102,1264,1440,1602,1778,1940,2116)$\\ 
$C_{4394}(10,13,328,348,666,686,1004,1024,1342,1362,1680,1700,2018,2038)$\\ 
$C_{4394}(13,68,270,406,608,744,946,1082,1284,1420,1622,1758,1960,2096)$\\ 
$C_{4394}(13,146,192,484,530,822,868,1160,1206,1498,1544,1836,1882,2174)$\\ 
$C_{4394}(13,114,224,452,562,790,900,1128,1238,1466,1576,1804,1914,2142)$\\ 
$C_{4394}(13,36,302,374,640,712,978,1050,1316,1388,1654,1726,1992,2064)$\\ 
$C_{4394}(13,42,296,380,634,718,972,1056,1310,1394,1648,1732,1986,2070)$\\ 
$C_{4394}(13,120,218,458,556,796,894,1134,1232,1472,1570,1810,1908,2148)$\\ 
$C_{4394}(13,140,198,478,536,816,874,1154,1212,1492,1550,1830,1888,2168)$\\ 
$C_{4394}(13,62,276,400,614,738,952,1076,1290,1414,1628,1752,1966,2090)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,17}_i))$, $p$ = 13, $x$ = 4, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,17,321,355,659,693,997,1031,1335,1369,1673,1707,2011,2045)$\\ 
$C_{4394}(13,121,217,459,555,797,893,1135,1231,1473,1569,1811,1907,2149)$\\ 
$C_{4394}(13,113,225,451,563,789,901,1127,1239,1465,1577,1803,1915,2141)$\\ 
$C_{4394}(9,13,329,347,667,685,1005,1023,1343,1361,1681,1699,2019,2037)$\\ 
$C_{4394}(13,95,243,433,581,771,919,1109,1257,1447,1595,1785,1933,2123)$\\ 
$C_{4394}(13,139,199,477,537,815,875,1153,1213,1491,1551,1829,1889,2167)$\\ 
$C_{4394}(13,35,303,373,641,711,979,1049,1317,1387,1655,1725,1993,2063)$\\ 
$C_{4394}(13,69,269,407,607,745,945,1083,1283,1421,1621,1759,1959,2097)$\\ 
$C_{4394}(13,165,173,503,511,841,849,1179,1187,1517,1525,1855,1863,2193)$\\ 
$C_{4394}(13,61,277,399,615,737,953,1075,1291,1413,1629,1751,1967,2089)$\\ 
$C_{4394}(13,43,295,381,633,719,971,1057,1309,1395,1647,1733,1985,2071)$\\ 
$C_{4394}(13,147,191,485,529,823,867,1161,1205,1499,1543,1837,1881,2175)$\\ 
$C_{4394}(13,87,251,425,589,763,927,1101,1265,1439,1603,1777,1941,2115)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,18}_i))$, $p$ = 13, $x$ = 5, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,18,320,356,658,694,996,1032,1334,1370,1672,1708,2010,2046)$\\ 
$C_{4394}(13,148,190,486,528,824,866,1162,1204,1500,1542,1838,1880,2176)$\\ 
$C_{4394}(13,60,278,398,616,736,954,1074,1292,1412,1630,1750,1968,2088)$\\ 
$C_{4394}(13,70,268,408,606,746,944,1084,1282,1422,1620,1760,1958,2098)$\\ 
$C_{4394}(13,138,200,476,538,814,876,1152,1214,1490,1552,1828,1890,2166)$\\ 
$C_{4394}(8,13,330,346,668,684,1006,1022,1344,1360,1682,1698,2020,2036)$\\ 
$C_{4394}(13,122,216,460,554,798,892,1136,1230,1474,1568,1812,1906,2150)$\\ 
$C_{4394}(13,86,252,424,590,762,928,1100,1266,1438,1604,1776,1942,2114)$\\ 
$C_{4394}(13,44,294,382,632,720,970,1058,1308,1396,1646,1734,1984,2072)$\\ 
$C_{4394}(13,164,174,502,512,840,850,1178,1188,1516,1526,1854,1864,2192)$\\ 
$C_{4394}(13,34,304,372,642,710,980,1048,1318,1386,1656,1724,1994,2062)$\\ 
$C_{4394}(13,96,242,434,580,772,918,1110,1256,1448,1594,1786,1932,2124)$\\ 
$C_{4394}(13,112,226,450,564,788,902,1126,1240,1464,1578,1802,1916,2140)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,19}_i))$, $p$ = 13, $x$ = 6, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,19,319,357,657,695,995,1033,1333,1371,1671,1709,2009,2047)$\\ 
$C_{4394}(13,163,175,501,513,839,851,1177,1189,1515,1527,1853,1865,2191)$\\ 
$C_{4394}(7,13,331,345,669,683,1007,1021,1345,1359,1683,1697,2021,2035)$\\ 
$C_{4394}(13,149,189,487,527,825,865,1163,1203,1501,1541,1839,1879,2177)$\\ 
$C_{4394}(13,33,305,371,643,709,981,1047,1319,1385,1657,1723,1995,2061)$\\ 
$C_{4394}(13,123,215,461,553,799,891,1137,1229,1475,1567,1813,1905,2151)$\\ 
$C_{4394}(13,59,279,397,617,735,955,1073,1293,1411,1631,1749,1969,2087)$\\ 
$C_{4394}(13,97,241,435,579,773,917,1111,1255,1449,1593,1787,1931,2125)$\\ 
$C_{4394}(13,85,253,423,591,761,929,1099,1267,1437,1605,1775,1943,2113)$\\ 
$C_{4394}(13,71,267,409,605,747,943,1085,1281,1423,1619,1761,1957,2099)$\\ 
$C_{4394}(13,111,227,449,565,787,903,1125,1241,1463,1579,1801,1917,2139)$\\ 
$C_{4394}(13,45,293,383,631,721,969,1059,1307,1397,1645,1735,1983,2073)$\\ 
$C_{4394}(13,137,201,475,539,813,877,1151,1215,1489,1553,1827,1891,2165)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,20}_i))$, $p$ = 13, $x$ = 7, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,20,318,358,656,696,994,1034,1332,1372,1670,1710,2008,2048)$\\ 
$C_{4394}(13,136,202,474,540,812,878,1150,1216,1488,1554,1826,1892,2164)$\\ 
$C_{4394}(13,46,292,384,630,722,968,1060,1306,1398,1644,1736,1982,2074)$\\ 
$C_{4394}(13,110,228,448,566,786,904,1124,1242,1462,1580,1800,1918,2138)$\\ 
$C_{4394}(13,72,266,410,604,748,942,1086,1280,1424,1618,1762,1956,2100)$\\ 
$C_{4394}(13,84,254,422,592,760,930,1098,1268,1436,1606,1774,1944,2112)$\\ 
$C_{4394}(13,98,240,436,578,774,916,1112,1254,1450,1592,1788,1930,2126)$\\ 
$C_{4394}(13,58,280,396,618,734,956,1072,1294,1410,1632,1748,1970,2086)$\\ 
$C_{4394}(13,124,214,462,552,800,890,1138,1228,1476,1566,1814,1904,2152)$\\ 
$C_{4394}(13,32,306,370,644,708,982,1046,1320,1384,1658,1722,1996,2060)$\\ 
$C_{4394}(13,150,188,488,526,826,864,1164,1202,1502,1540,1840,1878,2178)$\\ 
$C_{4394}(6,13,332,344,670,682,1008,1020,1346,1358,1684,1696,2022,2034)$\\ 
$C_{4394}(13,162,176,500,514,838,852,1176,1190,1514,1528,1852,1866,2190)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,21}_i))$, $p$ = 13, $x$ = 8, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,21,317,359,655,697,993,1035,1331,1373,1669,1711,2007,2049)$\\ 
$C_{4394}(13,109,229,447,567,785,905,1123,1243,1461,1581,1799,1919,2137)$\\ 
$C_{4394}(13,99,239,437,577,775,915,1113,1253,1451,1591,1789,1929,2127)$\\ 
$C_{4394}(13,31,307,369,645,707,983,1045,1321,1383,1659,1721,1997,2059)$\\ 
$C_{4394}(13,161,177,499,515,837,853,1175,1191,1513,1529,1851,1867,2189)$\\ 
$C_{4394}(13,47,291,385,629,723,967,1061,1305,1399,1643,1737,1981,2075)$\\ 
$C_{4394}(13,83,255,421,593,759,931,1097,1269,1435,1607,1773,1945,2111)$\\ 
$C_{4394}(13,125,213,463,551,801,889,1139,1227,1477,1565,1815,1903,2153)$\\ 
$C_{4394}(5,13,333,343,671,681,1009,1019,1347,1357,1685,1695,2023,2033)$\\ 
$C_{4394}(13,135,203,473,541,811,879,1149,1217,1487,1555,1825,1893,2163)$\\ 
$C_{4394}(13,73,265,411,603,749,941,1087,1279,1425,1617,1763,1955,2101)$\\ 
$C_{4394}(13,57,281,395,619,733,957,1071,1295,1409,1633,1747,1971,2085)$\\ 
$C_{4394}(13,151,187,489,525,827,863,1165,1201,1503,1539,1841,1877,2179)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,22}_i))$, $p$ = 13, $x$ = 9, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,22,316,360,654,698,992,1036,1330,1374,1668,1712,2006,2050)$\\ 
$C_{4394}(13,82,256,420,594,758,932,1096,1270,1434,1608,1772,1946,2110)$\\ 
$C_{4394}(13,152,186,490,524,828,862,1166,1200,1504,1538,1842,1876,2180)$\\ 
$C_{4394}(13,48,290,386,628,724,966,1062,1304,1400,1642,1738,1980,2076)$\\ 
$C_{4394}(13,56,282,394,620,732,958,1070,1296,1408,1634,1746,1972,2084)$\\ 
$C_{4394}(13,160,178,498,516,836,854,1174,1192,1512,1530,1850,1868,2188)$\\ 
$C_{4394}(13,74,264,412,602,750,940,1088,1278,1426,1616,1764,1954,2102)$\\ 
$C_{4394}(13,30,308,368,646,706,984,1044,1322,1382,1660,1720,1998,2058)$\\ 
$C_{4394}(13,134,204,472,542,810,880,1148,1218,1486,1556,1824,1894,2162)$\\ 
$C_{4394}(13,100,238,438,576,776,914,1114,1252,1452,1590,1790,1928,2128)$\\ 
$C_{4394}(4,13,334,342,672,680,1010,1018,1348,1356,1686,1694,2024,2032)$\\ 
$C_{4394}(13,108,230,446,568,784,906,1122,1244,1460,1582,1798,1920,2136)$\\ 
$C_{4394}(13,126,212,464,550,802,888,1140,1226,1478,1564,1816,1902,2154)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,23}_i))$, $p$ = 13, $x$ = 10, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,23,315,361,653,699,991,1037,1329,1375,1667,1713,2005,2051)$\\ 
$C_{4394}(13,55,283,393,621,731,959,1069,1297,1407,1635,1745,1973,2083)$\\ 
$C_{4394}(13,133,205,471,543,809,881,1147,1219,1485,1557,1823,1895,2161)$\\ 
$C_{4394}(13,127,211,465,549,803,887,1141,1225,1479,1563,1817,1901,2155)$\\ 
$C_{4394}(13,49,289,387,627,725,965,1063,1303,1401,1641,1739,1979,2077)$\\ 
$C_{4394}(13,29,309,367,647,705,985,1043,1323,1381,1661,1719,1999,2057)$\\ 
$C_{4394}(13,107,231,445,569,783,907,1121,1245,1459,1583,1797,1921,2135)$\\ 
$C_{4394}(13,153,185,491,523,829,861,1167,1199,1505,1537,1843,1875,2181)$\\ 
$C_{4394}(13,75,263,413,601,751,939,1089,1277,1427,1615,1765,1953,2103)$\\ 
$C_{4394}(3,13,335,341,673,679,1011,1017,1349,1355,1687,1693,2025,2031)$\\ 
$C_{4394}(13,81,257,419,595,757,933,1095,1271,1433,1609,1771,1947,2109)$\\ 
$C_{4394}(13,159,179,497,517,835,855,1173,1193,1511,1531,1849,1869,2187)$\\ 
$C_{4394}(13,101,237,439,575,777,913,1115,1251,1453,1589,1791,1927,2129)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,24}_i))$, $p$ = 13, $x$ = 11, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,24,314,362,652,700,990,1038,1328,1376,1666,1714,2004,2052)$\\ 
$C_{4394}(13,28,310,366,648,704,986,1042,1324,1380,1662,1718,2000,2056)$\\ 
$C_{4394}(13,80,258,418,596,756,934,1094,1272,1432,1610,1770,1948,2108)$\\ 
$C_{4394}(13,132,206,470,544,808,882,1146,1220,1484,1558,1822,1896,2160)$\\ 
$C_{4394}(13,154,184,492,522,830,860,1168,1198,1506,1536,1844,1874,2182)$\\ 
$C_{4394}(13,102,236,440,574,778,912,1116,1250,1454,1588,1792,1926,2130)$\\ 
$C_{4394}(13,50,288,388,626,726,964,1064,1302,1402,1640,1740,1978,2078)$\\ 
$C_{4394}(2,13,336,340,674,678,1012,1016,1350,1354,1688,1692,2026,2030)$\\ 
$C_{4394}(13,54,284,392,622,730,960,1068,1298,1406,1636,1744,1974,2082)$\\ 
$C_{4394}(13,106,232,444,570,782,908,1120,1246,1458,1584,1796,1922,2134)$\\ 
$C_{4394}(13,158,180,496,518,834,856,1172,1194,1510,1532,1848,1870,2186)$\\ 
$C_{4394}(13,128,210,466,548,804,886,1142,1224,1480,1562,1818,1900,2156)$\\ 
$C_{4394}(13,76,262,414,600,752,938,1090,1276,1428,1614,1766,1952,2104)$\\ 
-----------------------------------------------

\vspace{.3cm}
\noindent
$T2_{4394,13}(C_{4394}(R^{4394,25}_i))$, $p$ = 13, $x$ = 12, $y$ = 1 and $n$ = 2.
\\
----------------------------
\\
$C_{4394}(13,25,313,363,651,701,989,1039,1327,1377,1665,1715,2003,2053)$\\ 
$C_{4394}(1,13,337,339,675,677,1013,1015,1351,1353,1689,1691,2027,2029)$\\ 
$C_{4394}(13,27,311,365,649,703,987,1041,1325,1379,1663,1717,2001,2055)$\\ 
$C_{4394}(13,53,285,391,623,729,961,1067,1299,1405,1637,1743,1975,2081)$\\ 
$C_{4394}(13,79,259,417,597,755,935,1093,1273,1431,1611,1769,1949,2107)$\\ 
$C_{4394}(13,105,233,443,571,781,909,1119,1247,1457,1585,1795,1923,2133)$\\ 
$C_{4394}(13,131,207,469,545,807,883,1145,1221,1483,1559,1821,1897,2159)$\\ 
$C_{4394}(13,157,181,495,519,833,857,1171,1195,1509,1533,1847,1871,2185)$\\ 
$C_{4394}(13,155,183,493,521,831,859,1169,1197,1507,1535,1845,1873,2183)$\\ 
$C_{4394}(13,129,209,467,547,805,885,1143,1223,1481,1561,1819,1899,2157)$\\ 
$C_{4394}(13,103,235,441,573,779,911,1117,1249,1455,1587,1793,1925,2131)$\\ 
$C_{4394}(13,77,261,415,599,753,937,1091,1275,1429,1613,1767,1951,2105)$\\ 
$C_{4394}(13,51,287,389,625,727,963,1065,1301,1403,1639,1741,1977,2079)$\\ 
------------------xxxxxxxxxxxxxxxxxx----------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,1}_i))$, $p$ = 13, $x$ = 1, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(1,13,506,508,1013,1015,1520,1522,2027,2029,2534,2536,3041,3043)$\\ 
$C_{6591}(13,40,467,547,974,1054,1481,1561,1988,2068,2495,2575,3002,3082)$\\ 
$C_{6591}(13,79,428,586,935,1093,1442,1600,1949,2107,2456,2614,2963,3121)$\\ 
$C_{6591}(13,118,389,625,896,1132,1403,1639,1910,2146,2417,2653,2924,3160)$\\ 
$C_{6591}(13,157,350,664,857,1171,1364,1678,1871,2185,2378,2692,2885,3199)$\\ 
$C_{6591}(13,196,311,703,818,1210,1325,1717,1832,2224,2339,2731,2846,3238)$\\ 
$C_{6591}(13,235,272,742,779,1249,1286,1756,1793,2263,2300,2770,2807,3277)$\\ 
$C_{6591}(13,233,274,740,781,1247,1288,1754,1795,2261,2302,2768,2809,3275)$\\ 
$C_{6591}(13,194,313,701,820,1208,1327,1715,1834,2222,2341,2729,2848,3236)$\\ 
$C_{6591}(13,155,352,662,859,1169,1366,1676,1873,2183,2380,2690,2887,3197)$\\ 
$C_{6591}(13,116,391,623,898,1130,1405,1637,1912,2144,2419,2651,2926,3158)$\\ 
$C_{6591}(13,77,430,584,937,1091,1444,1598,1951,2105,2458,2612,2965,3119)$\\ 
$C_{6591}(13,38,469,545,976,1052,1483,1559,1990,2066,2497,2573,3004,3080)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,2}_i))$, $p$ = 13, $x$ = 2, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(2,13,505,509,1012,1016,1519,1523,2026,2030,2533,2537,3040,3044)$\\ 
$C_{6591}(13,80,427,587,934,1094,1441,1601,1948,2108,2455,2615,2962,3122)$\\ 
$C_{6591}(13,158,349,665,856,1172,1363,1679,1870,2186,2377,2693,2884,3200)$\\ 
$C_{6591}(13,236,271,743,778,1250,1285,1757,1792,2264,2299,2771,2806,3278)$\\ 
$C_{6591}(13,193,314,700,821,1207,1328,1714,1835,2221,2342,2728,2849,3235)$\\ 
$C_{6591}(13,115,392,622,899,1129,1406,1636,1913,2143,2420,2650,2927,3157)$\\ 
$C_{6591}(13,37,470,544,977,1051,1484,1558,1991,2065,2498,2572,3005,3079)$\\ 
$C_{6591}(13,41,466,548,973,1055,1480,1562,1987,2069,2494,2576,3001,3083)$\\ 
$C_{6591}(13,119,388,626,895,1133,1402,1640,1909,2147,2416,2654,2923,3161)$\\ 
$C_{6591}(13,197,310,704,817,1211,1324,1718,1831,2225,2338,2732,2845,3239)$\\ 
$C_{6591}(13,232,275,739,782,1246,1289,1753,1796,2260,2303,2767,2810,3274)$\\ 
$C_{6591}(13,154,353,661,860,1168,1367,1675,1874,2182,2381,2689,2888,3196)$\\ 
$C_{6591}(13,76,431,583,938,1090,1445,1597,1952,2104,2459,2611,2966,3118)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,3}_i))$, $p$ = 13, $x$ = 3, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(3,13,504,510,1011,1017,1518,1524,2025,2031,2532,2538,3039,3045)$\\ 
$C_{6591}(13,120,387,627,894,1134,1401,1641,1908,2148,2415,2655,2922,3162)$\\ 
$C_{6591}(13,237,270,744,777,1251,1284,1758,1791,2265,2298,2772,2805,3279)$\\ 
$C_{6591}(13,153,354,660,861,1167,1368,1674,1875,2181,2382,2688,2889,3195)$\\ 
$C_{6591}(13,36,471,543,978,1050,1485,1557,1992,2064,2499,2571,3006,3078)$\\ 
$C_{6591}(13,81,426,588,933,1095,1440,1602,1947,2109,2454,2616,2961,3123)$\\ 
$C_{6591}(13,198,309,705,816,1212,1323,1719,1830,2226,2337,2733,2844,3240)$\\ 
$C_{6591}(13,192,315,699,822,1206,1329,1713,1836,2220,2343,2727,2850,3234)$\\ 
$C_{6591}(13,75,432,582,939,1089,1446,1596,1953,2103,2460,2610,2967,3117)$\\ 
$C_{6591}(13,42,465,549,972,1056,1479,1563,1986,2070,2493,2577,3000,3084)$\\ 
$C_{6591}(13,159,348,666,855,1173,1362,1680,1869,2187,2376,2694,2883,3201)$\\ 
$C_{6591}(13,231,276,738,783,1245,1290,1752,1797,2259,2304,2766,2811,3273)$\\ 
$C_{6591}(13,114,393,621,900,1128,1407,1635,1914,2142,2421,2649,2928,3156)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,4}_i))$, $p$ = 13, $x$ = 4, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(4,13,503,511,1010,1018,1517,1525,2024,2032,2531,2539,3038,3046)$\\ 
$C_{6591}(13,160,347,667,854,1174,1361,1681,1868,2188,2375,2695,2882,3202)$\\ 
$C_{6591}(13,191,316,698,823,1205,1330,1712,1837,2219,2344,2726,2851,3233)$\\ 
$C_{6591}(13,35,472,542,979,1049,1486,1556,1993,2063,2500,2570,3007,3077)$\\ 
$C_{6591}(13,121,386,628,893,1135,1400,1642,1907,2149,2414,2656,2921,3163)$\\ 
$C_{6591}(13,230,277,737,784,1244,1291,1751,1798,2258,2305,2765,2812,3272)$\\ 
$C_{6591}(13,74,433,581,940,1088,1447,1595,1954,2102,2461,2609,2968,3116)$\\ 
$C_{6591}(13,82,425,589,932,1096,1439,1603,1946,2110,2453,2617,2960,3124)$\\ 
$C_{6591}(13,238,269,745,776,1252,1283,1759,1790,2266,2297,2773,2804,3280)$\\ 
$C_{6591}(13,113,394,620,901,1127,1408,1634,1915,2141,2422,2648,2929,3155)$\\ 
$C_{6591}(13,43,464,550,971,1057,1478,1564,1985,2071,2492,2578,2999,3085)$\\ 
$C_{6591}(13,199,308,706,815,1213,1322,1720,1829,2227,2336,2734,2843,3241)$\\ 
$C_{6591}(13,152,355,659,862,1166,1369,1673,1876,2180,2383,2687,2890,3194)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,5}_i))$, $p$ = 13, $x$ = 5, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(5,13,502,512,1009,1019,1516,1526,2023,2033,2530,2540,3037,3047)$\\ 
$C_{6591}(13,200,307,707,814,1214,1321,1721,1828,2228,2335,2735,2842,3242)$\\ 
$C_{6591}(13,112,395,619,902,1126,1409,1633,1916,2140,2423,2647,2930,3154)$\\ 
$C_{6591}(13,83,424,590,931,1097,1438,1604,1945,2111,2452,2618,2959,3125)$\\ 
$C_{6591}(13,229,278,736,785,1243,1292,1750,1799,2257,2306,2764,2813,3271)$\\ 
$C_{6591}(13,34,473,541,980,1048,1487,1555,1994,2062,2501,2569,3008,3076)$\\ 
$C_{6591}(13,161,346,668,853,1175,1360,1682,1867,2189,2374,2696,2881,3203)$\\
$C_{6591}(13,151,356,658,863,1165,1370,1672,1877,2179,2384,2686,2891,3193)$\\ 
$C_{6591}(13,44,463,551,970,1058,1477,1565,1984,2072,2491,2579,2998,3086)$\\ 
$C_{6591}(13,239,268,746,775,1253,1282,1760,1789,2267,2296,2774,2803,3281)$\\ 
$C_{6591}(13,73,434,580,941,1087,1448,1594,1955,2101,2462,2608,2969,3115)$\\ 
$C_{6591}(13,122,385,629,892,1136,1399,1643,1906,2150,2413,2657,2920,3164)$\\ 
$C_{6591}(13,190,317,697,824,1204,1331,1711,1838,2218,2345,2725,2852,3232)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,6}_i))$, $p$ = 13, $x$ = 6, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(6,13,501,513,1008,1020,1515,1527,2022,2034,2529,2541,3036,3048)$\\ 
$C_{6591}(13,240,267,747,774,1254,1281,1761,1788,2268,2295,2775,2802,3282)$\\ 
$C_{6591}(13,33,474,540,981,1047,1488,1554,1995,2061,2502,2568,3009,3075)$\\ 
$C_{6591}(13,201,306,708,813,1215,1320,1722,1827,2229,2334,2736,2841,3243)$\\ 
$C_{6591}(13,72,435,579,942,1086,1449,1593,1956,2100,2463,2607,2970,3114)$\\ 
$C_{6591}(13,162,345,669,852,1176,1359,1683,1866,2190,2373,2697,2880,3204)$\\ 
$C_{6591}(13,111,396,618,903,1125,1410,1632,1917,2139,2424,2646,2931,3153)$\\ 
$C_{6591}(13,123,384,630,891,1137,1398,1644,1905,2151,2412,2658,2919,3165)$\\ 
$C_{6591}(13,150,357,657,864,1164,1371,1671,1878,2178,2385,2685,2892,3192)$\\ 
$C_{6591}(13,84,423,591,930,1098,1437,1605,1944,2112,2451,2619,2958,3126)$\\ 
$C_{6591}(13,189,318,696,825,1203,1332,1710,1839,2217,2346,2724,2853,3231)$\\ 
$C_{6591}(13,45,462,552,969,1059,1476,1566,1983,2073,2490,2580,2997,3087)$\\ 
$C_{6591}(13,228,279,735,786,1242,1293,1749,1800,2256,2307,2763,2814,3270)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,7}_i))$, $p$ = 13, $x$ = 7, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(7,13,500,514,1007,1021,1514,1528,2021,2035,2528,2542,3035,3049)$\\ 
$C_{6591}(13,227,280,734,787,1241,1294,1748,1801,2255,2308,2762,2815,3269)$\\ 
$C_{6591}(13,46,461,553,968,1060,1475,1567,1982,2074,2489,2581,2996,3088)$\\ 
$C_{6591}(13,188,319,695,826,1202,1333,1709,1840,2216,2347,2723,2854,3230)$\\ 
$C_{6591}(13,85,422,592,929,1099,1436,1606,1943,2113,2450,2620,2957,3127)$\\ 
$C_{6591}(13,149,358,656,865,1163,1372,1670,1879,2177,2386,2684,2893,3191)$\\ 
$C_{6591}(13,124,383,631,890,1138,1397,1645,1904,2152,2411,2659,2918,3166)$\\ 
$C_{6591}(13,110,397,617,904,1124,1411,1631,1918,2138,2425,2645,2932,3152)$\\ 
$C_{6591}(13,163,344,670,851,1177,1358,1684,1865,2191,2372,2698,2879,3205)$\\ 
$C_{6591}(13,71,436,578,943,1085,1450,1592,1957,2099,2464,2606,2971,3113)$\\ 
$C_{6591}(13,202,305,709,812,1216,1319,1723,1826,2230,2333,2737,2840,3244)$\\ 
$C_{6591}(13,32,475,539,982,1046,1489,1553,1996,2060,2503,2567,3010,3074)$\\ 
$C_{6591}(13,241,266,748,773,1255,1280,1762,1787,2269,2294,2776,2801,3283)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,8}_i))$, $p$ = 13, $x$ = 8, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(8,13,499,515,1006,1022,1513,1529,2020,2036,2527,2543,3034,3050)$\\ 
$C_{6591}(13,187,320,694,827,1201,1334,1708,1841,2215,2348,2722,2855,3229)$\\ 
$C_{6591}(13,125,382,632,889,1139,1396,1646,1903,2153,2410,2660,2917,3167)$\\ 
$C_{6591}(13,70,437,577,944,1084,1451,1591,1958,2098,2465,2605,2972,3112)$\\ 
$C_{6591}(13,242,265,749,772,1256,1279,1763,1786,2270,2293,2777,2800,3284)$\\ 
$C_{6591}(13,47,460,554,967,1061,1474,1568,1981,2075,2488,2582,2995,3089)$\\ 
$C_{6591}(13,148,359,655,866,1162,1373,1669,1880,2176,2387,2683,2894,3190)$\\ 
$C_{6591}(13,164,343,671,850,1178,1357,1685,1864,2192,2371,2699,2878,3206)$\\ 
$C_{6591}(13,31,476,538,983,1045,1490,1552,1997,2059,2504,2566,3011,3073)$\\ 
$C_{6591}(13,226,281,733,788,1240,1295,1747,1802,2254,2309,2761,2816,3268)$\\ 
$C_{6591}(13,86,421,593,928,1100,1435,1607,1942,2114,2449,2621,2956,3128)$\\ 
$C_{6591}(13,109,398,616,905,1123,1412,1630,1919,2137,2426,2644,2933,3151)$\\ 
$C_{6591}(13,203,304,710,811,1217,1318,1724,1825,2231,2332,2738,2839,3245)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,9}_i))$, $p$ = 13, $x$ = 9, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(9,13,498,516,1005,1023,1512,1530,2019,2037,2526,2544,3033,3051)$\\ 
$C_{6591}(13,147,360,654,867,1161,1374,1668,1881,2175,2388,2682,2895,3189)$\\ 
$C_{6591}(13,204,303,711,810,1218,1317,1725,1824,2232,2331,2739,2838,3246)$\\ 
$C_{6591}(13,48,459,555,966,1062,1473,1569,1980,2076,2487,2583,2994,3090)$\\ 
$C_{6591}(13,108,399,615,906,1122,1413,1629,1920,2136,2427,2643,2934,3150)$\\ 
$C_{6591}(13,243,264,750,771,1257,1278,1764,1785,2271,2292,2778,2799,3285)$\\ 
$C_{6591}(13,87,420,594,927,1101,1434,1608,1941,2115,2448,2622,2955,3129)$\\ 
$C_{6591}(13,69,438,576,945,1083,1452,1590,1959,2097,2466,2604,2973,3111)$\\ 
$C_{6591}(13,225,282,732,789,1239,1296,1746,1803,2253,2310,2760,2817,3267)$\\ 
$C_{6591}(13,126,381,633,888,1140,1395,1647,1902,2154,2409,2661,2916,3168)$\\ 
$C_{6591}(13,30,477,537,984,1044,1491,1551,1998,2058,2505,2565,
3012,3072)$\\ 
$C_{6591}(13,186,321,693,828,1200,1335,1707,1842,2214,2349,2721,2856,3228)$\\ 
$C_{6591}(13,165,342,672,849,1179,1356,1686,1863,2193,2370,2700,2877,3207)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,10}_i))$, $p$ = 13, $x$ = 10, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(10,13,497,517,1004,1024,1511,1531,2018,2038,2525,2545,3032,3052)$\\ 
$C_{6591}(13,107,400,614,907,1121,1414,1628,1921,2135,2428,2642,2935,3149)$\\ 
$C_{6591}(13,224,283,731,790,1238,1297,1745,1804,2252,2311,2759,2818,3266)$\\ 
$C_{6591}(13,166,341,673,848,1180,1355,1687,1862,2194,2369,2701,2876,3208)$\\ 
$C_{6591}(13,49,458,556,965,1063,1472,1570,1979,2077,2486,2584,2993,3091)$\\ 
$C_{6591}(13,68,439,575,946,1082,1453,1589,1960,2096,2467,2603,2974,3110)$\\ 
$C_{6591}(13,185,322,692,829,1199,1336,1706,1843,2213,2350,2720,2857,3227)$\\ 
$C_{6591}(13,205,302,712,809,1219,1316,1726,1823,2233,2330,2740,2837,3247)$\\ 
$C_{6591}(13,88,419,595,926,1102,1433,1609,1940,2116,2447,2623,2954,3130)$\\ 
$C_{6591}(13,29,478,536,985,1043,1492,1550,1999,2057,2506,2564,3013,3071)$\\ 
$C_{6591}(13,146,361,653,868,1160,1375,1667,1882,2174,2389,2681,2896,3188)$\\ 
$C_{6591}(13,244,263,751,770,1258,1277,1765,1784,2272,2291,2779,2798,3286)$\\ 
$C_{6591}(13,127,380,634,887,1141,1394,1648,1901,2155,2408,2662,2915,3169)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,11}_i))$, $p$ = 13, $x$ = 11, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(11,13,496,518,1003,1025,1510,1532,2017,2039,2524,2546,3031,3053)$\\ 
$C_{6591}(13,67,440,574,947,1081,1454,1588,1961,2095,2468,2602,2975,3109)$\\ 
$C_{6591}(13,145,362,652,869,1159,1376,1666,1883,2173,2390,2680,2897,3187)$\\ 
$C_{6591}(13,223,284,730,791,1237,1298,1744,1805,2251,2312,2758,2819,3265)$\\ 
$C_{6591}(13,206,301,713,808,1220,1315,1727,1822,2234,2329,2741,2836,3248)$\\ 
$C_{6591}(13,128,379,635,886,1142,1393,1649,1900,2156,2407,2663,2914,3170)$\\ 
$C_{6591}(13,50,457,557,964,1064,1471,1571,1978,2078,2485,2585,2992,3092)$\\ 
$C_{6591}(13,28,479,535,986,1042,1493,1549,2000,2056,2507,2563,3014,3070)$\\ 
$C_{6591}(13,106,401,613,908,1120,1415,1627,1922,2134,2429,2641,2936,3148)$\\ 
$C_{6591}(13,184,323,691,830,1198,1337,1705,1844,2212,2351,2719,2858,3226)$\\ 
$C_{6591}(13,245,262,752,769,1259,1276,1766,1783,2273,2290,2780,2797,3287)$\\ 
$C_{6591}(13,167,340,674,847,1181,1354,1688,1861,2195,2368,2702,2875,3209)$\\ 
$C_{6591}(13,89,418,596,925,1103,1432,1610,1939,2117,2446,2624,2953,3131)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,12}_i))$, $p$ = 13, $x$ = 12, $y$ = 0 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(12,13,495,519,1002,1026,1509,1533,2016,2040,2523,2547,3030,3054)$\\ 
$C_{6591}(13,27,480,534,987,1041,1494,1548,2001,2055,2508,2562,3015,3069)$\\ 
$C_{6591}(13,66,441,573,948,1080,1455,1587,1962,2094,2469,2601,2976,3108)$\\ 
$C_{6591}(13,105,402,612,909,1119,1416,1626,1923,2133,2430,2640,2937,3147)$\\ 
$C_{6591}(13,144,363,651,870,1158,1377,1665,1884,2172,2391,2679,2898,3186)$\\ 
$C_{6591}(13,183,324,690,831,1197,1338,1704,1845,2211,2352,2718,2859,3225)$\\ 
$C_{6591}(13,222,285,729,792,1236,1299,1743,1806,2250,2313,2757,2820,3264)$\\ 
$C_{6591}(13,246,261,753,768,1260,1275,1767,1782,2274,2289,2781,2796,3288)$\\ 
$C_{6591}(13,207,300,714,807,1221,1314,1728,1821,2235,2328,2742,2835,3249)$\\ 
$C_{6591}(13,168,339,675,846,1182,1353,1689,1860,2196,2367,2703,2874,3210)$\\ 
$C_{6591}(13,129,378,636,885,1143,1392,1650,1899,2157,2406,2664,2913,3171)$\\ 
$C_{6591}(13,90,417,597,924,1104,1431,1611,1938,2118,2445,2625,2952,3132)$\\ 
$C_{6591}(13,51,456,558,963,1065,1470,1572,1977,2079,2484,2586,2991,3093)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,14}_i))$, $p$ = 13, $x$ = 1, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,14,493,521,1000,1028,1507,1535,2014,2042,2521,2549,3028,3056)$\\ 
$C_{6591}(13,53,454,560,961,1067,1468,1574,1975,2081,2482,2588,2989,3095)$\\ 
$C_{6591}(13,92,415,599,922,1106,1429,1613,1936,2120,2443,2627,2950,3134)$\\ 
$C_{6591}(13,131,376,638,883,1145,1390,1652,1897,2159,2404,2666,2911,3173)$\\ 
$C_{6591}(13,170,337,677,844,1184,1351,1691,1858,2198,2365,2705,2872,3212)$\\ 
$C_{6591}(13,209,298,716,805,1223,1312,1730,1819,2237,2326,2744,2833,3251)$\\ 
$C_{6591}(13,248,259,755,766,1262,1273,1769,1780,2276,2287,2783,2794,3290)$\\ 
$C_{6591}(13,220,287,727,794,1234,1301,1741,1808,2248,2315,2755,2822,3262)$\\ 
$C_{6591}(13,181,326,688,833,1195,1340,1702,1847,2209,2354,2716,2861,3223)$\\ 
$C_{6591}(13,142,365,649,872,1156,1379,1663,1886,2170,2393,2677,2900,3184)$\\ 
$C_{6591}(13,103,404,610,911,1117,1418,1624,1925,2131,2432,2638,2939,3145)$\\ 
$C_{6591}(13,64,443,571,950,1078,1457,1585,1964,2092,2471,2599,2978,3106)$\\ 
$C_{6591}(13,25,482,532,989,1039,1496,1546,2003,2053,2510,2560,3017,3067)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,15}_i))$, $p$ = 13, $x$ = 2, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,15,492,522,999,1029,1506,1536,2013,2043,2520,2550,3027,3057)$\\ 
$C_{6591}(13,93,414,600,921,1107,1428,1614,1935,2121,2442,2628,2949,3135)$\\ 
$C_{6591}(13,171,336,678,843,1185,1350,1692,1857,2199,2364,2706,2871,3213)$\\ 
$C_{6591}(13,249,258,756,765,1263,1272,1770,1779,2277,2286,2784,2793,3291)$\\ 
$C_{6591}(13,180,327,687,834,1194,1341,1701,1848,2208,2355,2715,2862,3222)$\\ 
$C_{6591}(13,102,405,609,912,1116,1419,1623,1926,2130,2433,2637,2940,3144)$\\ 
$C_{6591}(13,24,483,531,990,1038,1497,1545,2004,2052,2511,2559,3018,3066)$\\ 
$C_{6591}(13,54,453,561,960,1068,1467,1575,1974,2082,2481,2589,2988,3096)$\\ 
$C_{6591}(13,132,375,639,882,1146,1389,1653,1896,2160,2403,2667,2910,3174)$\\ 
$C_{6591}(13,210,297,717,804,1224,1311,1731,1818,2238,2325,2745,2832,3252)$\\ 
$C_{6591}(13,219,288,726,795,1233,1302,1740,1809,2247,2316,2754,2823,3261)$\\ 
$C_{6591}(13,141,366,648,873,1155,1380,1662,1887,2169,2394,2676,2901,3183)$\\ 
$C_{6591}(13,63,444,570,951,1077,1458,1584,1965,2091,2472,2598,2979,3105)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,16}_i))$, $p$ = 13, $x$ = 3, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,16,491,523,998,1030,1505,1537,2012,2044,2519,2551,3026,3058)$\\ 
$C_{6591}(13,133,374,640,881,1147,1388,1654,1895,2161,2402,2668,2909,3175)$\\ 
$C_{6591}(13,250,257,757,764,1264,1271,1771,1778,2278,2285,2785,2792,3292)$\\ 
$C_{6591}(13,140,367,647,874,1154,1381,1661,1888,2168,2395,2675,2902,3182)$\\ 
$C_{6591}(13,23,484,530,991,1037,1498,1544,2005,2051,2512,2558,3019,3065)$\\ 
$C_{6591}(13,94,413,601,920,1108,1427,1615,1934,2122,2441,2629,2948,3136)$\\ 
$C_{6591}(13,211,296,718,803,1225,1310,1732,1817,2239,2324,2746,2831,3253)$\\ 
$C_{6591}(13,179,328,686,835,1193,1342,1700,1849,2207,2356,2714,2863,3221)$\\ 
$C_{6591}(13,62,445,569,952,1076,1459,1583,1966,2090,2473,2597,2980,3104)$\\ 
$C_{6591}(13,55,452,562,959,1069,1466,1576,1973,2083,2480,2590,2987,3097)$\\ 
$C_{6591}(13,172,335,679,842,1186,1349,1693,1856,2200,2363,2707,2870,3214)$\\ 
$C_{6591}(13,218,289,725,796,1232,1303,1739,1810,2246,2317,2753,2824,3260)$\\ 
$C_{6591}(13,101,406,608,913,1115,1420,1622,1927,2129,2434,2636,2941,3143)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,17}_i))$, $p$ = 13, $x$ = 4, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,17,490,524,997,1031,1504,1538,2011,2045,2518,2552,3025,3059)$\\ 
$C_{6591}(13,173,334,680,841,1187,1348,1694,1855,2201,2362,2708,2869,3215)$\\ 
$C_{6591}(13,178,329,685,836,1192,1343,1699,1850,2206,2357,2713,2864,3220)$\\ 
$C_{6591}(13,22,485,529,992,1036,1499,1543,2006,2050,2513,2557,3020,3064)$\\ 
$C_{6591}(13,134,373,641,880,1148,1387,1655,1894,2162,2401,2669,2908,3176)$\\ 
$C_{6591}(13,217,290,724,797,1231,1304,1738,1811,2245,2318,2752,2825,3259)$\\ 
$C_{6591}(13,61,446,568,953,1075,1460,1582,1967,2089,2474,2596,2981,3103)$\\ 
$C_{6591}(13,95,412,602,919,1109,1426,1616,1933,2123,2440,2630,2947,3137)$\\ 
$C_{6591}(13,251,256,758,763,1265,1270,1772,1777,2279,2284,2786,2791,3293)$\\ 
$C_{6591}(13,100,407,607,914,1114,1421,1621,1928,2128,2435,2635,2942,3142)$\\ 
$C_{6591}(13,56,451,563,958,1070,1465,1577,1972,2084,2479,2591,2986,3098)$\\ 
$C_{6591}(13,212,295,719,802,1226,1309,1733,1816,2240,2323,2747,2830,3254)$\\ 
$C_{6591}(13,139,368,646,875,1153,1382,1660,1889,2167,2396,2674,2903,3181)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,18}_i))$, $p$ = 13, $x$ = 5, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,18,489,525,996,1032,1503,1539,2010,2046,2517,2553,3024,3060)$\\ 
$C_{6591}(13,213,294,720,801,1227,1308,1734,1815,2241,2322,2748,2829,3255)$\\ 
$C_{6591}(13,99,408,606,915,1113,1422,1620,1929,2127,2436,2634,2943,3141)$\\ 
$C_{6591}(13,96,411,603,918,1110,1425,1617,1932,2124,2439,2631,2946,3138)$\\ 
$C_{6591}(13,216,291,723,798,1230,1305,1737,1812,2244,2319,2751,2826,3258)$\\ 
$C_{6591}(13,21,486,528,993,1035,1500,1542,2007,2049,2514,2556,3021,3063)$\\ 
$C_{6591}(13,174,333,681,840,1188,1347,1695,1854,2202,2361,2709,2868,3216)$\\ 
$C_{6591}(13,138,369,645,876,1152,1383,1659,1890,2166,2397,2673,2904,3180)$\\ 
$C_{6591}(13,57,450,564,957,1071,1464,1578,1971,2085,2478,2592,2985,3099)$\\ 
$C_{6591}(13,252,255,759,762,1266,1269,1773,1776,2280,2283,2787,2790,3294)$\\ 
$C_{6591}(13,60,447,567,954,1074,1461,1581,1968,2088,2475,2595,2982,3102)$\\ 
$C_{6591}(13,135,372,642,879,1149,1386,1656,1893,2163,2400,2670,2907,3177)$\\ 
$C_{6591}(13,177,330,684,837,1191,1344,1698,1851,2205,2358,2712,2865,3219)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,19}_i))$, $p$ = 13, $x$ = 6, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,19,488,526,995,1033,1502,1540,2009,2047,2516,2554,3023,3061)$\\ 
$C_{6591}(13,253,254,760,761,1267,1268,1774,1775,2281,2282,2788,2789,3295)$\\ 
$C_{6591}(13,20,487,527,994,1034,1501,1541,2008,2048,2515,2555,3022,3062)$\\ 
$C_{6591}(13,214,293,721,800,1228,1307,1735,1814,2242,2321,2749,2828,3256)$\\ 
$C_{6591}(13,59,448,566,955,1073,1462,1580,1969,2087,2476,2594,2983,3101)$\\ 
$C_{6591}(13,175,332,682,839,1189,1346,1696,1853,2203,2360,2710,2867,3217)$\\ 
$C_{6591}(13,98,409,605,916,1112,1423,1619,1930,2126,2437,2633,2944,3140)$\\ 
$C_{6591}(13,136,371,643,878,1150,1385,1657,1892,2164,2399,2671,2906,3178)$\\ 
$C_{6591}(13,137,370,644,877,1151,1384,1658,1891,2165,2398,2672,2905,3179)$\\ 
$C_{6591}(13,97,410,604,917,1111,1424,1618,1931,2125,2438,2632,2945,3139)$\\ 
$C_{6591}(13,176,331,683,838,1190,1345,1697,1852,2204,2359,2711,2866,3218)$\\ 
$C_{6591}(13,58,449,565,956,1072,1463,1579,1970,2086,2477,2593,2984,3100)$\\ 
$C_{6591}(13,215,292,722,799,1229,1306,1736,1813,2243,2320,2750,2827,3257)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,20}_i))$, $p$ = 13, $x$ = 7, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,20,487,527,994,1034,1501,1541,2008,2048,2515,2555,3022,3062)$\\ 
$C_{6591}(13,214,293,721,800,1228,1307,1735,1814,2242,2321,2749,2828,3256)$\\ 
$C_{6591}(13,59,448,566,955,1073,1462,1580,1969,2087,2476,2594,2983,3101)$\\ 
$C_{6591}(13,175,332,682,839,1189,1346,1696,1853,2203,2360,2710,2867,3217)$\\ 
$C_{6591}(13,98,409,605,916,1112,1423,1619,1930,2126,2437,2633,2944,3140)$\\ 
$C_{6591}(13,136,371,643,878,1150,1385,1657,1892,2164,2399,2671,2906,3178)$\\ 
$C_{6591}(13,137,370,644,877,1151,1384,1658,1891,2165,2398,2672,2905,3179)$\\ 
$C_{6591}(13,97,410,604,917,1111,1424,1618,1931,2125,2438,2632,2945,3139)$\\ 
$C_{6591}(13,176,331,683,838,1190,1345,1697,1852,2204,2359,2711,2866,3218)$\\ 
$C_{6591}(13,58,449,565,956,1072,1463,1579,1970,2086,2477,2593,2984,3100)$\\ 
$C_{6591}(13,215,292,722,799,1229,1306,1736,1813,2243,2320,2750,2827,3257)$\\ 
$C_{6591}(13,19,488,526,995,1033,1502,1540,2009,2047,2516,2554,3023,3061)$\\ 
$C_{6591}(13,253,254,760,761,1267,1268,1774,1775,2281,2282,2788,2789,3295)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,21}_i))$, $p$ = 13, $x$ = 8, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,21,486,528,993,1035,1500,1542,2007,2049,2514,2556,3021,3063)$\\ 
$C_{6591}(13,174,333,681,840,1188,1347,1695,1854,2202,2361,2709,2868,3216)$\\ 
$C_{6591}(13,138,369,645,876,1152,1383,1659,1890,2166,2397,2673,2904,3180)$\\ 
$C_{6591}(13,57,450,564,957,1071,1464,1578,1971,2085,2478,2592,2985,3099)$\\ 
$C_{6591}(13,252,255,759,762,1266,1269,1773,1776,2280,2283,2787,2790,3294)$\\ 
$C_{6591}(13,60,447,567,954,1074,1461,1581,1968,2088,2475,2595,2982,3102)$\\ 
$C_{6591}(13,135,372,642,879,1149,1386,1656,1893,2163,2400,2670,2907,3177)$\\ 
$C_{6591}(13,177,330,684,837,1191,1344,1698,1851,2205,2358,2712,2865,3219)$\\ 
$C_{6591}(13,18,489,525,996,1032,1503,1539,2010,2046,2517,2553,3024,3060)$\\ 
$C_{6591}(13,213,294,720,801,1227,1308,1734,1815,2241,2322,2748,2829,3255)$\\ 
$C_{6591}(13,99,408,606,915,1113,1422,1620,1929,2127,2436,2634,2943,3141)$\\ 
$C_{6591}(13,96,411,603,918,1110,1425,1617,1932,2124,2439,2631,2946,3138)$\\ 
$C_{6591}(13,216,291,723,798,1230,1305,1737,1812,2244,2319,2751,2826,3258)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,22}_i))$, $p$ = 13, $x$ = 9, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,22,485,529,992,1036,1499,1543,2006,2050,2513,2557,3020,3064)$\\ 
$C_{6591}(13,134,373,641,880,1148,1387,1655,1894,2162,2401,2669,2908,3176)$\\ 
$C_{6591}(13,217,290,724,797,1231,1304,1738,1811,2245,2318,2752,2825,3259)$\\ 
$C_{6591}(13,61,446,568,953,1075,1460,1582,1967,2089,2474,2596,2981,3103)$\\ 
$C_{6591}(13,95,412,602,919,1109,1426,1616,1933,2123,2440,2630,2947,3137)$\\ 
$C_{6591}(13,251,256,758,763,1265,1270,1772,1777,2279,2284,2786,2791,3293)$\\ 
$C_{6591}(13,100,407,607,914,1114,1421,1621,1928,2128,2435,2635,2942,3142)$\\ 
$C_{6591}(13,56,451,563,958,1070,1465,1577,1972,2084,2479,2591,2986,3098)$\\ 
$C_{6591}(13,212,295,719,802,1226,1309,1733,1816,2240,2323,2747,2830,3254)$\\ 
$C_{6591}(13,139,368,646,875,1153,1382,1660,1889,2167,2396,2674,2903,3181)$\\ 
$C_{6591}(13,17,490,524,997,1031,1504,1538,2011,2045,2518,2552,3025,3059)$\\ 
$C_{6591}(13,173,334,680,841,1187,1348,1694,1855,2201,2362,2708,2869,3215)$\\ 
$C_{6591}(13,178,329,685,836,1192,1343,1699,1850,2206,2357,2713,2864,3220)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,23}_i))$, $p$ = 13, $x$ = 10, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,23,484,530,991,1037,1498,1544,2005,2051,2512,2558,3019,3065)$\\ 
$C_{6591}(13,94,413,601,920,1108,1427,1615,1934,2122,2441,2629,2948,3136)$\\ 
$C_{6591}(13,211,296,718,803,1225,1310,1732,1817,2239,2324,2746,2831,3253)$\\ 
$C_{6591}(13,179,328,686,835,1193,1342,1700,1849,2207,2356,2714,2863,3221)$\\ 
$C_{6591}(13,62,445,569,952,1076,1459,1583,1966,2090,2473,2597,2980,3104)$\\ 
$C_{6591}(13,55,452,562,959,1069,1466,1576,1973,2083,2480,2590,2987,3097)$\\ 
$C_{6591}(13,172,335,679,842,1186,1349,1693,1856,2200,2363,2707,2870,3214)$\\ 
$C_{6591}(13,218,289,725,796,1232,1303,1739,1810,2246,2317,2753,2824,3260)$\\ 
$C_{6591}(13,101,406,608,913,1115,1420,1622,1927,2129,2434,2636,2941,3143)$\\ 
$C_{6591}(13,16,491,523,998,1030,1505,1537,2012,2044,2519,2551,3026,3058)$\\ 
$C_{6591}(13,133,374,640,881,1147,1388,1654,1895,2161,2402,2668,2909,3175)$\\ 
$C_{6591}(13,250,257,757,764,1264,1271,1771,1778,2278,2285,2785,2792,3292)$\\ 
$C_{6591}(13,140,367,647,874,1154,1381,1661,1888,2168,2395,2675,2902,3182)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,24}_i))$, $p$ = 13, $x$ = 11, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,24,483,531,990,1038,1497,1545,2004,2052,2511,2559,3018,3066)$\\ 
$C_{6591}(13,54,453,561,960,1068,1467,1575,1974,2082,2481,2589,2988,3096)$\\ 
$C_{6591}(13,132,375,639,882,1146,1389,1653,1896,2160,2403,2667,2910,3174)$\\ 
$C_{6591}(13,210,297,717,804,1224,1311,1731,1818,2238,2325,2745,2832,3252)$\\ 
$C_{6591}(13,219,288,726,795,1233,1302,1740,1809,2247,2316,2754,2823,3261)$\\ 
$C_{6591}(13,141,366,648,873,1155,1380,1662,1887,2169,2394,2676,2901,3183)$\\ 
$C_{6591}(13,63,444,570,951,1077,1458,1584,1965,2091,2472,2598,2979,3105)$\\ 
$C_{6591}(13,15,492,522,999,1029,1506,1536,2013,2043,2520,2550,3027,3057)$\\ 
$C_{6591}(13,93,414,600,921,1107,1428,1614,1935,2121,2442,2628,2949,3135)$\\ 
$C_{6591}(13,171,336,678,843,1185,1350,1692,1857,2199,2364,2706,2871,3213)$\\ 
$C_{6591}(13,249,258,756,765,1263,1272,1770,1779,2277,2286,2784,2793,3291)$\\ 
$C_{6591}(13,180,327,687,834,1194,1341,1701,1848,2208,2355,2715,2862,3222)$\\ 
$C_{6591}(13,102,405,609,912,1116,1419,1623,1926,2130,2433,2637,2940,3144)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,25}_i))$, $p$ = 13, $x$ = 12, $y$ = 1 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,25,482,532,989,1039,1496,1546,2003,2053,2510,2560,3017,3067)$\\ 
$C_{6591}(13,14,493,521,1000,1028,1507,1535,2014,2042,2521,2549,3028,3056)$\\ 
$C_{6591}(13,53,454,560,961,1067,1468,1574,1975,2081,2482,2588,2989,3095)$\\ 
$C_{6591}(13,92,415,599,922,1106,1429,1613,1936,2120,2443,2627,2950,3134)$\\ 
$C_{6591}(13,131,376,638,883,1145,1390,1652,1897,2159,2404,2666,2911,3173)$\\ 
$C_{6591}(13,170,337,677,844,1184,1351,1691,1858,2198,2365,2705,2872,3212)$\\ 
$C_{6591}(13,209,298,716,805,1223,1312,1730,1819,2237,2326,2744,2833,3251)$\\ 
$C_{6591}(13,248,259,755,766,1262,1273,1769,1780,2276,2287,2783,2794,3290)$\\ 
$C_{6591}(13,220,287,727,794,1234,1301,1741,1808,2248,2315,2755,2822,3262)$\\ 
$C_{6591}(13,181,326,688,833,1195,1340,1702,1847,2209,2354,2716,2861,3223)$\\ 
$C_{6591}(13,142,365,649,872,1156,1379,1663,1886,2170,2393,2677,2900,3184)$\\ 
$C_{6591}(13,103,404,610,911,1117,1418,1624,1925,2131,2432,2638,2939,3145)$\\ 
$C_{6591}(13,64,443,571,950,1078,1457,1585,1964,2092,2471,2599,2978,3106)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,27}_i))$, $p$ = 13, $x$ = 1, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,27,480,534,987,1041,1494,1548,2001,2055,2508,2562,3015,3069)$\\ 
$C_{6591}(13,66,441,573,948,1080,1455,1587,1962,2094,2469,2601,2976,3108)$\\ 
$C_{6591}(13,105,402,612,909,1119,1416,1626,1923,2133,2430,2640,2937,3147)$\\ 
$C_{6591}(13,144,363,651,870,1158,1377,1665,1884,2172,2391,2679,2898,3186)$\\ 
$C_{6591}(13,183,324,690,831,1197,1338,1704,1845,2211,2352,2718,2859,3225)$\\ 
$C_{6591}(13,222,285,729,792,1236,1299,1743,1806,2250,2313,2757,2820,3264)$\\ 
$C_{6591}(13,246,261,753,768,1260,1275,1767,1782,2274,2289,2781,2796,3288)$\\ 
$C_{6591}(13,207,300,714,807,1221,1314,1728,1821,2235,2328,2742,2835,3249)$\\ 
$C_{6591}(13,168,339,675,846,1182,1353,1689,1860,2196,2367,2703,2874,3210)$\\ 
$C_{6591}(13,129,378,636,885,1143,1392,1650,1899,2157,2406,2664,2913,3171)$\\ 
$C_{6591}(13,90,417,597,924,1104,1431,1611,1938,2118,2445,2625,2952,3132)$\\ 
$C_{6591}(13,51,456,558,963,1065,1470,1572,1977,2079,2484,2586,2991,3093)$\\ 
$C_{6591}(12,13,495,519,1002,1026,1509,1533,2016,2040,2523,2547,3030,3054)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,28}_i))$, $p$ = 13, $x$ = 2, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,28,479,535,986,1042,1493,1549,2000,2056,2507,2563,3014,3070)$\\ 
$C_{6591}(13,106,401,613,908,1120,1415,1627,1922,2134,2429,2641,2936,3148)$\\ 
$C_{6591}(13,184,323,691,830,1198,1337,1705,1844,2212,2351,2719,2858,3226)$\\ 
$C_{6591}(13,245,262,752,769,1259,1276,1766,1783,2273,2290,2780,2797,3287)$\\ 
$C_{6591}(13,167,340,674,847,1181,1354,1688,1861,2195,2368,2702,2875,3209)$\\ 
$C_{6591}(13,89,418,596,925,1103,1432,1610,1939,2117,2446,2624,2953,3131)$\\ 
$C_{6591}(11,13,496,518,1003,1025,1510,1532,2017,2039,2524,2546,3031,3053)$\\ 
$C_{6591}(13,67,440,574,947,1081,1454,1588,1961,2095,2468,2602,2975,3109)$\\ 
$C_{6591}(13,145,362,652,869,1159,1376,1666,1883,2173,2390,2680,2897,3187)$\\ 
$C_{6591}(13,223,284,730,791,1237,1298,1744,1805,2251,2312,2758,2819,3265)$\\ 
$C_{6591}(13,206,301,713,808,1220,1315,1727,1822,2234,2329,2741,2836,3248)$\\ 
$C_{6591}(13,128,379,635,886,1142,1393,1649,1900,2156,2407,2663,2914,3170)$\\ 
$C_{6591}(13,50,457,557,964,1064,1471,1571,1978,2078,2485,2585,2992,3092)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,29}_i))$, $p$ = 13, $x$ = 3, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,29,478,536,985,1043,1492,1550,1999,2057,2506,2564,3013,3071)$\\ 
$C_{6591}(13,146,361,653,868,1160,1375,1667,1882,2174,2389,2681,2896,3188)$\\ 
$C_{6591}(13,244,263,751,770,1258,1277,1765,1784,2272,2291,2779,2798,3286)$\\ 
$C_{6591}(13,127,380,634,887,1141,1394,1648,1901,2155,2408,2662,2915,3169)$\\ 
$C_{6591}(10,13,497,517,1004,1024,1511,1531,2018,2038,2525,2545,3032,3052)$\\ 
$C_{6591}(13,107,400,614,907,1121,1414,1628,1921,2135,2428,2642,2935,3149)$\\ 
$C_{6591}(13,224,283,731,790,1238,1297,1745,1804,2252,2311,2759,2818,3266)$\\ 
$C_{6591}(13,166,341,673,848,1180,1355,1687,1862,2194,2369,2701,2876,3208)$\\ 
$C_{6591}(13,49,458,556,965,1063,1472,1570,1979,2077,2486,2584,2993,3091)$\\ 
$C_{6591}(13,68,439,575,946,1082,1453,1589,1960,2096,2467,2603,2974,3110)$\\ 
$C_{6591}(13,185,322,692,829,1199,1336,1706,1843,2213,2350,2720,2857,3227)$\\ 
$C_{6591}(13,205,302,712,809,1219,1316,1726,1823,2233,2330,2740,2837,3247)$\\ 
$C_{6591}(13,88,419,595,926,1102,1433,1609,1940,2116,2447,2623,2954,3130)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,30}_i))$, $p$ = 13, $x$ = 4, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,30,477,537,984,1044,1491,1551,1998,2058,2505,2565,3012,3072)$\\ 
$C_{6591}(13,186,321,693,828,1200,1335,1707,1842,2214,2349,2721,2856,3228)$\\ 
$C_{6591}(13,165,342,672,849,1179,1356,1686,1863,2193,2370,2700,2877,3207)$\\ 
$C_{6591}(9,13,498,516,1005,1023,1512,1530,2019,2037,2526,2544,3033,3051)$\\ 
$C_{6591}(13,147,360,654,867,1161,1374,1668,1881,2175,2388,2682,2895,3189)$\\ 
$C_{6591}(13,204,303,711,810,1218,1317,1725,1824,2232,2331,2739,2838,3246)$\\ 
$C_{6591}(13,48,459,555,966,1062,1473,1569,1980,2076,2487,2583,2994,3090)$\\ 
$C_{6591}(13,108,399,615,906,1122,1413,1629,1920,2136,2427,2643,2934,3150)$\\ 
$C_{6591}(13,243,264,750,771,1257,1278,1764,1785,2271,2292,2778,2799,3285)$\\ 
$C_{6591}(13,87,420,594,927,1101,1434,1608,1941,2115,2448,2622,2955,3129)$\\ 
$C_{6591}(13,69,438,576,945,1083,1452,1590,1959,2097,2466,2604,2973,3111)$\\ 
$C_{6591}(13,225,282,732,789,1239,1296,1746,1803,2253,2310,2760,2817,3267)$\\ 
$C_{6591}(13,126,381,633,888,1140,1395,1647,1902,2154,2409,2661,2916,3168)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,31}_i))$, $p$ = 13, $x$ = 5, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,31,476,538,983,1045,1490,1552,1997,2059,2504,2566,3011,3073)$\\ 
$C_{6591}(13,226,281,733,788,1240,1295,1747,1802,2254,2309,2761,2816,3268)$\\ 
$C_{6591}(13,86,421,593,928,1100,1435,1607,1942,2114,2449,2621,2956,3128)$\\ 
$C_{6591}(13,109,398,616,905,1123,1412,1630,1919,2137,2426,2644,2933,3151)$\\ 
$C_{6591}(13,203,304,710,811,1217,1318,1724,1825,2231,2332,2738,2839,3245)$\\ 
$C_{6591}(8,13,499,515,1006,1022,1513,1529,2020,2036,2527,2543,3034,3050)$\\ 
$C_{6591}(13,187,320,694,827,1201,1334,1708,1841,2215,2348,2722,2855,3229)$\\ 
$C_{6591}(13,125,382,632,889,1139,1396,1646,1903,2153,2410,2660,2917,3167)$\\ 
$C_{6591}(13,70,437,577,944,1084,1451,1591,1958,2098,2465,2605,2972,3112)$\\ 
$C_{6591}(13,242,265,749,772,1256,1279,1763,1786,2270,2293,2777,2800,3284)$\\ 
$C_{6591}(13,47,460,554,967,1061,1474,1568,1981,2075,2488,2582,2995,3089)$\\ 
$C_{6591}(13,148,359,655,866,1162,1373,1669,1880,2176,2387,2683,2894,3190)$\\ 
$C_{6591}(13,164,343,671,850,1178,1357,1685,1864,2192,2371,2699,2878,3206)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,32}_i))$, $p$ = 13, $x$ = 6, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,32,475,539,982,1046,1489,1553,1996,2060,2503,2567,3010,3074)$\\ 
$C_{6591}(13,241,266,748,773,1255,1280,1762,1787,2269,2294,2776,2801,3283)$\\ 
$C_{6591}(7,13,500,514,1007,1021,1514,1528,2021,2035,2528,2542,3035,3049)$\\ 
$C_{6591}(13,227,280,734,787,1241,1294,1748,1801,2255,2308,2762,2815,3269)$\\ 
$C_{6591}(13,46,461,553,968,1060,1475,1567,1982,2074,2489,2581,2996,3088)$\\ 
$C_{6591}(13,188,319,695,826,1202,1333,1709,1840,2216,2347,2723,2854,3230)$\\ 
$C_{6591}(13,85,422,592,929,1099,1436,1606,1943,2113,2450,2620,2957,3127)$\\ 
$C_{6591}(13,149,358,656,865,1163,1372,1670,1879,2177,2386,2684,2893,3191)$\\ 
$C_{6591}(13,124,383,631,890,1138,1397,1645,1904,2152,2411,2659,2918,3166)$\\ 
$C_{6591}(13,110,397,617,904,1124,1411,1631,1918,2138,2425,2645,2932,3152)$\\ 
$C_{6591}(13,163,344,670,851,1177,1358,1684,1865,2191,2372,2698,2879,3205)$\\ 
$C_{6591}(13,71,436,578,943,1085,1450,1592,1957,2099,2464,2606,2971,3113)$\\ 
$C_{6591}(13,202,305,709,812,1216,1319,1723,1826,2230,2333,2737,2840,3244)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,33}_i))$, $p$ = 13, $x$ = 7, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,33,474,540,981,1047,1488,1554,1995,2061,2502,2568,3009,3075)$\\ 
$C_{6591}(13,201,306,708,813,1215,1320,1722,1827,2229,2334,2736,2841,3243)$\\ 
$C_{6591}(13,72,435,579,942,1086,1449,1593,1956,2100,2463,2607,2970,3114)$\\ 
$C_{6591}(13,162,345,669,852,1176,1359,1683,1866,2190,2373,2697,2880,3204)$\\ 
$C_{6591}(13,111,396,618,903,1125,1410,1632,1917,2139,2424,2646,2931,3153)$\\ 
$C_{6591}(13,123,384,630,891,1137,1398,1644,1905,2151,2412,2658,2919,3165)$\\ 
$C_{6591}(13,150,357,657,864,1164,1371,1671,1878,2178,2385,2685,2892,3192)$\\ 
$C_{6591}(13,84,423,591,930,1098,1437,1605,1944,2112,2451,2619,2958,3126)$\\ 
$C_{6591}(13,189,318,696,825,1203,1332,1710,1839,2217,2346,2724,2853,3231)$\\ 
$C_{6591}(13,45,462,552,969,1059,1476,1566,1983,2073,2490,2580,2997,3087)$\\ 
$C_{6591}(13,228,279,735,786,1242,1293,1749,1800,2256,2307,2763,2814,3270)$\\ 
$C_{6591}(6,13,501,513,1008,1020,1515,1527,2022,2034,2529,2541,3036,3048)$\\ 
$C_{6591}(13,240,267,747,774,1254,1281,1761,1788,2268,2295,2775,2802,3282)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,34}_i))$, $p$ = 13, $x$ = 8, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,34,473,541,980,1048,1487,1555,1994,2062,2501,2569,3008,3076)$\\ 
$C_{6591}(13,161,346,668,853,1175,1360,1682,1867,2189,2374,2696,2881,3203)$\\ 
$C_{6591}(13,151,356,658,863,1165,1370,1672,1877,2179,2384,2686,2891,3193)$\\ 
$C_{6591}(13,44,463,551,970,1058,1477,1565,1984,2072,2491,2579,2998,3086)$\\ 
$C_{6591}(13,239,268,746,775,1253,1282,1760,1789,2267,2296,2774,2803,3281)$\\ 
$C_{6591}(13,73,434,580,941,1087,1448,1594,1955,2101,2462,2608,2969,3115)$\\ 
$C_{6591}(13,122,385,629,892,1136,1399,1643,1906,2150,2413,2657,2920,3164)$\\ 
$C_{6591}(13,190,317,697,824,1204,1331,1711,1838,2218,2345,2725,2852,3232)$\\ 
$C_{6591}(5,13,502,512,1009,1019,1516,1526,2023,2033,2530,2540,3037,3047)$\\ 
$C_{6591}(13,200,307,707,814,1214,1321,1721,1828,2228,2335,2735,2842,3242)$\\ 
$C_{6591}(13,112,395,619,902,1126,1409,1633,1916,2140,2423,2647,2930,3154)$\\ 
$C_{6591}(13,83,424,590,931,1097,1438,1604,1945,2111,2452,2618,2959,3125)$\\ 
$C_{6591}(13,229,278,736,785,1243,1292,1750,1799,2257,2306,2764,2813,3271)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,35}_i))$, $p$ = 13, $x$ = 9, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,35,472,542,979,1049,1486,1556,1993,2063,2500,2570,3007,3077)$\\ 
$C_{6591}(13,121,386,628,893,1135,1400,1642,1907,2149,2414,2656,2921,3163)$\\ 
$C_{6591}(13,230,277,737,784,1244,1291,1751,1798,2258,2305,2765,2812,3272)$\\ 
$C_{6591}(13,74,433,581,940,1088,1447,1595,1954,2102,2461,2609,2968,3116)$\\ 
$C_{6591}(13,82,425,589,932,1096,1439,1603,1946,2110,2453,2617,2960,3124)$\\ 
$C_{6591}(13,238,269,745,776,1252,1283,1759,1790,2266,2297,2773,2804,3280)$\\ 
$C_{6591}(13,113,394,620,901,1127,1408,1634,1915,2141,2422,2648,2929,3155)$\\ 
$C_{6591}(13,43,464,550,971,1057,1478,1564,1985,2071,2492,2578,2999,3085)$\\ 
$C_{6591}(13,199,308,706,815,1213,1322,1720,1829,2227,2336,2734,2843,3241)$\\ 
$C_{6591}(13,152,355,659,862,1166,1369,1673,1876,2180,2383,2687,2890,3194)$\\ 
$C_{6591}(4,13,503,511,1010,1018,1517,1525,2024,2032,2531,2539,3038,3046)$\\ 
$C_{6591}(13,160,347,667,854,1174,1361,1681,1868,2188,2375,2695,2882,3202)$\\ 
$C_{6591}(13,191,316,698,823,1205,1330,1712,1837,2219,2344,2726,2851,3233)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,36}_i))$, $p$ = 13, $x$ = 10, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,36,471,543,978,1050,1485,1557,1992,2064,2499,2571,3006,3078)$\\ 
$C_{6591}(13,81,426,588,933,1095,1440,1602,1947,2109,2454,2616,2961,3123)$\\ 
$C_{6591}(13,198,309,705,816,1212,1323,1719,1830,2226,2337,2733,2844,3240)$\\ 
$C_{6591}(13,192,315,699,822,1206,1329,1713,1836,2220,2343,2727,2850,3234)$\\ 
$C_{6591}(13,75,432,582,939,1089,1446,1596,1953,2103,2460,2610,2967,3117)$\\ 
$C_{6591}(13,42,465,549,972,1056,1479,1563,1986,2070,2493,2577,3000,3084)$\\ 
$C_{6591}(13,159,348,666,855,1173,1362,1680,1869,2187,2376,2694,2883,3201)$\\ 
$C_{6591}(13,231,276,738,783,1245,1290,1752,1797,2259,2304,2766,2811,3273)$\\ 
$C_{6591}(13,114,393,621,900,1128,1407,1635,1914,2142,2421,2649,2928,3156)$\\ 
$C_{6591}(3,13,504,510,1011,1017,1518,1524,2025,2031,2532,2538,3039,3045)$\\ 
$C_{6591}(13,120,387,627,894,1134,1401,1641,1908,2148,2415,2655,2922,3162)$\\ 
$C_{6591}(13,237,270,744,777,1251,1284,1758,1791,2265,2298,2772,2805,3279)$\\ 
$C_{6591}(13,153,354,660,861,1167,1368,1674,1875,2181,2382,2688,2889,3195)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{6591,13}(C_{6591}(R^{6591,37}_i))$, $p$ = 13, $x$ = 11, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,37,470,544,977,1051,1484,1558,1991,2065,2498,2572,3005,3079)$\\ 
$C_{6591}(13,41,466,548,973,1055,1480,1562,1987,2069,2494,2576,3001,3083)$\\ 
$C_{6591}(13,119,388,626,895,1133,1402,1640,1909,2147,2416,2654,2923,3161)$\\ 
$C_{6591}(13,197,310,704,817,1211,1324,1718,1831,2225,2338,2732,2845,3239)$\\ 
$C_{6591}(13,232,275,739,782,1246,1289,1753,1796,2260,2303,2767,2810,3274)$\\ 
$C_{6591}(13,154,353,661,860,1168,1367,1675,1874,2182,2381,2689,2888,3196)$\\ 
$C_{6591}(13,76,431,583,938,1090,1445,1597,1952,2104,2459,2611,2966,3118)$\\ 
$C_{6591}(2,13,505,509,1012,1016,1519,1523,2026,2030,2533,2537,3040,3044)$\\ 
$C_{6591}(13,80,427,587,934,1094,1441,1601,1948,2108,2455,2615,2962,3122)$\\ 
$C_{6591}(13,158,349,665,856,1172,1363,1679,1870,2186,2377,2693,2884,3200)$\\ 
$C_{6591}(13,236,271,743,778,1250,1285,1757,1792,2264,2299,2771,2806,3278)$\\ 
$C_{6591}(13,193,314,700,821,1207,1328,1714,1835,2221,2342,2728,2849,3235)$\\ 
$C_{6591}(13,115,392,622,899,1129,1406,1636,1913,2143,2420,2650,2927,3157)$\\ 
----------------------------------------

\vspace{.3cm}
\noindent
$T2_{2197,13}(C_{2197}(R^{2197,38}_i))$, $p$ = 13, $x$ = 12, $y$ = 2 and $n$ = 3.
\\
----------------------------
\\
$C_{6591}(13,38,469,545,976,1052,1483,1559,1990,2066,2497,2573,3004,3080)$\\ 
$C_{6591}(1,13,506,508,1013,1015,1520,1522,2027,2029,2534,2536,3041,3043)$\\ 
$C_{6591}(13,40,467,547,974,1054,1481,1561,1988,2068,2495,2575,3002,3082)$\\ 
$C_{6591}(13,79,428,586,935,1093,1442,1600,1949,2107,2456,2614,2963,3121)$\\ 
$C_{6591}(13,118,389,625,896,1132,1403,1639,1910,2146,2417,2653,2924,3160)$\\ 
$C_{6591}(13,157,350,664,857,1171,1364,1678,1871,2185,2378,2692,2885,3199)$\\ 
$C_{6591}(13,196,311,703,818,1210,1325,1717,1832,2224,2339,2731,2846,3238)$\\ 
$C_{6591}(13,235,272,742,779,1249,1286,1756,1793,2263,2300,2770,2807,3277)$\\ 
$C_{6591}(13,233,274,740,781,1247,1288,1754,1795,2261,2302,2768,2809,3275)$\\ 
$C_{6591}(13,194,313,701,820,1208,1327,1715,1834,2222,2341,2729,2848,3236)$\\ 
$C_{6591}(13,155,352,662,859,1169,1366,1676,1873,2183,2380,2690,2887,3197)$\\ 
$C_{6591}(13,116,391,623,898,1130,1405,1637,1912,2144,2419,2651,2926,3158)$\\ 
$C_{6591}(13,77,430,584,937,1091,1444,1598,1951,2105,2458,2612,2965,3119)$\\ 

\vspace{.3cm}
--------XXXXX------XXXXX-------XXXXX-------


